The First Extensive Spectroscopic Study of Young Stars in the North America and Pelican Nebulae Region

We present a spectroscopic survey of over 3400 potential members in the North America and Pelican nebulae (NAP) using several low-resolution ($R\approx$ 1300-2000) spectrographs: Palomar/Norris, WIYN/HYDRA, Keck/DEIMOS, and MMT/Hectospec. We identify 580 young stars as likely members of the NAP region based on criteria involving infrared excess, Li I 6708 absorption, X-ray emission, parallax, and proper motions. The spectral types of individual spectra are derived by fitting them with templates that are either empirical spectra of pre-main sequence stars, or model atmospheres. The templates are artificially veiled, and a best-fit combination of spectral type and veiling parameter is derived for each star. We use the spectral types with archival photometry to derive $V$-band extinction and stellar luminosity. From the H-R diagram, the median age of the young stars is about 1 Myr, with a luminosity dispersion of $\sim$0.3--0.4 dex. We investigate the photometric variability of the spectroscopic member sample using ZTF data, and conclude that photometric variability, while present, does not significantly contribute to the luminosity dispersion. While larger than the formal errors, the luminosity dispersion is smaller than if veiling were not taken into account in our spectral typing process. The measured ages of stellar kinematic groups, combined with inferred ages for embedded stellar populations revealed by Spitzer, suggests a sequential history of star formation in the NAP region.

==> (inline-0) <==
\begin{deluxetable*}{lcccrcccccrccccccccccccccccccccccc}
%\tiny
%\scriptsize
\renewcommand{\tabcolsep}{0.05cm}
\tablecaption{Log of Spectroscopic Observations\label{tab:obs_log}}
\tablewidth{700pt}
\tabletypesize{\tiny}
\tablehead{
                            &\colhead {Observation}& \colhead{RA}     & \colhead{DEC}    & \colhead{Exposure}   &  \colhead{Telescope and}    &Selection      &\\
\colhead{Identifier} & (UT Date)& \colhead{(J2000)}  & \colhead{(J2000)}  & \colhead{(minutes)}  & \colhead{Instrument} &Criteria\tablenotemark{a} &  \colhead{PI}}
\startdata
%\hline 
  Config. 1  & 2012-05-18   &20:52:50   &+44:19:32   &45    &MMT/Hectospec &IRE  &Fang\\
  Config. 2  & 2012-05-18   &20:52:50   &+44:19:32   &45    &MMT/Hectospec &IRE &Fang\\
  Config. 3  & 2012-06-14   &20:54:31   &+44:34:32   &45    &MMT/Hectospec &IRE &Fang \\
  Config. 4  & 2012-06-15   &20:57:36   & 43:58:05   &45    &MMT/Hectospec &IRE &Fang\\
  Config. 5 /MMT1 & 2012-11-04   &20:49:23   &+44:39:16   &90    &MMT/Hectospec &Var,IRE &Hillenbrand\\
  Config. 6 /MMT2 & 2012-12-04   &20:56:47   &+43:46:02   &90    &MMT/Hectospec &Var,IRE &Hillenbrand\\
  Config. 7 /MMT3 & 2012-12-06   &20:49:48   &+43:30:23   &90    &MMT/Hectospec &Var,IRE &Hillenbrand\\
  Config. 8  & 2017-06-02   &20:50:51   &+44:08:19   &45   & MMT/Hectospec &IRE,Var,Xray &Fang\\
  Config. 9  & 2017-06-02   &20:52:53   &+44:18:02   &45   & MMT/Hectospec &IRE,Var,Xray &Fang\\
  Config. 10  & 2017-06-04   &20:53:03   &+44:51:03   &35    &MMT/Hectospec &IRE,Var,Xray &Fang\\
  Config. 11 & 2017-06-05   &20:58:04   &+44:33:14   &45    &MMT/Hectospec &IRE,Var,Xray &Fang\\
  Config. 12 & 2017-06-05   &20:55:35   &+44:26:24   &45    &MMT/Hectospec &IRE,Var,Xray &Fang\\
  Config. 13 & 2017-06-06   &20:59:09   &+43:30:45   &45    &MMT/Hectospec &IRE,Var,Xray &Fang\\
  Config. 14 & 2017-06-06   &20:52:17   &+43:26:41   &45    &MMT/Hectospec &IRE,Var,Xray &Fang\\
  \hline
  NANeb H0188 1 &1998-06-02   &20:51:47 & +44:09:00        &92   & WIYN/Hydra & H$\alpha$-R, red BVI&Hillenbrand \\
  NANeb H0188 7 &1998-06-05   &20:55:08 &+44:15:00     &90   & WIYN/Hydra & H$\alpha$-R, red BVI &Hillenbrand\\
 NANeb H0188 9 &1998-07-15   &20:51:36 &+44:10:00      &90   & WIYN/Hydra  & H$\alpha$-R, red BVI &Hillenbrand\\
  NANeb H0188 15 &1998-07-16   &20:57:22 &+44:05:45        &90    &WIYN/Hydra & H$\alpha$-R, red BVI&Hillenbrand \\
 NANeb H0188 17 &1998-07-16   &20:57:18 &+44:08:00       &90   & WIYN/Hydra &H$\alpha$-R, red BVI &Hillenbrand\\
 NANeb H0188 23 &1998-07-17   &20:54:12.5 &+44:12:15       &90    &WIYN/Hydra &H$\alpha$-R, red BVI &Hillenbrand\\
 NANeb H0188 25 &1998-07-21   &20:55:00 &+43:30:45       &90   & WIYN/Hydra & H$\alpha$-R, red BVI&Hillenbrand\\
  \hline
 PTFNAN F6+F8 &2012-07-18   &20:51:38  &+44:30:51  &30   & Keck/Deimos & Var,IRE  &Hillenbrand \\
 PTFNAN F7+F9 &2012-07-18   &20:53:08  &+44:18:42  &46.7    &Keck/Deimos & Var,IRE&Hillenbrand \\
 PTFNAN F3+F11 &2012-07-18  &20:53:07  &+44:14:16  &30  & Keck/Deimos & Var,IRE&Hillenbrand\\
 PTFNAN F12 &2012-07-17   &20:51:36 &+44:13:48  &45   & Keck/Deimos & Var,IRE&Hillenbrand\\
 PTFNAN F13+F14 &2012-07-17   &20:54:13  &+44:23:46 &40    &Keck/Deimos & Var,IRE&Hillenbrand\\
PTFNAN F16+F17 &2013-07-10   &20:54:47   &+44:44:38  &45   & Keck/Deimos & Var,IRE&Hillenbrand\\
PTFNAN F18+F20 &2013-07-10   &20:57:29  &+44:07:37   &45   & Keck/Deimos & Var,IRE &Hillenbrand\\
PTFNAN F22+F23+F24 &2012-07-18  &20:56:37 &+43:15:52     &30    &Keck/Deimos & Var,IRE &Hillenbrand\\
% F25 = useless data
PTFNAN F29 &2013-07-10  &20:53:59 &+43:58:13     &45    &Keck/Deimos & Var,IRE &Hillenbrand\\
PTFNAN F31 &2013-07-10   &20:53:13  &+43:41:44  &45   & Keck/Deimos& Var,IRE  &Hillenbrand\\
PTFNAN F33+F34 &2012-07-18 &20:53:26 & +44:05:59  &30    &Keck/Deimos & Var,IRE &Hillenbrand\\
PTFNAN F35 &2013-07-10 &20:58:12 & +43:59:01 &  40 & Keck/Deimos & Var,IRE &Hillenbrand\\
 \hline
%from info in /scr2/lah/DATA/norris_hydra/fibid.files
NANeb Brt F1&1999-07-23  & 20:55:27.8 &+44:38:58&  12 & Palomar/Norris &H$\alpha$-R, red BVI&Hillenbrand\\  
NANeb F1 & 1998-08-14    & 20 57:15.4 &+44:01:23&  90 & Palomar/Norris &H$\alpha$-R, red BVI &Hillenbrand\\  
NANeb F2 &1998-08-15     & 20:57:25.7 &+43:32:26&  90  & Palomar/Norris &H$\alpha$-R, red BVI &Hillenbrand\\  
NANeb F3 &1998-08-15     & 20:57:22.7 &+43:11:13 & 90 & Palomar/Norris &H$\alpha$-R, red BVI &Hillenbrand\\  
NANeb F5 &1999-07-21     & 20:49:52.4 &+44:31:25&  90  & Palomar/Norris &H$\alpha$-R, red BVI &Hillenbrand\\   
NANeb F6 &1999-07-21     & 20:50:33.3 &+44:19:44 & 90  & Palomar/Norris &H$\alpha$-R, red BVI &Hillenbrand\\   
NANeb F7 & 1999-07-22    & 20:57:35.8 &+43:49:00 & 90  & Palomar/Norris &H$\alpha$-R, red BVI &Hillenbrand\\  
NANeb F8 &1998-07-23     & 20:55:32.7 &+43:44:32 & 90 & Palomar/Norris &H$\alpha$-R, red BVI &Hillenbrand\\   
NANeb F9 &1998-07-23     & 20 55:45.8 &+43:26:08&  90  & Palomar/Norris &H$\alpha$-R, red BVI &Hillenbrand\\ 
NANeb F10 &1999-09-04    & 20:53:54.0 &+43:32:20&  120  & Palomar/Norris &H$\alpha$-R, red BVI &Hillenbrand\\  
NANeb F11 &1999-09-05    & 20:53:44.9 &+43:48:18&  120  & Palomar/Norris &H$\alpha$-R, red BVI &Hillenbrand\\  
NANeb F12 &1999-09-05    & 20:53:43.2 &+44:07:34&  120  & Palomar/Norris &H$\alpha$-R, red BVI &Hillenbrand\\  
NANeb F13 &1999-09-03    & 20:52:52.8 &+44:40:58&  120  & Palomar/Norris &H$\alpha$-R, red BVI &Hillenbrand\\  
NANeb F14 &1999-09-04    & 20:51:30.4 &+44:37:41&  60  & Palomar/Norris &H$\alpha$-R, red BVI &Hillenbrand\\  
NANeb F15 &1999-09-03    & 20:52:06.1 &+44:17:16&  160  & Palomar/Norris &H$\alpha$-R, red BVI &Hillenbrand\\  
NANeb F17 &1999-09-02    & 20:49:42.6 &+44:05:48&  120  & Palomar/Norris &H$\alpha$-R, red BVI &Hillenbrand\\  
NANeb F18 &1999-09-02    & 20:55:26.6 &+44:01:03&  60  & Palomar/Norris & H$\alpha$-R, red BVI &Hillenbrand\\  
 % \hlin+e
\enddata
\tablenotetext{a}{IRE: showing infrared excess, Var: showing photometric variability, Xray: having an X-ray counterpart, H$\alpha$-R: showing H$\alpha$ emission indicated by the H$\alpha$-R color, red BVI: \rev{having late spectral type indicated by red $B-V$ and $V-I$ color.}}
\end{deluxetable*}
\begin{tabular}{lcccccccccc}
\hline\hline
\multicolumn{1}{c}{Name} &\multicolumn{1}{c}{RA} &\multicolumn{1}{c}{DEC}&\multicolumn{1}{c}{Adopted $T_{\rm eff}$} &\multicolumn{1}{c}{Wavelength ranges} &\multicolumn{1}{c}{Instruments} \\ 
\multicolumn{1}{c}{} &\multicolumn{1}{c}{(J2000)} &\multicolumn{1}{c}{(J2000)} &\multicolumn{1}{c}{(K)} &\multicolumn{1}{c}{(\AA)}&\multicolumn{1}{c}{}\\
\hline
BD-06 1263  & 05 37 41.45  & $-$06 33 57.8   & 7,000&3700--9150 & Hectospec \\
BSD 40-279  & 20 52 07.65  & +44 03 44.4   & 18,500  & 4880--10240 & Hydra \\
Cl* IC 4665 P 150  & 17 47 33.32 & +05 31 46.0  & 5,800 &       4210--9380 & Deimos \\
TYC 3179-1399-1  & 20 57 36.23 & +43 57 27.9   & 6,500 &5120--7740 & Norris\\
 BSD 40-1004 &  20 56 10.96  & +44 39 13.0  & 10,500  & 6120--8760 & Norris\\
 \hline
\end{tabular}
\end{table*}

\scriptsize
\begin{longrotatetable}
\renewcommand{\tabcolsep}{0.03cm}
\begin{deluxetable}{rccccccccccccccccccccccccccccccccc}
\tablecaption{Young stars in North America Nebula and Pelican \label{tabe_allspt}}
\tablehead{\multicolumn{1}{c}{} &\multicolumn{1}{c}{ } &\multicolumn{1}{c}{ } &\multicolumn{5}{c}{Hectospec} & &\multicolumn{5}{c}{Hydra}  & &\multicolumn{5}{c}{Deimos}  & &\multicolumn{5}{c}{Norris}\\
\cline{4-8} \cline{10-14} \cline{16-20} \cline{22-26}
\multicolumn{1}{c}{  } &\multicolumn{1}{c}{  } &\multicolumn{1}{c}{   } &\multicolumn{2}{c}{With Veiling} & &\multicolumn{1}{c}{No Veiling}  &\multicolumn{1}{c}{ } &  &\multicolumn{2}{c}{With Veiling} & &\multicolumn{1}{c}{No Veiling}  &\multicolumn{1}{c}{ } &  &\multicolumn{2}{c}{With Veiling} & &\multicolumn{1}{c}{No Veiling}  &\multicolumn{1}{c}{ } &  &\multicolumn{2}{c}{With Veiling} & &\multicolumn{1}{c}{No Veiling}  &\multicolumn{1}{c}{ }\\
\cline{4-5} \cline{7-7} \cline{10-11} \cline{13-13} \cline{16-17} \cline{19-19} \cline{22-23} \cline{25-25}
\multicolumn{1}{c}{ID} &\multicolumn{1}{c}{RA} &\multicolumn{1}{c}{DEC} &\multicolumn{1}{c}{SPT} &\multicolumn{1}{c}{$r_{7465}$} & &\multicolumn{1}{c}{SPT}  &\multicolumn{1}{c}{M\tablenotemark{a}}  & &\multicolumn{1}{c}{SPT} &\multicolumn{1}{c}{$r_{7465}$} & &\multicolumn{1}{c}{SPT}  &\multicolumn{1}{c}{M\tablenotemark{a}}  & &\multicolumn{1}{c}{SPT} &\multicolumn{1}{c}{$r_{7465}$} & &\multicolumn{1}{c}{SPT}  &\multicolumn{1}{c}{M\tablenotemark{a}}  & &\multicolumn{1}{c}{SPT} &\multicolumn{1}{c}{$r_{7465}$} & &\multicolumn{1}{c}{SPT}  &\multicolumn{1}{c}{M\tablenotemark{a}}}
\startdata
1  & 20 48 50.71  &$+$43 49 49.7  &Cont  &High &  &\nodata  &  & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
2  & 20 49 11.78  &$+$44 12 32.9  &K7.4  &0.14 &  &K7.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
3  & 20 49 14.47  &$+$44 14 49.9  &M5.0  &0.02 &  &M4.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
4  & 20 49 20.30  &$+$44 35 13.5  &M2.6  &0.04 &  &M2.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
5  & 20 49 24.76  &$+$44 35 21.8  &M5.6  &0.02 &  &M5.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
6  & 20 49 32.19  &$+$44 17 03.1  &M1.2  &0.18 &  &M0.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
7  & 20 49 53.51  &$+$44 10 17.3  &\nodata  &\nodata &  &\nodata  & & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &M3.6  &0.02 &  &M3.4  &1\\
8  & 20 50 06.05  &$+$44 17 49.0  &\nodata  &\nodata &  &\nodata  & & &M4.2  &0.08 &  &M4.0  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
9  & 20 50 09.92  &$+$44 15 21.3  &M1.4,M1.8  &0.02,0.12 &  &M1.4,M1.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
10  & 20 50 22.43  &$+$44 19 17.6  &\nodata  &\nodata &  &\nodata  & & &M4.0  &0.36 &  &M2.8  &1 &  &M4.0  &0.02 &  &M4.0  &1 &  &\nodata  &\nodata &  &\nodata  &\\
11  & 20 50 27.71  &$+$44 23 29.1  &K3.8  &0.49 &  &G8.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
12  & 20 50 32.32  &$+$44 26 17.5  &K6.4,K6.8  &0.40,0.28 &  &K5.6,K6.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &K6.4  &0.86 &  &K4.6  &1 &  &\nodata  &\nodata &  &\nodata  &\\
13  & 20 50 33.08  &$+$44 15 38.7  &M1.2  &0.10 &  &M0.8  &1 & &M0.8  &0.74 &  &K7.8  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
14  & 20 50 36.95  &$+$44 21 40.8  &Cont  &High &  &\nodata  &  & &Cont  &High &  &\nodata  &  &  &Cont  &High &  &\nodata  &  &  &\nodata  &\nodata &  &\nodata  &\\
15  & 20 50 36.99  &$+$44 20 49.8  &K7.0,K7.8  &0.12,0.14 &  &K7.0,K7.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
16  & 20 50 37.05  &$+$44 18 24.7  &K7.2  &0.48 &  &K6.2  &1 & &K8.8  &0.48 &  &K6.8  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
17  & 20 50 37.48  &$+$44 21 16.0  &M3.4  &0.24 &  &M2.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &M2.2  &0.02 &  &M2.2  &1\\
18  & 20 50 39.14  &$+$44 30 38.2  &K7.2  &1.39 &  &K5.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &K7.2  &0.28 &  &K7.0  &1 &  &\nodata  &\nodata &  &\nodata  &\\
19  & 20 50 40.28  &$+$44 30 49.0  &K5.6  &2.21 &  &G6.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
20  & 20 50 40.45  &$+$44 20 21.7  &M4.2,M4.2  &0.04,0.08 &  &M4.0,M4.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
21  & 20 50 40.52  &$+$44 20 50.6  &M3.2  &0.16 &  &M2.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
22  & 20 50 42.81  &$+$44 21 55.1  &Cont  &High &  &\nodata  &  & &Cont  &High &  &\nodata  &  &  &Cont  &High &  &\nodata  &  &  &\nodata  &\nodata &  &\nodata  &\\
23  & 20 50 43.53  &$+$44 15 51.8  &M0.8  &0.04 &  &M0.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
24  & 20 50 44.93  &$+$44 15 54.6  &M3.0,M2.8  &0.22,0.32 &  &M2.4,M2.2  &1 & &M3.0  &0.30 &  &M1.8  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
25  & 20 50 45.75  &$+$44 11 55.1  &\nodata  &\nodata &  &\nodata  & & &\nodata  &\nodata &  &A4.6  &2 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
26  & 20 50 46.08  &$+$44 19 10.0  &M3.0,M2.2  &0.26,0.10 &  &M2.2,M1.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
27  & 20 50 46.39  &$+$44 31 12.2  &M5.0  &1.30 &  &M2.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
28  & 20 50 47.01  &$+$44 17 29.3  &M1.2  &0.08 &  &M1.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &M2.4  &0.74 &  &K9.4  &1\\
29  & 20 50 48.10  &$+$44 33 36.6  &M3.0,M2.8  &0.26,0.30 &  &M2.4,M2.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
30  & 20 50 48.59  &$+$44 21 04.6  &M4.8  &0.16 &  &M4.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
31  & 20 50 48.70  &$+$44 20 53.3  &K9.4  &0.14 &  &K8.6  &1 & &M0.4  &0.26 &  &K9.0  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
32  & 20 50 48.79  &$+$44 19 23.4  &M3.0,M3.0  &0.40,0.18 &  &M1.8,M2.4  &1 & &M3.0  &0.46 &  &M1.8  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
33  & 20 50 50.39  &$+$44 50 11.6  &\nodata  &\nodata &  &\nodata  & & &\nodata  &\nodata &  &\nodata  & &  &Cont  &High &  &\nodata  &  &  &\nodata  &\nodata &  &\nodata  &\\
34  & 20 50 52.57  &$+$44 16 44.1  &K4.4,K4.2  &0.34,0.40 &  &K3.2,K3.4  &1 & &K4.2  &0.62 &  &G6.0  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
35  & 20 50 53.17  &$+$44 23 53.6  &M3.0,M3.8  &0.02,0.18 &  &M3.0,M3.0  &1 & &M3.2  &0.16 &  &M2.8  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
36  & 20 50 53.58  &$+$44 21 00.9  &K7.4,K8.2  &0.30,0.26 &  &K6.4,K7.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
37  & 20 50 53.64  &$+$44 24 30.5  &\nodata  &\nodata &  &K0.3  &2 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &  &2\\
38  & 20 50 53.86  &$+$44 21 39.9  &M5.6  &0.02 &  &M5.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
39  & 20 50 54.19  &$+$44 38 08.2  &K8.2  &0.14 &  &K7.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &K8.2  &0.50 &  &K6.6  &1\\
40  & 20 50 54.30  &$+$44 17 52.6  &\nodata  &\nodata &  &\nodata  & & &M2.6  &0.28 &  &M1.8  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
41  & 20 50 54.90  &$+$44 22 58.3  &M1.0  &0.32 &  &K9.2  &1 & &M0.4  &0.56 &  &K8.2  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
42  & 20 50 55.59  &$+$44 24 24.5  &M3.0  &3.09 &  &K6.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
43  & 20 50 55.61  &$+$44 17 50.3  &K8.4  &0.26 &  &K7.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &K7.6  &0.48 &  &K5.8  &1\\
44  & 20 50 57.47  &$+$44 24 45.8  &K6.6,K8.8  &0.30,0.28 &  &K6.6,K7.6  &1 & &K7.2  &0.52 &  &K6.4  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
45  & 20 50 58.07  &$+$44 29 58.3  &M0.6  &0.02 &  &M0.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &M0.2  &0.04 &  &M0.0  &1\\
46  & 20 50 58.35  &$+$44 14 32.4  &K4.6,K6.2  &0.30,0.28 &  &K2.8,K4.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
47  & 20 50 58.43  &$+$44 14 44.2  &M1.6,M1.0  &0.10,0.14 &  &M1.0,M0.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
48  & 20 50 58.70  &$+$44 17 30.8  &K8.4  &0.52 &  &K6.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &K5.8  &0.32 &  &K4.6  &1\\
49  & 20 50 58.75  &$+$44 23 17.4  &M3.2  &0.14 &  &M2.8  &1 & &M3.0  &0.16 &  &M2.6  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
50  & 20 50 59.01  &$+$44 19 54.3  &M3.2,M3.4  &0.12,0.10 &  &M2.8,M3.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
51  & 20 50 59.21  &$+$44 22 53.0  &\nodata  &\nodata &  &\nodata  & & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &G8.9  &2\\
52  & 20 50 59.48  &$+$44 19 39.1  &M3.2  &0.36 &  &M2.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
53  & 20 50 59.75  &$+$44 40 49.1  &K5.6  &0.36 &  &K2.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
54  & 20 51 00.30  &$+$44 24 36.4  &\nodata  &\nodata &  &\nodata  & & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &M4.4,M4.8  &0.08,0.06 &  &M4.2,M4.6  &1\\
55  & 20 51 00.90  &$+$44 31 49.7  &K5.4  &0.46 &  &K0.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
56  & 20 51 01.44  &$+$44 13 29.9  &\nodata  &\nodata &  &\nodata  & & &\nodata  &\nodata &  &\nodata  & &  &K9.6  &0.04 &  &K9.6  &1 &  &\nodata  &\nodata &  &\nodata  &\\
57  & 20 51 01.47  &$+$44 15 34.5  &K9.4,K8.6  &0.12,0.32 &  &K8.8,K7.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
58  & 20 51 01.57  &$+$44 15 42.0  &K6.8  &0.28 &  &K6.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &K7.0  &0.60 &  &K7.0  &1\\
59  & 20 51 02.15  &$+$44 20 09.1  &M5.0  &0.04 &  &M4.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
60  & 20 51 02.61  &$+$44 29 57.4  &M5.4  &0.98 &  &M2.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
61  & 20 51 03.10  &$+$44 24 02.8  &M0.8  &0.28 &  &K9.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
62  & 20 51 03.26  &$+$44 09 13.0  &\nodata  &\nodata &  &\nodata  & & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &K9.2  &0.20 &  &K8.2  &1\\
63  & 20 51 03.33  &$+$44 24 15.5  &M0.8  &0.34 &  &K8.6  &1 & &K8.8  &0.60 &  &K6.6  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
64  & 20 51 03.36  &$+$44 14 40.3  &\nodata  &\nodata &  &\nodata  & & &M6.0  &0.24 &  &M4.6  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
65  & 20 51 04.65  &$+$44 23 50.1  &K5.0,K7.0  &0.86,2.28 &  &G7.2,G6.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
66  & 20 51 05.71  &$+$44 16 32.3  &K4.8  &0.42 &  &G8.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &K4.2  &0.54 &  &G6.2  &1\\
67  & 20 51 08.03  &$+$44 31 50.0  &M1.0,M1.0  &0.20,0.24 &  &M0.0,K9.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
68  & 20 51 08.30  &$+$44 16 51.6  &\nodata  &\nodata &  &\nodata  & & &\nodata  &\nodata &  &\nodata  & &  &M4.8  &0.04 &  &M4.6  &1 &  &\nodata  &\nodata &  &\nodata  &\\
69  & 20 51 08.96  &$+$44 16 42.0  &\nodata  &\nodata &  &\nodata  & & &\nodata  &\nodata &  &\nodata  & &  &M4.4  &0.06 &  &M4.2  &1 &  &\nodata  &\nodata &  &\nodata  &\\
70  & 20 51 09.51  &$+$44 33 29.6  &M3.8,M3.8  &0.14,0.14 &  &M3.0,M3.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
71  & 20 51 10.96  &$+$44 36 44.3  &M3.6,M3.6  &0.02,0.04 &  &M3.6,M3.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
72  & 20 51 12.09  &$+$44 18 47.7  &M4.0,M4.6  &0.08,0.38 &  &M3.4,M2.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
73  & 20 51 12.53  &$+$44 18 09.3  &K8.0  &0.02 &  &K8.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
74  & 20 51 13.44  &$+$44 26 18.2  &M2.2  &0.28 &  &M1.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &M2.4  &0.34 &  &M0.8  &1 &  &\nodata  &\nodata &  &\nodata  &\\
75  & 20 51 13.66  &$+$44 32 22.6  &K9.8,K9.6  &0.02,0.02 &  &K9.8,M0.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &M0.4  &0.18 &  &K9.4  &1\\
76  & 20 51 13.81  &$+$44 31 53.1  &M4.4  &0.02 &  &M4.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
77  & 20 51 14.56  &$+$44 13 37.9  &M3.2  &0.20 &  &M2.6  &1 & &M3.4,M3.4  &0.28,0.42 &  &M2.4,M2.4  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
78  & 20 51 15.14  &$+$44 18 17.6  &K7.8  &0.54 &  &K5.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &K6.8  &0.44 &  &K5.4  &1\\
79  & 20 51 15.64  &$+$44 14 55.0  &K7.2  &0.18 &  &K6.8  &1 & &K8.6  &0.44 &  &K7.2  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
80  & 20 51 16.07  &$+$44 15 00.1  &K6.6  &0.24 &  &K6.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
81  & 20 51 16.52  &$+$44 22 58.0  &K3.6,K4.2  &0.28,0.38 &  &K2.6,K2.6  &1 & &K4.8  &0.62 &  &G8.0  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
82  & 20 51 17.72  &$+$44 18 29.9  &M0.8  &0.22 &  &K9.4  &1 & &M0.4  &0.40 &  &K8.4  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
83  & 20 51 18.24  &$+$44 13 08.2  &K6.8,K7.4  &0.24,0.16 &  &K6.4,K6.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &K7.0  &0.64 &  &K6.4  &1\\
84  & 20 51 19.45  &$+$44 19 30.6  &M0.8,M0.2  &0.24,0.88 &  &K9.6,K7.2  &1 & &K9.6  &0.94 &  &K6.6  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
85  & 20 51 19.85  &$+$44 23 06.5  &M2.2  &0.44 &  &M1.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &M2.0  &0.06 &  &M1.8  &1\\
86  & 20 51 20.98  &$+$44 26 19.6  &K7.8  &0.30 &  &K6.8  &1 & &K8.8  &0.42 &  &K7.4  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
87  & 20 51 22.45  &$+$44 20 46.5  &M5.0  &0.16 &  &M4.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
88  & 20 51 22.59  &$+$44 25 15.7  &M4.8  &2.59 &  &K7.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
89  & 20 51 22.67  &$+$44 21 07.6  &K7.4  &0.32 &  &K6.6  &1 & &K7.0  &0.60 &  &K5.4  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
90  & 20 51 22.81  &$+$44 33 42.7  &K8.4,K8.0  &0.22,0.16 &  &K7.6,K7.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &K8.8  &0.16 &  &K8.2  &1\\
91  & 20 51 23.61  &$+$44 15 42.6  &M1.8  &0.16 &  &M1.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &M1.8  &0.08 &  &M1.6  &1 &  &\nodata  &\nodata &  &\nodata  &\\
92  & 20 51 23.66  &$+$44 31 37.0  &M3.6,M3.6  &0.02,0.08 &  &M3.6,M3.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &M3.4  &0.16 &  &M2.6  &1 &  &\nodata  &\nodata &  &\nodata  &\\
93  & 20 51 23.68  &$+$44 35 22.6  &M1.0  &0.22 &  &K9.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
94  & 20 51 24.05  &$+$44 32 57.2  &M3.0,M3.8  &0.06,0.10 &  &M2.8,M3.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
95  & 20 51 24.16  &$+$44 17 56.1  &M5.6,M5.8  &0.16,0.16 &  &M4.8,M4.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
96  & 20 51 24.41  &$+$44 13 04.3  &Cont  &High &  &\nodata  &  & &\nodata  &\nodata &  &\nodata  & &  &Cont  &High &  &\nodata  &  &  &\nodata  &\nodata &  &\nodata  &\\
97  & 20 51 24.65  &$+$44 17 54.9  &\nodata  &\nodata &  &\nodata  & & &M4.0  &0.12 &  &M3.2  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
98  & 20 51 24.72  &$+$44 18 18.6  &M4.0,M3.8  &0.18,0.24 &  &M3.2,M2.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
99  & 20 51 26.21  &$+$44 30 34.5  &M4.6  &0.12 &  &M4.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &M4.6  &0.02 &  &M4.4  &1 &  &\nodata  &\nodata &  &\nodata  &\\
100  & 20 51 26.46  &$+$43 53 12.5  &K8.0  &0.16 &  &K7.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
101  & 20 51 26.54  &$+$44 36 28.8  &K8.6,K7.4  &0.32,0.24 &  &K7.2,K6.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
102  & 20 51 26.70  &$+$44 04 24.5  &M2.2  &0.82 &  &K9.2  &1 & &M2.2  &1.42 &  &K7.6  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
103  & 20 51 26.99  &$+$44 13 15.5  &K7.6  &0.32 &  &K6.6  &1 & &K8.4  &0.38 &  &K6.8  &1 &  &K7.2  &0.38 &  &K7.0  &1 &  &K9.0  &0.92 &  &K7.0  &1\\
104  & 20 51 28.45  &$+$44 26 01.1  &K6.4,K8.2  &0.02,0.10 &  &K6.4,K7.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &K8.2  &0.24 &  &K7.4  &1\\
105  & 20 51 28.59  &$+$44 15 45.2  &M3.0  &0.16 &  &M2.6  &1 & &M2.8  &0.12 &  &M2.4  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
106  & 20 51 28.66  &$+$44 13 40.4  &\nodata  &\nodata &  &\nodata  & & &\nodata  &\nodata &  &\nodata  & &  &K0.0  &0.02 &  &K0.0  &1 &  &\nodata  &\nodata &  &\nodata  &\\
107  & 20 51 29.69  &$+$44 32 19.7  &\nodata  &\nodata &  &G2.2  &2 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &G2.5  &2\\
108  & 20 51 30.57  &$+$44 03 45.0  &K5.8,K5.6  &0.27,0.31 &  &K4.6,K4.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
109  & 20 51 30.90  &$+$44 06 59.5  &K4.0,K4.2  &0.26,0.22 &  &K3.2,K3.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
110  & 20 51 31.65  &$+$44 13 01.3  &M2.4  &0.02 &  &M2.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &M2.2  &0.04 &  &M2.0  &1 &  &\nodata  &\nodata &  &\nodata  &\\
111  & 20 51 31.90  &$+$44 02 54.1  &M4.2,M4.6  &0.16,0.20 &  &M3.2,M3.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
112  & 20 51 32.76  &$+$43 11 22.4  &K9.4  &0.02 &  &K9.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
113  & 20 51 32.78  &$+$44 23 48.0  &K9.6  &0.48 &  &K7.8  &1 & &K8.8  &0.50 &  &K7.0  &1 &  &K9.0  &0.36 &  &K7.4  &1 &  &\nodata  &\nodata &  &\nodata  &\\
114  & 20 51 33.12  &$+$44 36 59.6  &K9.4  &0.02 &  &K9.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
115  & 20 51 33.38  &$+$44 26 36.9  &K7.4  &1.08 &  &G7.4  &1 & &K7.2  &0.58 &  &K6.2  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
116  & 20 51 33.41  &$+$44 34 54.4  &K3.8,K4.0  &0.32,0.40 &  &G8.6,G8.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &K0.4  &0.24 &  &K0.0  &1\\
117  & 20 51 33.71  &$+$44 10 14.5  &M2.2,M2.2  &0.04,0.08 &  &M2.2,M2.0  &1 & &M0.4,M1.2  &0.19,0.27 &  &K9.2,K9.8  &1 &  &\nodata  &\nodata &  &\nodata  & &  &M1.8  &0.28 &  &M0.4  &1\\
118  & 20 51 35.39  &$+$44 30 39.2  &\nodata  &\nodata &  &\nodata  & & &\nodata  &\nodata &  &\nodata  & &  &M3.2  &0.10 &  &M2.8  &1 &  &\nodata  &\nodata &  &\nodata  &\\
119  & 20 51 37.61  &$+$44 20 04.6  &M2.4  &0.06 &  &M2.2  &1 & &M3.0  &0.22 &  &M2.2  &1 &  &\nodata  &\nodata &  &\nodata  & &  &M3.0  &0.20 &  &M2.2  &1\\
120  & 20 51 37.90  &$+$44 43 45.3  &M5.6  &0.08 &  &M5.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
121  & 20 51 37.95  &$+$43 23 04.7  &K9.2  &0.14 &  &K8.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
122  & 20 51 38.25  &$+$43 57 14.0  &M3.0  &0.02 &  &M3.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
123  & 20 51 38.66  &$+$44 03 41.0  &M3.0  &0.78 &  &M0.8  &1 & &M3.0  &0.90 &  &K9.8  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
124  & 20 51 39.26  &$+$44 24 28.1  &\nodata  &\nodata &  &G8.9  &2 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &K0.0  &2\\
125  & 20 51 39.97  &$+$44 33 14.3  &K6.6  &0.48 &  &K5.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &K6.6  &0.36 &  &K4.8  &1\\
126  & 20 51 40.72  &$+$43 13 14.2  &M6.0  &0.02 &  &M6.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
127  & 20 51 41.26  &$+$43 47 55.0  &K8.0  &0.18 &  &K7.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
128  & 20 51 41.42  &$+$44 15 07.1  &\nodata  &\nodata &  &\nodata  & & &M0.2  &0.44 &  &K8.2  &1 &  &K9.0  &1.16 &  &K5.6  &1 &  &K9.8  &0.38 &  &K8.2  &1\\
129  & 20 51 41.92  &$+$44 16 08.2  &K6.2  &0.64 &  &G8.2  &1 & &K6.6,K6.2  &0.60,0.54 &  &K5.0,G9.4  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
130  & 20 51 42.10  &$+$44 38 56.7  &K6.4  &0.88 &  &K2.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
131  & 20 51 42.91  &$+$44 07 30.6  &K8.4  &0.62 &  &K6.6  &1 & &K7.0,K7.6  &0.36,0.76 &  &K6.2,K6.2  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
132  & 20 51 44.75  &$+$44 08 46.9  &\nodata  &\nodata &  &\nodata  & & &M0.4  &0.02 &  &M0.4  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
133  & 20 51 44.90  &$+$44 26 19.0  &\nodata  &\nodata &  &\nodata  & & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &K8.0  &0.02 &  &K8.0  &1\\
134  & 20 51 45.16  &$+$43 49 02.3  &K8.8  &0.45 &  &K7.2  &1 & &K7.6,K7.0  &0.48,0.68 &  &K6.6,K6.2  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
135  & 20 51 46.00  &$+$44 28 35.3  &M1.6,M2.2  &0.16,0.42 &  &M1.0,M0.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &M1.6  &0.26 &  &M0.6  &1 &  &\nodata  &\nodata &  &\nodata  &\\
136  & 20 51 46.14  &$+$44 23 09.0  &M6.0  &0.30 &  &M5.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
137  & 20 51 46.55  &$+$44 22 21.3  &\nodata  &\nodata &  &\nodata  & & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &K8.6  &0.08 &  &K8.2  &1\\
138  & 20 51 47.42  &$+$44 32 08.2  &M2.8  &0.06 &  &M2.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &M3.4  &0.26 &  &M2.6  &1 &  &\nodata  &\nodata &  &\nodata  &\\
139  & 20 51 48.56  &$+$44 05 19.7  &M2.4,M2.2  &0.10,0.12 &  &M2.2,M1.8  &1 & &M2.0,M1.8  &0.10,0.10 &  &M1.6,M1.2  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
  &  &  &  & &  &  & & &M2.0  &0.14 &  &M1.6  &1&  &  & &  &  &&  &  & &  &  &\\
140  & 20 51 48.76  &$+$44 23 41.0  &M2.2  &0.08 &  &M2.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &M2.2  &0.04 &  &M2.2  &1 &  &\nodata  &\nodata &  &\nodata  &\\
141  & 20 51 48.87  &$+$44 11 02.7  &K7.4,K7.4  &0.28,0.26 &  &K6.6,K6.8  &1 & &K7.8  &0.36 &  &K6.8  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
142  & 20 51 49.62  &$+$44 37 52.6  &\nodata  &\nodata &  &\nodata  & & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &F5.9  &2\\
143  & 20 51 51.25  &$+$44 15 12.3  &M6.4  &1.74 &  &M2.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
144  & 20 51 52.26  &$+$44 18 21.4  &M2.2  &0.38 &  &M1.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
145  & 20 51 52.90  &$+$44 15 57.5  &\nodata  &\nodata &  &\nodata  & & &\nodata  &\nodata &  &\nodata  & &  &M0.6  &0.02 &  &M0.6  &1 &  &\nodata  &\nodata &  &\nodata  &\\
146  & 20 51 55.70  &$+$44 33 52.7  &K5.0,K4.8  &0.36,0.36 &  &K0.2,K0.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
  &  &  &K4.8  &0.44 &  &G8.6  &1 & &  & &  &  &&  &  & &  &  &&  &  & &  &  &\\
147  & 20 51 57.22  &$+$44 02 16.1  &K8.2  &0.49 &  &K7.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
148  & 20 51 57.52  &$+$44 27 17.4  &M3.8  &0.02 &  &M3.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
149  & 20 51 58.06  &$+$44 04 21.0  &M4.2,M4.0  &0.14,0.08 &  &M3.2,M3.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
150  & 20 51 58.48  &$+$44 37 24.2  &K8.2  &0.12 &  &K7.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
151  & 20 51 58.65  &$+$44 14 56.7  &K8.2  &0.42 &  &K6.8  &1 & &K8.0,K8.6  &0.80,0.82 &  &K6.2,K6.6  &1 &  &K7.8  &0.60 &  &K6.4  &1 &  &\nodata  &\nodata &  &\nodata  &\\
152  & 20 51 58.70  &$+$44 30 27.4  &M3.6,M3.2  &0.38,0.28 &  &M2.4,M2.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &M3.4  &0.22 &  &M2.8  &1 &  &\nodata  &\nodata &  &\nodata  &\\
153  & 20 51 59.19  &$+$44 25 43.7  &K8.2  &0.22 &  &K7.4  &1 & &K7.6  &0.50 &  &K6.6  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
154  & 20 51 59.43  &$+$43 50 42.0  &K5.2  &0.27 &  &K3.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
155  & 20 51 59.41  &$+$44 16 22.3  &K4.8,K4.6  &0.68,0.60 &  &G6.0,G7.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &K4.4  &0.50 &  &G6.6  &1\\
156  & 20 52 00.18  &$+$44 19 59.0  &M1.8  &0.04 &  &M1.8  &1 & &M1.4  &0.02 &  &M1.4  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
157  & 20 52 00.99  &$+$44 28 41.5  &M1.8  &0.42 &  &M0.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &M1.6  &0.28 &  &M0.4  &1 &  &\nodata  &\nodata &  &\nodata  &\\
158  & 20 52 01.12  &$+$44 32 39.0  &K6.4  &0.38 &  &K5.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
159  & 20 52 01.63  &$+$44 20 32.5  &M2.2  &0.08 &  &M1.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
160  & 20 52 02.67  &$+$44 27 28.8  &M2.2  &0.06 &  &M2.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &M1.0  &0.02 &  &M0.8  &1 &  &\nodata  &\nodata &  &\nodata  &\\
161  & 20 52 02.92  &$+$44 13 51.8  &M3.2  &0.16 &  &M2.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &M3.4  &0.22 &  &M2.8  &1 &  &\nodata  &\nodata &  &\nodata  &\\
162  & 20 52 03.67  &$+$44 28 38.1  &M2.6,M2.4  &0.16,0.08 &  &M2.2,M2.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &M3.4  &0.20 &  &M2.6  &1 &  &\nodata  &\nodata &  &\nodata  &\\
163  & 20 52 04.64  &$+$44 37 30.4  &\nodata  &\nodata &  &\nodata  & & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &A6.0  &2\\
164  & 20 52 05.29  &$+$44 17 29.3  &M1.6  &0.06 &  &M1.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
165  & 20 52 06.05  &$+$44 17 16.0  &\nodata  &\nodata &  &A8.0  &2 & &\nodata  &\nodata &  &A7.0  &2 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &  &2\\
166  & 20 52 06.72  &$+$44 27 55.5  &K9.2  &0.14 &  &K8.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
167  & 20 52 06.76  &$+$44 33 55.0  &M2.0  &0.44 &  &M0.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
168  & 20 52 07.65  &$+$44 03 44.4  &\nodata  &\nodata &  &\nodata  & & &\nodata  &\nodata &  &B2.7  &2 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
169  & 20 52 07.98  &$+$43 54 16.3  &\nodata  &\nodata &  &\nodata  & & &M4.0  &0.08 &  &M3.8  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
170  & 20 52 08.56  &$+$44 34 14.9  &M3.0,M3.2  &0.56,0.38 &  &M2.2,M2.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
171  & 20 52 11.02  &$+$44 08 10.2  &M2.0  &0.06 &  &M2.0  &1 & &M2.6  &0.30 &  &M1.8  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
172  & 20 52 11.57  &$+$44 17 54.8  &\nodata  &\nodata &  &\nodata  & & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &K4.6  &0.30 &  &K4.2  &1\\
173  & 20 52 12.44  &$+$44 36 29.3  &M3.0  &0.48 &  &M1.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
174  & 20 52 12.87  &$+$44 14 09.1  &M3.6  &0.10 &  &M3.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
175  & 20 52 12.94  &$+$44 20 53.5  &K4.4  &0.48 &  &G7.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
176  & 20 52 13.55  &$+$44 12 02.1  &\nodata  &\nodata &  &\nodata  & & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &K9.0  &0.14 &  &K8.4  &1\\
177  & 20 52 13.57  &$+$43 40 39.0  &K8.8  &0.60 &  &K7.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
178  & 20 52 14.89  &$+$44 20 38.6  &M4.6  &1.04 &  &M2.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
179  & 20 52 15.15  &$+$44 17 20.7  &M4.8,M5.0  &0.12,0.44 &  &M4.2,M3.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
180  & 20 52 15.15  &$+$43 30 07.5  &K7.0  &0.30 &  &K6.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
181  & 20 52 15.45  &$+$44 28 11.0  &K9.4,K9.2  &0.26,0.34 &  &K8.4,K8.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &K9.2  &0.20 &  &K8.2  &1 &  &\nodata  &\nodata &  &\nodata  &\\
182  & 20 52 16.71  &$+$44 15 29.2  &\nodata  &\nodata &  &\nodata  & & &\nodata  &\nodata &  &\nodata  & &  &K7.4  &0.02 &  &K7.4  &1 &  &\nodata  &\nodata &  &\nodata  &\\
183  & 20 52 17.85  &$+$44 21 16.0  &K7.6  &0.08 &  &K7.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
184  & 20 52 18.39  &$+$44 25 02.1  &K4.0  &0.78 &  &G7.0  &1 & &K4.6  &0.34 &  &K4.2  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
185  & 20 52 18.42  &$+$44 16 30.5  &K9.6,K9.2  &0.48,0.54 &  &K7.8,K7.2  &1 & &K8.8  &0.56 &  &K6.8  &1 &  &\nodata  &\nodata &  &\nodata  & &  &K8.4  &0.34 &  &K7.2  &1\\
186  & 20 52 18.46  &$+$44 05 15.1  &M2.6  &0.60 &  &M1.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
187  & 20 52 19.69  &$+$44 24 49.2  &M4.0  &0.04 &  &M4.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
188  & 20 52 20.24  &$+$44 30 30.9  &K6.4  &0.12 &  &K6.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
189  & 20 52 20.32  &$+$43 58 42.7  &M3.2  &0.16 &  &M2.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
190  & 20 52 22.53  &$+$44 14 00.2  &K4.2,K4.0  &0.38,0.44 &  &K0.2,G9.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &K0.6,K0.0  &0.40,0.10 &  &G6.0,G6.0  &1\\
191  & 20 52 22.89  &$+$44 27 01.5  &M6.8,M6.8  &0.14,0.32 &  &M6.4,M6.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
192  & 20 52 23.28  &$+$43 04 56.5  &M2.8  &0.18 &  &M2.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
193  & 20 52 24.02  &$+$44 31 55.4  &M4.0,M4.0  &0.06,0.30 &  &M4.0,M3.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
194  & 20 52 24.42  &$+$44 37 07.8  &\nodata  &\nodata &  &\nodata  & & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &A5.4  &2\\
195  & 20 52 24.58  &$+$44 23 55.1  &M3.8  &0.16 &  &M3.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
196  & 20 52 25.22  &$+$44 25 55.1  &\nodata  &\nodata &  &\nodata  & & &\nodata  &\nodata &  &\nodata  & &  &M2.4  &0.02 &  &M2.4  &1 &  &\nodata  &\nodata &  &\nodata  &\\
197  & 20 52 25.38  &$+$44 14 32.3  &M5.0  &0.54 &  &M2.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
198  & 20 52 25.58  &$+$44 29 12.1  &M4.8  &0.02 &  &M4.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
199  & 20 52 25.94  &$+$44 25 22.0  &M5.2  &0.04 &  &M5.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
200  & 20 52 26.21  &$+$44 34 26.2  &\nodata  &\nodata &  &\nodata  & & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &G5.0  &2\\
201  & 20 52 26.71  &$+$44 26 33.2  &M2.2,M1.6  &0.14,0.26 &  &M1.8,M0.6  &1 & &M2.8  &0.60 &  &M1.0  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
202  & 20 52 26.76  &$+$44 17 06.6  &K0.4,K3.8  &0.96,1.14 &  &G6.0,G6.0  &1 & &K2.2  &1.58 &  &G6.0  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
203  & 20 52 27.19  &$+$44 04 39.1  &M3.8  &0.32 &  &M2.8  &1 & &M4.0,M4.0  &0.24,0.22 &  &M3.0,M3.2  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
204  & 20 52 28.04  &$+$44 03 31.1  &G7.8  &0.06 &  &G7.4  &1 & &G6.8  &0.19 &  &G6.0  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
205  & 20 52 28.32  &$+$44 21 14.7  &K7.8,K7.8  &0.22,0.28 &  &K7.2,K6.8  &1 & &K7.8,K7.6  &0.40,0.28 &  &K6.6,K6.6  &1 &  &K7.6  &0.46 &  &K6.2  &1 &  &\nodata  &\nodata &  &\nodata  &\\
206  & 20 52 28.81  &$+$44 18 29.7  &M2.8,M2.8  &0.10,0.06 &  &M2.6,M2.6  &1 & &M2.6  &0.08 &  &M2.4  &1 &  &M3.4  &0.32 &  &M2.2  &1 &  &\nodata  &\nodata &  &\nodata  &\\
207  & 20 52 29.60  &$+$44 34 18.5  &M4.6  &0.06 &  &M4.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
208  & 20 52 29.78  &$+$44 21 04.6  &M3.8,M3.6  &0.16,0.10 &  &M3.0,M3.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
209  & 20 52 30.82  &$+$44 30 35.1  &M1.4,M0.2  &0.18,0.02 &  &M0.0,M0.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
210  & 20 52 30.89  &$+$44 20 11.6  &K8.6,K7.0  &0.72,0.26 &  &K6.0,K5.8  &1 & &K7.8  &0.60 &  &K6.4  &1 &  &K8.2  &0.74 &  &K6.0  &1 &  &\nodata  &\nodata &  &\nodata  &\\
211  & 20 52 32.12  &$+$44 28 24.2  &M3.2  &0.06 &  &M2.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
212  & 20 52 33.37  &$+$44 31 40.9  &M2.8  &0.12 &  &M2.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
213  & 20 52 33.82  &$+$44 24 25.9  &M2.8,M2.8  &0.38,0.38 &  &M2.0,M2.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &M3.4  &0.56 &  &M2.2  &1 &  &\nodata  &\nodata &  &\nodata  &\\
214  & 20 52 34.37  &$+$44 17 40.3  &K9.6  &0.58 &  &K7.6  &1 & &K9.6  &1.04 &  &K6.4  &1 &  &K7.8  &0.70 &  &K5.8  &1 &  &\nodata  &\nodata &  &\nodata  &\\
215  & 20 52 34.42  &$+$44 38 24.6  &M0.0,M0.6  &0.06,0.08 &  &K9.8,M0.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
216  & 20 52 34.87  &$+$44 14 00.5  &\nodata  &\nodata &  &\nodata  & & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &K4.6  &0.14 &  &K4.6  &1\\
217  & 20 52 35.31  &$+$44 33 19.4  &K6.2,K6.2  &0.18,0.24 &  &K6.4,K6.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &K6.4  &0.16 &  &K6.6  &1 &  &\nodata  &\nodata &  &\nodata  &\\
218  & 20 52 35.41  &$+$44 37 22.3  &M4.2  &0.06 &  &M4.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
219  & 20 52 35.54  &$+$44 19 10.4  &M0.4  &0.04 &  &M0.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &M0.0  &0.34 &  &K8.2  &1\\
220  & 20 52 36.47  &$+$44 11 46.4  &K9.4,K9.2  &0.10,0.08 &  &K9.0,K8.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
221  & 20 52 39.51  &$+$43 59 54.3  &M0.2  &0.06 &  &M0.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
222  & 20 52 39.87  &$+$44 05 48.2  &M3.4,M2.6  &0.12,0.06 &  &M3.0,M2.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
223  & 20 52 41.57  &$+$44 37 19.7  &M4.6,M4.6  &0.10,0.16 &  &M4.2,M4.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
  &  &  &M4.2  &0.08 &  &M4.0  &1 & &  & &  &  &&  &  & &  &  &&  &  & &  &  &\\
224  & 20 52 41.72  &$+$44 34 07.3  &\nodata  &\nodata &  &\nodata  & & &\nodata  &\nodata &  &\nodata  & &  &K8.2  &0.06 &  &K7.8  &1 &  &\nodata  &\nodata &  &\nodata  &\\
225  & 20 52 41.86  &$+$44 26 55.1  &M4.0,M4.2  &0.10,0.02 &  &M3.2,M4.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
226  & 20 52 42.60  &$+$44 19 21.2  &M1.2  &0.08 &  &M0.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
227  & 20 52 42.83  &$+$44 19 10.7  &K7.4,K7.0  &0.60,0.72 &  &K6.4,K5.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &M0.4  &0.52 &  &K8.2  &1 &  &\nodata  &\nodata &  &\nodata  &\\
228  & 20 52 44.23  &$+$44 17 50.3  &M4.6,M4.8  &0.02,0.12 &  &M4.6,M4.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
229  & 20 52 46.16  &$+$44 24 57.6  &\nodata  &\nodata &  &\nodata  & & &\nodata  &\nodata &  &\nodata  & &  &M1.2  &0.22 &  &M0.2  &1 &  &\nodata  &\nodata &  &\nodata  &\\
230  & 20 52 47.48  &$+$44 15 42.0  &M3.2,M2.8  &0.10,0.04 &  &M2.8,M2.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &M3.2  &0.06 &  &M2.8  &1 &  &\nodata  &\nodata &  &\nodata  &\\
231  & 20 52 48.67  &$+$44 19 50.7  &K9.6  &0.16 &  &K9.0  &1 & &M0.4  &0.50 &  &K8.2  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
232  & 20 52 49.09  &$+$44 15 20.3  &M3.0  &0.12 &  &M2.6  &1 & &M1.8  &0.03 &  &M1.6  &1 &  &M3.2  &0.16 &  &M2.6  &1 &  &\nodata  &\nodata &  &\nodata  &\\
233  & 20 52 49.83  &$+$44 19 02.2  &K6.8,K7.2  &0.36,0.38 &  &K5.0,K6.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &K7.0  &0.70 &  &K6.8  &1\\
234  & 20 52 50.63  &$+$43 42 55.5  &M0.6  &0.08 &  &M0.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
235  & 20 52 51.91  &$+$44 25 44.1  &M4.8  &0.02 &  &M4.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
236  & 20 52 52.49  &$+$44 14 25.2  &K6.6,K6.4  &0.48,0.56 &  &K5.4,K5.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &K8.0  &0.68 &  &K6.2  &1 &  &\nodata  &\nodata &  &\nodata  &\\
237  & 20 52 53.44  &$+$44 19 36.6  &\nodata  &\nodata &  &G9.8  &2 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &K0.0  &2 &  &\nodata  &\nodata &  &\nodata  &\\
238  & 20 52 53.75  &$+$44 14 57.1  &K7.2  &0.76 &  &K5.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &K8.0  &0.68 &  &K5.8  &1 &  &\nodata  &\nodata &  &\nodata  &\\
239  & 20 52 54.31  &$+$43 52 16.5  &K9.0,K9.2  &0.30,0.54 &  &K7.8,K7.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
240  & 20 52 55.36  &$+$44 16 57.4  &M3.4  &0.06 &  &M3.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
241  & 20 52 55.59  &$+$44 14 49.5  &\nodata  &\nodata &  &\nodata  & & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &F3.9  &2\\
242  & 20 52 55.63  &$+$43 56 43.8  &M5.0  &0.26 &  &M4.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
243  & 20 52 56.94  &$+$44 26 00.3  &M2.8  &0.24 &  &M2.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
244  & 20 52 57.28  &$+$44 40 46.4  &K7.4,K7.8  &0.22,0.32 &  &K6.6,K6.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
245  & 20 52 58.84  &$+$44 15 03.8  &\nodata  &\nodata &  &\nodata  & & &\nodata  &\nodata &  &B8.4  &2 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
246  & 20 53 00.59  &$+$44 36 35.8  &M1.8,M2.0  &0.82,0.04 &  &K8.6,M2.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
247  & 20 53 01.80  &$+$44 19 05.8  &K6.4,K6.4  &0.52,0.42 &  &K6.4,K6.4  &1 & &K7.2  &0.46 &  &K6.4  &1 &  &K6.6  &0.72 &  &G6.6  &1 &  &\nodata  &\nodata &  &\nodata  &\\
248  & 20 53 02.32  &$+$44 00 46.9  &M5.8  &0.10 &  &M5.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
249  & 20 53 03.30  &$+$44 39 48.9  &K6.2,K5.6  &0.38,0.26 &  &K5.0,K5.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
  &  &  &K6.2  &0.32 &  &K5.2  &1 & &  & &  &  &&  &  & &  &  &&  &  & &  &  &\\
250  & 20 53 04.64  &$+$44 39 47.1  &M0.4  &0.14 &  &K9.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
251  & 20 53 05.75  &$+$44 42 37.1  &K4.6,K4.4  &0.37,0.36 &  &K3.6,K3.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &K4.0  &0.10 &  &K4.0  &1\\
252  & 20 53 05.95  &$+$44 15 38.8  &M2.6,M2.6  &0.32,0.34 &  &M2.2,M1.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
253  & 20 53 07.01  &$+$44 18 25.1  &\nodata  &\nodata &  &\nodata  & & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &A7.0  &2\\
254  & 20 53 07.40  &$+$44 14 37.9  &M5.2  &0.16 &  &M4.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
255  & 20 53 08.20  &$+$44 05 14.3  &M3.6,M4.0  &0.40,0.28 &  &M2.2,M2.8  &1 & &M2.8  &0.32 &  &M1.8  &1 &  &M3.2  &0.16 &  &M2.6  &1 &  &\nodata  &\nodata &  &\nodata  &\\
256  & 20 53 09.06  &$+$44 30 10.7  &K8.2,K8.8  &0.36,0.50 &  &K6.4,K7.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
  &  &  &K9.4  &0.80 &  &K7.0  &1 & &  & &  &  &&  &  & &  &  &&  &  & &  &  &\\
257  & 20 53 09.18  &$+$44 21 16.1  &M4.8  &0.28 &  &M3.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
258  & 20 53 10.30  &$+$44 21 48.6  &K9.4  &0.96 &  &K6.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
259  & 20 53 12.28  &$+$43 38 28.7  &K6.4  &0.20 &  &K5.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &K6.8  &0.40 &  &K6.4  &1 &  &\nodata  &\nodata &  &\nodata  &\\
260  & 20 53 12.50  &$+$44 35 24.7  &M4.2,M5.0  &0.02,0.02 &  &M4.2,M5.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
261  & 20 53 12.51  &$+$44 31 06.8  &M2.8,M1.4  &0.68,0.44 &  &M1.2,K9.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
  &  &  &M1.4  &0.32 &  &K9.6  &1 & &  & &  &  &&  &  & &  &  &&  &  & &  &  &\\
262  & 20 53 12.82  &$+$44 25 28.7  &\nodata  &\nodata &  &\nodata  & & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &F1.9  &2 &  &\nodata  &\nodata &  &\nodata  &\\
263  & 20 53 14.00  &$+$44 12 57.8  &K6.4  &0.14 &  &K6.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &K6.0  &0.08 &  &K4.2  &1 &  &\nodata  &\nodata &  &\nodata  &\\
264  & 20 53 14.56  &$+$44 29 06.2  &K6.6,K6.4  &0.10,0.10 &  &K6.6,K6.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
265  & 20 53 14.90  &$+$44 34 34.6  &M3.0  &0.48 &  &M1.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
266  & 20 53 15.15  &$+$44 38 48.4  &K7.4,K7.2  &0.20,0.18 &  &K7.0,K7.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
267  & 20 53 15.64  &$+$43 44 22.9  &M2.4  &0.98 &  &K9.2  &1 & &M2.0  &1.76 &  &K6.8  &1 &  &M0.6  &0.48 &  &K8.6  &1 &  &\nodata  &\nodata &  &\nodata  &\\
268  & 20 53 15.87  &$+$44 29 47.7  &K9.0  &0.08 &  &K8.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
269  & 20 53 16.53  &$+$44 29 33.7  &M3.4  &0.92 &  &M1.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
270  & 20 53 16.71  &$+$44 40 54.2  &M4.8,M4.8  &0.04,0.16 &  &M4.8,M4.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
271  & 20 53 16.85  &$+$44 25 42.0  &\nodata  &\nodata &  &A5.4,A4.9  &2 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &A7.0  &2\\
272  & 20 53 17.06  &$+$44 38 34.2  &K8.2,K8.0  &0.14,0.16 &  &K7.6,K7.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
  &  &  &K9.4  &0.48 &  &K7.2  &1 & &  & &  &  &&  &  & &  &  &&  &  & &  &  &\\
273  & 20 53 17.75  &$+$44 03 05.5  &M6.2  &1.24 &  &M2.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
274  & 20 53 17.89  &$+$44 18 04.5  &M5.6  &0.02 &  &M5.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
275  & 20 53 18.92  &$+$44 14 38.5  &K9.4,K9.2  &0.14,0.02 &  &K8.6,K9.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
  &  &  &K9.2  &0.02 &  &K9.4  &1 & &  & &  &  &&  &  & &  &  &&  &  & &  &  &\\
276  & 20 53 21.21  &$+$44 53 21.5  &M5.8  &0.02 &  &M5.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
277  & 20 53 22.33  &$+$44 38 52.6  &\nodata  &\nodata &  &G9.8  &2 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &K0.3,G8.1  &2\\
278  & 20 53 23.94  &$+$43 54 18.0  &\nodata  &\nodata &  &K0.3,K0.5  &2 & &\nodata  &\nodata &  &K0.3  &2 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
279  & 20 53 23.91  &$+$44 21 58.2  &M2.6  &0.44 &  &M1.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
280  & 20 53 24.71  &$+$44 02 30.7  &\nodata  &\nodata &  &A9.2  &2 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
281  & 20 53 24.65  &$+$44 20 34.1  &K6.6  &0.18 &  &K6.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
282  & 20 53 25.77  &$+$44 10 45.3  &K6.6  &0.28 &  &K6.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
283  & 20 53 27.24  &$+$44 58 22.2  &M6.8  &0.02 &  &M6.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
284  & 20 53 27.17  &$+$44 27 11.0  &\nodata  &\nodata &  &\nodata  & & &\nodata  &\nodata &  &\nodata  & &  &M0.6  &0.04 &  &M0.2  &1 &  &\nodata  &\nodata &  &\nodata  &\\
285  & 20 53 27.71  &$+$44 10 34.7  &K8.0,K8.0  &0.10,0.16 &  &K7.6,K7.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
286  & 20 53 28.22  &$+$44 18 20.8  &M1.0  &0.04 &  &M0.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &M1.0  &0.32 &  &K9.2  &1 &  &\nodata  &\nodata &  &\nodata  &\\
287  & 20 53 29.33  &$+$44 27 29.6  &M5.6,M5.8  &0.06,0.08 &  &M5.4,M5.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
288  & 20 53 29.69  &$+$44 23 56.7  &M0.4  &0.02 &  &M0.4  &1 & &M0.4,K9.8  &0.46,0.18 &  &K8.2,K8.8  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
289  & 20 53 30.27  &$+$44 29 12.6  &K8.0,K7.8  &0.46,0.30 &  &K6.6,K6.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
290  & 20 53 30.47  &$+$44 26 43.5  &K9.6,K9.6  &0.86,0.32 &  &K6.2,K8.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
291  & 20 53 30.67  &$+$44 25 42.8  &M4.8  &0.02 &  &M4.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
292  & 20 53 31.10  &$+$44 23 26.7  &\nodata  &\nodata &  &K0.0,K0.0  &2 & &\nodata  &\nodata &  &K0.0  &2 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &K2.0  &2\\
293  & 20 53 31.27  &$+$44 19 09.0  &M2.8  &0.20 &  &M2.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
294  & 20 53 31.38  &$+$44 13 34.5  &K6.6,K6.6  &0.32,0.48 &  &K6.2,K5.4  &1 & &K5.4,K5.8  &0.70,0.70 &  &G7.6,G8.4  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
295  & 20 53 31.49  &$+$44 12 45.8  &M2.2  &0.08 &  &M2.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
296  & 20 53 31.97  &$+$44 09 47.1  &K8.0,K8.0  &0.14,0.06 &  &K7.8,K7.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &K8.2  &0.26 &  &K7.2  &1 &  &\nodata  &\nodata &  &\nodata  &\\
297  & 20 53 32.06  &$+$44 29 06.0  &K9.2,M0.0  &0.34,0.72 &  &K7.4,K8.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
298  & 20 53 33.29  &$+$44 23 28.7  &K9.8  &0.06 &  &K9.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
299  & 20 53 34.10  &$+$44 20 17.9  &M2.0,M2.0  &0.04,0.02 &  &M1.8,M1.8  &1 & &M2.0  &0.16 &  &M1.0  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
300  & 20 53 34.77  &$+$44 29 17.7  &K8.6,K7.2  &0.20,0.24 &  &K7.8,K6.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
301  & 20 53 35.23  &$+$44 16 52.7  &K8.8,K8.6  &0.06,0.06 &  &K8.4,K8.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
  &  &  &K9.0  &0.06 &  &K8.8  &1 & &  & &  &  &&  &  & &  &  &&  &  & &  &  &\\
302  & 20 53 35.45  &$+$44 27 48.3  &M0.4,M1.6  &1.44,2.58 &  &K6.4,K6.2  &1 & &K9.8,K8.6  &1.36,0.76 &  &K6.4,K6.6  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
  &  &  &  & &  &  & & &M0.8  &1.94 &  &K6.4  &1&  &  & &  &  &&  &  & &  &  &\\
303  & 20 53 35.59  &$+$44 27 23.5  &M4.4  &0.04 &  &M4.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
304  & 20 53 35.76  &$+$44 28 40.9  &M4.6,M5.0  &0.02,0.24 &  &M4.6,M4.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
305  & 20 53 36.30  &$+$44 16 26.3  &K8.0,K8.0  &0.24,0.38 &  &K7.4,K7.0  &1 & &K7.2  &0.38 &  &K7.0  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
306  & 20 53 36.51  &$+$44 53 13.7  &M4.6  &0.12 &  &M4.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
307  & 20 53 36.64  &$+$44 39 52.9  &\nodata  &\nodata &  &\nodata  & & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &K0.7  &2\\
308  & 20 53 38.30  &$+$44 14 50.6  &M5.0,M5.8  &0.22,0.82 &  &M4.8,M4.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
309  & 20 53 38.47  &$+$44 28 48.4  &K6.6  &0.24 &  &K6.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
310  & 20 53 38.55  &$+$44 25 43.5  &M0.4  &0.08 &  &M0.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &M0.2  &0.18 &  &K9.8  &1 &  &\nodata  &\nodata &  &\nodata  &\\
311  & 20 53 38.72  &$+$43 56 27.0  &M4.0  &0.06 &  &M4.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
312  & 20 53 38.75  &$+$44 26 30.1  &M6.2  &0.92 &  &M4.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
313  & 20 53 40.15  &$+$44 10 45.5  &K9.2,K7.6  &1.98,0.56 &  &G6.0,K6.4  &1 & &K8.2  &0.56 &  &K7.0  &1 &  &K8.0  &0.48 &  &K6.6  &1 &  &\nodata  &\nodata &  &\nodata  &\\
314  & 20 53 41.81  &$+$44 27 03.2  &K8.4  &0.34 &  &K7.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
315  & 20 53 41.84  &$+$44 21 36.6  &\nodata  &\nodata &  &\nodata  & & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &K1.0  &2\\
316  & 20 53 42.70  &$+$44 03 48.7  &K6.6  &0.62 &  &K5.2  &1 & &K6.8  &0.98 &  &G8.0  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
317  & 20 53 42.85  &$+$44 21 39.7  &M4.2  &0.06 &  &M4.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
318  & 20 53 43.23  &$+$44 27 36.7  &M4.8  &0.08 &  &M4.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
319  & 20 53 43.43  &$+$44 23 12.8  &K9.8  &0.10 &  &K9.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
320  & 20 53 44.90  &$+$44 01 15.2  &M2.4  &0.02 &  &M2.4  &1 & &M2.4  &0.02 &  &M2.4  &1 &  &M2.6  &0.02 &  &M2.6  &1 &  &\nodata  &\nodata &  &\nodata  &\\
321  & 20 53 45.07  &$+$44 25 17.9  &M1.8  &0.16 &  &M0.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &M2.2  &0.24 &  &M0.8  &1 &  &\nodata  &\nodata &  &\nodata  &\\
322  & 20 53 46.42  &$+$44 27 14.7  &M5.6  &0.12 &  &M5.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
323  & 20 53 46.55  &$+$44 10 49.4  &K6.6  &0.12 &  &K6.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &K7.4  &0.20 &  &K6.6  &1 &  &K7.0  &0.54 &  &K7.0  &1\\
324  & 20 53 47.14  &$+$44 18 48.6  &\nodata  &\nodata &  &\nodata  & & &\nodata  &\nodata &  &\nodata  & &  &M2.2  &0.06 &  &M2.0  &1 &  &\nodata  &\nodata &  &\nodata  &\\
325  & 20 53 54.76  &$+$44 19 42.0  &M2.2  &0.78 &  &K9.4  &1 & &M0.4  &0.24 &  &K9.0  &1 &  &M0.8  &0.26 &  &K9.6  &1 &  &\nodata  &\nodata &  &\nodata  &\\
326  & 20 53 56.12  &$+$44 11 13.9  &\nodata  &\nodata &  &G7.5,G8.7  &2 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
327  & 20 53 56.91  &$+$44 51 31.8  &M3.4  &0.56 &  &M2.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
328  & 20 53 57.52  &$+$44 20 32.6  &\nodata  &\nodata &  &K0.0  &2 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &K0.3  &2 &  &\nodata  &\nodata &  &\nodata  &\\
329  & 20 53 58.07  &$+$44 18 55.6  &M4.0  &0.08 &  &M3.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
330  & 20 53 58.23  &$+$44 25 46.0  &K5.6  &0.46 &  &K5.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
331  & 20 53 58.44  &$+$44 32 35.1  &\nodata  &\nodata &  &G6.7  &2 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &  &2\\
332  & 20 53 58.55  &$+$44 25 35.9  &K8.4,K6.8  &0.02,0.02 &  &K8.2,K6.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
333  & 20 54 02.32  &$+$44 17 10.4  &M4.6,M5.2  &0.02,0.38 &  &M4.6,M4.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
334  & 20 54 02.42  &$+$44 08 17.5  &M1.0,M2.6  &0.02,0.26 &  &M0.8,M2.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
335  & 20 54 03.87  &$+$44 01 47.8  &K7.0  &0.80 &  &K5.2  &1 & &K8.2  &1.64 &  &G7.6  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
336  & 20 54 05.32  &$+$44 36 29.3  &K7.4,K8.0  &0.02,0.26 &  &K7.4,K7.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
337  & 20 54 06.46  &$+$44 22 25.4  &\nodata  &\nodata &  &\nodata  & & &\nodata  &\nodata &  &B4.7  &2 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
338  & 20 54 06.72  &$+$44 28 13.1  &M4.6,M4.8  &0.02,0.04 &  &M4.4,M4.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
339  & 20 54 08.77  &$+$44 30 11.5  &\nodata  &\nodata &  &K0.3,K0.3  &2 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
340  & 20 54 09.95  &$+$44 10 00.7  &M3.4,M3.8  &0.04,0.08 &  &M3.2,M3.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
341  & 20 54 10.13  &$+$44 31 03.0  &K4.8  &0.06 &  &K4.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
342  & 20 54 10.73  &$+$44 32 44.8  &M2.0,M2.8  &1.04,0.74 &  &K8.4,M0.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
343  & 20 54 11.62  &$+$44 29 55.9  &M4.8,M5.8  &0.16,0.74 &  &M4.6,M4.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
344  & 20 54 13.73  &$+$44 24 32.3  &K6.6,K6.2  &0.40,0.40 &  &K5.0,K5.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &K6.4  &0.72 &  &G6.6  &1 &  &\nodata  &\nodata &  &\nodata  &\\
345  & 20 54 16.08  &$+$44 24 10.6  &\nodata  &\nodata &  &K0.3,K0.3  &2 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
346  & 20 54 17.72  &$+$44 48 40.1  &\nodata  &\nodata &  &K0.5  &2 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
347  & 20 54 20.95  &$+$44 31 57.3  &M4.0,M4.8  &0.14,0.68 &  &M3.8,M3.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
348  & 20 54 21.15  &$+$44 15 27.2  &\nodata  &\nodata &  &G0.3  &2 & &\nodata  &\nodata &  &G0.0  &2 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &G2.3  &2\\
349  & 20 54 21.78  &$+$44 20 51.1  &M3.0  &0.66 &  &M1.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
350  & 20 54 22.53  &$+$44 37 17.2  &M3.0,M3.0  &0.64,0.64 &  &M1.0,M0.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
351  & 20 54 22.83  &$+$44 24 25.2  &M2.6,M2.4  &0.04,0.02 &  &M2.4,M2.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
352  & 20 54 24.05  &$+$44 34 28.9  &\nodata  &\nodata &  &G2.9  &2 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &  &2\\
353  & 20 54 24.42  &$+$44 48 17.6  &K6.4  &0.30 &  &K6.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &K7.0  &0.32 &  &K7.0  &1 &  &\nodata  &\nodata &  &\nodata  &\\
354  & 20 54 26.92  &$+$44 47 53.0  &K4.2  &0.59 &  &G8.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
355  & 20 54 27.92  &$+$44 25 03.5  &M4.2,M4.4  &0.18,0.38 &  &M3.0,M3.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
356  & 20 54 29.55  &$+$44 45 27.1  &K7.6,K9.0  &1.40,1.58 &  &G6.0,G7.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
357  & 20 54 38.36  &$+$44 23 55.0  &M5.4  &0.44 &  &M4.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
358  & 20 54 41.01  &$+$44 21 54.9  &K9.8,M0.0  &0.02,0.06 &  &K9.8,K9.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
359  & 20 54 45.62  &$+$44 31 37.2  &K7.6,K8.0  &0.14,0.16 &  &K7.0,K7.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
360  & 20 54 45.66  &$+$44 43 41.9  &M0.4  &0.02 &  &M0.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &M0.4  &0.02 &  &M0.2  &1 &  &\nodata  &\nodata &  &\nodata  &\\
361  & 20 54 46.60  &$+$44 12 06.0  &K9.4  &0.14 &  &K8.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
362  & 20 54 51.15  &$+$44 11 34.9  &K8.8,K8.0  &0.18,0.12 &  &K8.2,K7.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
363  & 20 54 51.26  &$+$44 32 29.1  &K7.6,K6.6  &0.34,0.36 &  &K6.6,K5.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
364  & 20 54 54.35  &$+$44 43 43.0  &\nodata  &\nodata &  &\nodata  & & &M4.2  &0.20 &  &M3.0  &1 &  &M2.8  &0.76 &  &M0.6  &1 &  &\nodata  &\nodata &  &\nodata  &\\
365  & 20 54 55.17  &$+$44 44 30.9  &K5.8  &0.18 &  &K5.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
366  & 20 54 56.93  &$+$44 39 24.4  &M2.6  &0.06 &  &M2.4  &1 & &M2.4  &0.02 &  &M2.4  &1 &  &M2.6  &0.08 &  &M2.4  &1 &  &\nodata  &\nodata &  &\nodata  &\\
367  & 20 55 03.02  &$+$44 10 52.1  &K5.0,K4.2  &0.76,0.63 &  &G8.2,G7.4  &1 & &K3.0,K4.0  &0.89,1.10 &  &G6.0,G6.0  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
368  & 20 55 03.99  &$+$44 44 26.6  &M3.2  &0.54 &  &M2.0  &1 & &M3.4  &1.26 &  &K9.0  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
369  & 20 55 04.58  &$+$44 35 47.3  &K3.6  &1.82 &  &G6.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
370  & 20 55 06.97  &$+$43 57 55.7  &\nodata  &\nodata &  &\nodata  & & &\nodata  &\nodata &  &B2.4  &2 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
371  & 20 55 11.13  &$+$43 57 14.9  &\nodata  &\nodata &  &\nodata  & & &M2.2  &0.10 &  &M2.0  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
372  & 20 55 18.25  &$+$44 30 12.7  &\nodata  &\nodata &  &\nodata  & & &M0.6  &0.16 &  &K9.8  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
373  & 20 55 28.11  &$+$43 43 11.3  &\nodata  &\nodata &  &F0.1  &2 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &A8.8  &2\\
374  & 20 55 29.04  &$+$44 22 25.5  &K7.0,K4.4  &0.50,0.54 &  &K6.8,G7.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
375  & 20 55 29.16  &$+$43 24 54.5  &\nodata  &\nodata &  &\nodata  & & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &M3.2  &0.04 &  &M2.8  &1\\
376  & 20 55 34.30  &$+$43 26 37.0  &\nodata  &\nodata &  &G5.2  &2 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
377  & 20 55 42.52  &$+$44 14 12.8  &K8.0  &0.08 &  &K7.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
378  & 20 55 57.11  &$+$44 15 35.9  &K7.0,K6.6  &0.50,0.40 &  &K5.2,K5.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
379  & 20 56 01.46  &$+$43 35 43.8  &\nodata  &\nodata &  &A3.5,A2.0  &2 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
380  & 20 56 01.63  &$+$43 53 52.4  &\nodata  &\nodata &  &A8.0,B7.3  &2 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
381  & 20 56 02.06  &$+$43 37 18.3  &K0.6  &0.01 &  &K0.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
382  & 20 56 04.85  &$+$44 34 56.4  &M4.0  &0.16 &  &M3.2  &1 & &M4.0  &0.14 &  &M3.2  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
383  & 20 56 08.02  &$+$43 26 52.5  &\nodata  &\nodata &  &\nodata  & & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &M4.0  &0.06 &  &M3.8  &1\\
384  & 20 56 11.55  &$+$44 30 59.4  &\nodata  &\nodata &  &\nodata  & & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &A6.8  &2\\
385  & 20 56 11.71  &$+$44 10 55.1  &K4.4,K4.6  &0.26,0.32 &  &K3.6,K3.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
386  & 20 56 12.66  &$+$43 45 32.1  &\nodata  &\nodata &  &G5.9,G3.8  &2 & &\nodata  &\nodata &  &G7.2  &2 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
387  & 20 56 15.21  &$+$44 34 46.9  &\nodata  &\nodata &  &\nodata  & & &\nodata  &\nodata &  &M1.9  &2 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
388  & 20 56 15.30  &$+$44 34 52.5  &\nodata  &\nodata &  &\nodata  & & &M2.6  &0.12 &  &M2.2  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
389  & 20 56 19.61  &$+$43 45 38.9  &K6.8  &0.04 &  &K6.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
390  & 20 56 20.15  &$+$44 42 28.0  &M5.2  &0.10 &  &M4.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
391  & 20 56 22.01  &$+$44 35 37.4  &\nodata  &\nodata &  &A6.2  &2 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
392  & 20 56 23.96  &$+$43 42 58.3  &\nodata  &\nodata &  &\nodata  & & &M4.0  &0.04 &  &M3.8  &1 &  &\nodata  &\nodata &  &\nodata  & &  &M3.8  &0.02 &  &M3.6  &1\\
393  & 20 56 24.95  &$+$43 43 28.9  &M3.6  &0.10 &  &M3.2  &1 & &M3.8  &0.12 &  &M3.2  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
394  & 20 56 27.22  &$+$43 45 58.3  &M4.0  &2.60 &  &K8.2  &1 & &M3.6  &1.90 &  &K8.6  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
395  & 20 56 29.51  &$+$43 14 53.6  &\nodata  &\nodata &  &\nodata  & & &\nodata  &\nodata &  &\nodata  & &  &K6.0  &0.48 &  &K4.4  &1 &  &\nodata  &\nodata &  &\nodata  &\\
396  & 20 56 30.10  &$+$43 51 08.7  &K5.4  &0.10 &  &K5.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
397  & 20 56 30.31  &$+$43 55 25.9  &M3.0  &0.10 &  &M2.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
398  & 20 56 34.13  &$+$43 39 03.7  &\nodata  &\nodata &  &\nodata  & & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &M1.0  &0.06 &  &K9.8  &1\\
399  & 20 56 36.18  &$+$43 21 32.7  &M3.8  &0.62 &  &M2.0  &1 & &M3.4  &0.56 &  &M2.0  &1 &  &M3.4  &0.30 &  &M2.4  &1 &  &\nodata  &\nodata &  &\nodata  &\\
400  & 20 56 36.20  &$+$43 22 03.2  &\nodata  &\nodata &  &\nodata  & & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &M4.4  &0.02 &  &M4.4  &1\\
401  & 20 56 38.87  &$+$43 51 20.5  &M3.2  &1.38 &  &K9.2  &1 & &M0.6  &0.76 &  &K7.6  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
402  & 20 56 40.08  &$+$43 59 45.0  &M0.6  &0.18 &  &K9.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
403  & 20 56 44.01  &$+$43 46 00.2  &\nodata  &\nodata &  &\nodata  & & &M5.8,M5.6  &0.06,0.10 &  &M5.2,M5.2  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
404  & 20 56 46.68  &$+$43 46 02.1  &M5.0,M5.0  &0.06,0.06 &  &M4.8,M4.6  &1 & &M5.2  &0.06 &  &M5.0  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
405  & 20 56 46.77  &$+$43 46 09.0  &\nodata  &\nodata &  &\nodata  & & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &M2.0  &0.08 &  &M1.8  &1\\
406  & 20 56 51.47  &$+$44 35 31.7  &M4.0  &1.20 &  &M1.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
407  & 20 56 51.57  &$+$43 22 49.7  &M2.6  &0.08 &  &M2.2  &1 & &M2.8  &0.16 &  &M2.2  &1 &  &M2.2  &0.02 &  &M2.2  &1 &  &\nodata  &\nodata &  &\nodata  &\\
408  & 20 56 51.77  &$+$43 23 13.3  &\nodata  &\nodata &  &\nodata  & & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &K0.7  &2\\
409  & 20 56 52.19  &$+$44 05 51.6  &K9.2  &0.30 &  &K8.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &M2.8  &1.22 &  &K9.2  &1 &  &\nodata  &\nodata &  &\nodata  &\\
410  & 20 56 59.34  &$+$43 47 53.0  &M4.2,M4.2  &0.02,0.02 &  &M4.2,M4.2  &1 & &M4.6,M4.6  &0.06,0.06 &  &M4.4,M4.4  &1 &  &M4.4  &0.06 &  &M4.2  &1 &  &\nodata  &\nodata &  &\nodata  &\\
411  & 20 57 01.63  &$+$43 41 38.9  &\nodata  &\nodata &  &\nodata  & & &\nodata  &\nodata &  &\nodata  & &  &M5.4  &0.04 &  &M5.2  &1 &  &\nodata  &\nodata &  &\nodata  &\\
412  & 20 57 01.97  &$+$43 58 51.9  &M3.6  &0.02 &  &M3.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
413  & 20 57 02.67  &$+$43 43 58.2  &\nodata  &\nodata &  &\nodata  & & &M3.6  &0.02 &  &M3.6  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
414  & 20 57 03.35  &$+$43 41 44.6  &M0.8,M1.2  &0.46,0.30 &  &K8.6,K9.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &M0.0  &0.58 &  &K7.6  &1 &  &M0.4  &0.54 &  &K8.2  &1\\
415  & 20 57 04.08  &$+$44 37 50.8  &K6.2  &0.18 &  &K5.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
416  & 20 57 04.31  &$+$43 44 29.4  &M5.8  &0.02 &  &M5.8  &1 & &M5.8  &0.02 &  &M5.6  &1 &  &\nodata  &\nodata &  &\nodata  & &  &M5.4  &0.02 &  &M5.4  &1\\
417  & 20 57 07.57  &$+$43 41 59.7  &\nodata  &\nodata &  &\nodata  & & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &K7.6  &0.04 &  &K7.4  &1\\
418  & 20 57 07.86  &$+$43 41 55.4  &K9.8,K9.6  &0.04,0.04 &  &K9.6,K9.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
419  & 20 57 12.50  &$+$43 40 56.4  &M6.6  &0.60 &  &M5.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
420  & 20 57 13.16  &$+$43 54 20.3  &M4.6  &0.02 &  &M4.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
421  & 20 57 15.86  &$+$43 58 04.8  &M5.4  &0.28 &  &M4.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
422  & 20 57 24.84  &$+$44 19 47.1  &\nodata  &\nodata &  &A7.7  &2 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
423  & 20 57 26.70  &$+$43 35 29.6  &K7.0,K7.4  &0.34,0.68 &  &K7.0,K7.0  &1 & &K8.0  &1.36 &  &K7.0  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
424  & 20 57 33.78  &$+$44 05 13.4  &\nodata  &\nodata &  &\nodata  & & &M4.6,M4.8  &0.02,0.02 &  &M4.6,M4.8  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
425  & 20 57 37.30  &$+$44 06 44.0  &\nodata  &\nodata &  &\nodata  & & &M4.8,M5.0  &1.62,0.14 &  &K9.4,M4.2  &1 &  &M4.4  &0.24 &  &M3.2  &1 &  &M5.0  &1.88 &  &K6.0  &1\\
426  & 20 57 38.39  &$+$44 06 58.9  &M7.0  &0.26 &  &M6.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
427  & 20 57 41.78  &$+$43 49 53.8  &M5.6  &0.02 &  &M5.4  &1 & &M5.6  &0.02 &  &M5.6  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
428  & 20 57 46.11  &$+$43 58 19.3  &\nodata  &\nodata &  &\nodata  & & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &A0.4  &2\\
429  & 20 57 46.54  &$+$44 07 11.7  &M5.6  &0.14 &  &M4.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
430  & 20 57 48.52  &$+$43 29 42.8  &M1.0  &0.02 &  &M1.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
431  & 20 57 48.82  &$+$44 05 26.0  &\nodata  &\nodata &  &\nodata  & & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &K7.8  &0.10 &  &K7.6  &1\\
432  & 20 57 50.01  &$+$44 08 08.5  &M2.2  &0.04 &  &M2.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &M2.2  &0.12 &  &M2.0  &1 &  &M2.4  &0.02 &  &M2.2  &1\\
433  & 20 57 55.44  &$+$44 05 25.2  &M6.0  &0.02 &  &M5.8  &1 & &M6.2  &0.02 &  &M6.0  &1 &  &M5.8  &0.02 &  &M5.8  &1 &  &\nodata  &\nodata &  &\nodata  &\\
434  & 20 57 59.88  &$+$43 53 26.0  &K7.2,K7.0  &0.78,0.44 &  &G7.6,K5.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &K7.0  &0.58 &  &G6.2  &1\\
435  & 20 58 01.38  &$+$43 45 20.2  &K6.4,K6.6  &0.88,2.02 &  &G7.6,G6.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &K7.0  &0.96 &  &G6.4  &1 &  &\nodata  &\nodata &  &\nodata  &\\
436  & 20 58 06.06  &$+$43 49 32.9  &M1.2  &0.02 &  &M1.0  &1 & &M1.8  &0.20 &  &M1.0  &1 &  &M3.2  &0.46 &  &M1.8  &1 &  &\nodata  &\nodata &  &\nodata  &\\
437  & 20 58 06.12  &$+$43 53 01.1  &M1.6,M1.8  &0.02,0.04 &  &M1.6,M1.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &M1.6,M3.4  &0.04,0.46 &  &M1.4,M2.0  &1\\
438  & 20 58 07.65  &$+$43 52 52.8  &\nodata  &\nodata &  &\nodata  & & &M2.4  &0.78 &  &M0.4  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
439  & 20 58 08.43  &$+$43 38 59.8  &M5.6  &0.10 &  &M5.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
440  & 20 58 08.86  &$+$43 46 59.8  &M0.0  &0.08 &  &K9.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &M0.4  &0.32 &  &K8.8  &1 &  &\nodata  &\nodata &  &\nodata  &\\
441  & 20 58 09.53  &$+$44 11 02.8  &M4.6  &0.10 &  &M4.0  &1 & &M4.8  &0.02 &  &M4.8  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
442  & 20 58 10.02  &$+$43 45 36.0  &M4.2,M4.2  &0.62,0.40 &  &M2.0,M2.6  &1 & &M4.2  &0.44 &  &M2.2  &1 &  &M3.6  &0.38 &  &M2.4  &1 &  &\nodata  &\nodata &  &\nodata  &\\
443  & 20 58 10.83  &$+$43 53 08.3  &K9.6  &0.08 &  &K9.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &K8.6  &0.02 &  &K8.4  &1\\
444  & 20 58 11.46  &$+$43 52 57.1  &M4.6  &0.86 &  &M2.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &M5.4  &1.28 &  &G6.0  &1\\
445  & 20 58 11.53  &$+$43 38 20.6  &\nodata  &\nodata &  &\nodata  & & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &M3.8  &0.04 &  &M3.4  &1\\
446  & 20 58 12.33  &$+$44 20 58.2  &M1.2  &0.22 &  &M0.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
447  & 20 58 12.89  &$+$44 09 52.2  &\nodata  &\nodata &  &\nodata  & & &M4.4  &0.02 &  &M4.6  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
448  & 20 58 14.28  &$+$43 53 04.6  &M6.0  &0.04 &  &M5.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
449  & 20 58 15.34  &$+$43 14 32.7  &\nodata  &\nodata &  &\nodata  & & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &M3.4  &0.02 &  &M3.2  &1\\
450  & 20 58 17.03  &$+$43 53 43.3  &\nodata  &\nodata &  &G5.9  &2 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &M4.6  &1.64 &  &K6.6  &1\\
451  & 20 58 17.92  &$+$43 53 44.1  &\nodata  &\nodata &  &\nodata  & & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &K8.2  &1.76 &  &K7.0  &1\\
452  & 20 58 18.10  &$+$43 37 06.3  &\nodata  &\nodata &  &\nodata  & & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &A3.0  &2\\
453  & 20 58 18.19  &$+$43 26 13.3  &K6.2  &0.54 &  &K3.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &K4.0  &0.56 &  &G6.2  &1\\
454  & 20 58 19.61  &$+$43 53 54.5  &M0.4,M0.6  &2.26,2.04 &  &K5.4,K6.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
455  & 20 58 21.54  &$+$43 53 44.9  &M2.2  &0.86 &  &K9.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &M2.0,M1.2  &0.92,0.38 &  &K8.8,K9.4  &1\\
456  & 20 58 23.30  &$+$43 52 58.9  &\nodata  &\nodata &  &\nodata  & & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &M3.2  &0.28 &  &M2.4  &1\\
457  & 20 58 23.66  &$+$43 52 55.4  &\nodata  &\nodata &  &\nodata  & & &M1.6  &0.20 &  &M0.8  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
458  & 20 58 23.81  &$+$43 53 11.4  &G7.6  &0.89 &  &G6.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
459  & 20 58 24.01  &$+$43 53 54.6  &K9.6,M0.0  &0.16,0.24 &  &K8.8,K8.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &M0.6  &0.14 &  &K9.6  &1\\
460  & 20 58 25.55  &$+$43 53 28.6  &M2.2  &0.20 &  &M1.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &M3.6  &0.80 &  &M1.6  &1 &  &M1.8  &0.02 &  &M1.8  &1\\
461  & 20 58 26.85  &$+$44 18 06.0  &M5.2  &0.20 &  &M4.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
462  & 20 58 27.03  &$+$43 53 20.1  &\nodata  &\nodata &  &\nodata  & & &M2.6  &0.88 &  &M0.0  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
463  & 20 58 27.25  &$+$43 54 54.8  &M6.8  &0.04 &  &M6.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
464  & 20 58 29.07  &$+$44 10 50.2  &\nodata  &\nodata &  &\nodata  & & &M4.2  &0.02 &  &M4.2  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
465  & 20 58 29.43  &$+$43 55 12.3  &M6.4  &1.40 &  &M3.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
466  & 20 58 30.42  &$+$43 53 59.2  &\nodata  &\nodata &  &\nodata  & & &M3.4  &0.06 &  &M3.2  &1 &  &M3.4  &0.04 &  &M3.2  &1 &  &\nodata  &\nodata &  &\nodata  &\\
467  & 20 58 30.48  &$+$43 54 09.5  &M2.8  &0.10 &  &M2.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &M3.4  &0.32 &  &M2.4  &1 &  &M3.2  &0.20 &  &M2.6  &1\\
468  & 20 58 30.94  &$+$43 45 11.2  &\nodata  &\nodata &  &\nodata  & & &M3.4  &0.12 &  &M2.6  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
469  & 20 58 33.60  &$+$44 03 35.5  &M3.0  &0.60 &  &M1.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
470  & 20 58 35.67  &$+$44 18 45.0  &M4.6  &0.02 &  &M4.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
471  & 20 58 39.60  &$+$44 18 27.7  &M3.6  &0.34 &  &M2.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
472  & 20 58 39.65  &$+$43 43 09.1  &\nodata  &\nodata &  &\nodata  & & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &K4.6  &0.16 &  &K4.4  &1\\
473  & 20 58 39.75  &$+$44 01 32.8  &K5.4  &1.50 &  &G6.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
474  & 20 58 41.98  &$+$44 16 25.6  &M4.0  &0.02 &  &M4.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
475  & 20 58 43.15  &$+$43 46 01.0  &M6.4  &0.02 &  &M6.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
476  & 20 58 47.40  &$+$44 01 34.8  &M5.2  &0.02 &  &M5.0  &1 & &M5.2  &0.02 &  &M5.2  &1 &  &M4.8  &0.02 &  &M4.8  &1 &  &\nodata  &\nodata &  &\nodata  &\\
477  & 20 58 53.22  &$+$43 58 32.9  &M4.8  &0.02 &  &M4.8  &1 & &M4.6  &0.02 &  &M4.6  &1 &  &M4.2  &0.02 &  &M4.2  &1 &  &\nodata  &\nodata &  &\nodata  &\\
478  & 20 59 03.49  &$+$44 13 11.7  &M4.8  &0.02 &  &M4.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
479  & 20 59 05.83  &$+$43 57 03.1  &K3.4  &0.60 &  &G7.8  &1 & &K2.2  &0.50 &  &G6.4  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
480  & 20 59 06.70  &$+$44 18 23.8  &K9.6  &0.28 &  &K8.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
481  & 20 59 14.85  &$+$44 12 28.6  &K8.6  &1.52 &  &K5.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
482  & 20 59 20.22  &$+$44 17 04.9  &M5.0  &0.52 &  &M4.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
483  & 20 59 29.58  &$+$44 10 47.8  &M1.4  &0.10 &  &M1.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
484  & 20 59 29.69  &$+$44 17 04.2  &M0.0  &0.36 &  &K8.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
485  & 20 59 32.64  &$+$44 08 35.8  &M2.2  &0.12 &  &M1.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
486  & 20 59 38.30  &$+$44 10 07.3  &M4.2  &0.10 &  &M3.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
487  & 20 50 53.75  &$+$44 21 18.4  &M3.0  &0.46 &  &M1.6  &1 & &M2.8  &0.40 &  &M1.2  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
488  & 20 51 26.24  &$+$44 05 23.9  &Cont  &High &  &\nodata  &  & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
489  & 20 53 00.67  &$+$44 36 59.5  &\nodata  &\nodata &  &G6.4  &2 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &G8.1  &2\\
490  & 20 53 17.48  &$+$44 28 02.0  &K9.4,K9.2  &0.22,0.12 &  &K8.2,K8.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
491  & 20 53 34.33  &$+$44 07 40.6  &\nodata  &\nodata &  &\nodata  & & &\nodata  &\nodata &  &\nodata  & &  &K7.0  &0.16 &  &K6.8  &1 &  &\nodata  &\nodata &  &\nodata  &\\
492  & 20 53 37.85  &$+$44 24 20.9  &K8.8  &0.12 &  &K8.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
493  & 20 53 52.25  &$+$44 17 05.6  &\nodata  &\nodata &  &\nodata  & & &\nodata  &\nodata &  &K0.7  &2 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
494  & 20 53 53.58  &$+$44 21 18.3  &M5.4  &1.66 &  &M1.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
495  & 20 55 43.21  &$+$44 03 11.4  &K9.4  &0.08 &  &K9.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
496  & 20 54 30.59  &$+$44 24 05.4  &K8.4  &0.02 &  &K8.2  &1 & &K6.2  &0.02 &  &K7.6  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
497  & 20 54 01.29  &$+$44 18 52.1  &M6.4  &0.34 &  &M5.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
498  & 20 54 27.89  &$+$44 00 09.8  &M4.8  &0.02 &  &M4.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
499  & 20 52 46.12  &$+$44 10 42.5  &M4.4  &0.57 &  &M2.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
500  & 20 51 05.45  &$+$44 13 59.3  &M4.8,M4.8  &0.08,0.20 &  &M4.6,M4.0  &1 & &M4.8  &0.04 &  &M4.6  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
501  & 20 52 56.67  &$+$44 29 48.4  &M4.4  &0.02 &  &M4.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
502  & 20 51 47.93  &$+$44 38 40.8  &M4.8  &0.28 &  &M4.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
503  & 20 52 14.71  &$+$43 59 47.4  &M6.4  &0.02 &  &M6.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
504  & 20 52 41.62  &$+$44 19 27.3  &M6.6  &0.60 &  &M5.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
505  & 20 59 19.65  &$+$43 46 00.3  &M7.6  &0.02 &  &M7.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
506  & 20 58 19.53  &$+$43 53 44.7  &M1.8  &0.04 &  &M1.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
507  & 20 53 34.63  &$+$44 28 51.4  &M1.6  &0.02 &  &M1.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
508  & 20 53 58.29  &$+$44 10 21.1  &K5.0  &0.06 &  &K5.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
509  & 20 53 35.57  &$+$44 17 43.2  &M1.6  &0.02 &  &M1.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
510  & 20 53 55.57  &$+$44 11 06.2  &K8.6  &0.02 &  &K8.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
511  & 20 54 05.00  &$+$44 10 24.6  &K7.2  &0.04 &  &K7.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
512  & 20 54 06.29  &$+$44 30 24.8  &K6.0  &0.20 &  &K5.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
513  & 20 53 54.54  &$+$44 32 28.6  &\nodata  &\nodata &  &F5.1  &2 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
514  & 20 53 33.34  &$+$44 25 18.7  &K8.0  &0.10 &  &K7.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
515  & 20 53 45.80  &$+$44 28 16.7  &M3.6  &0.06 &  &M3.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
516  & 20 53 46.44  &$+$44 27 04.6  &M1.4  &0.12 &  &M1.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
517  & 20 53 40.08  &$+$44 25 50.1  &\nodata  &\nodata &  &G8.7  &2 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
518  & 20 53 41.37  &$+$44 24 36.2  &M1.6  &0.06 &  &M1.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
519  & 20 54 31.96  &$+$44 20 15.8  &\nodata  &\nodata &  &B5.6  &2 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
520  & 20 54 49.16  &$+$44 20 14.6  &K6.8  &0.20 &  &K6.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
521  & 20 53 43.62  &$+$44 15 08.7  &K9.6  &0.04 &  &K9.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
522  & 20 53 58.87  &$+$44 09 41.5  &M0.8  &0.12 &  &M0.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
523  & 20 52 26.30  &$+$44 03 26.6  &M2.2  &0.06 &  &M2.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
524  & 20 50 48.60  &$+$44 17 03.6  &M4.8  &0.92 &  &M1.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
525  & 20 50 44.98  &$+$44 15 56.1  &M4.0  &0.10 &  &M3.2  &1 & &M3.0  &0.30 &  &M1.8  &1 &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
526  & 20 50 37.38  &$+$44 20 53.1  &M1.4  &0.04 &  &M1.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
527  & 20 51 06.64  &$+$44 21 40.8  &\nodata  &\nodata &  &K1.9  &2 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
528  & 20 52 08.96  &$+$44 21 54.6  &M2.0  &0.16 &  &M0.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
529  & 20 52 33.59  &$+$44 20 45.8  &M5.2  &0.32 &  &M4.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
530  & 20 52 06.72  &$+$44 29 23.6  &K9.4  &0.02 &  &K9.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
531  & 20 52 32.66  &$+$44 26 32.2  &K5.8  &0.06 &  &K6.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
532  & 20 52 26.79  &$+$44 37 06.6  &\nodata  &\nodata &  &K0.0  &2 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
533  & 20 52 33.95  &$+$44 29 16.9  &K6.2  &0.16 &  &K5.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
534  & 20 52 29.41  &$+$44 38 40.5  &K7.6  &0.02 &  &K7.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
535  & 20 52 45.03  &$+$44 35 23.8  &K5.2  &0.12 &  &K5.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
536  & 20 53 29.92  &$+$44 39 35.2  &M3.0  &0.18 &  &M2.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
537  & 20 53 12.23  &$+$44 26 34.8  &M2.2  &0.18 &  &M1.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
538  & 20 53 40.53  &$+$44 37 27.3  &\nodata  &\nodata &  &G5.2  &2 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
539  & 20 50 55.44  &$+$44 17 46.0  &M2.2  &0.08 &  &M2.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
540  & 20 50 59.66  &$+$44 30 15.3  &K9.6  &0.18 &  &K8.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
541  & 20 52 24.97  &$+$44 28 15.4  &M2.6  &0.02 &  &M2.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
542  & 20 53 02.09  &$+$44 46 14.4  &M2.4  &0.22 &  &M2.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
543  & 20 51 47.79  &$+$43 42 39.0  &K6.6  &0.14 &  &K6.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
544  & 20 50 54.47  &$+$43 46 23.8  &K8.2  &0.06 &  &K8.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
545  & 20 48 57.80  &$+$43 49 55.1  &M5.4  &3.54 &  &K8.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
546  & 20 48 51.69  &$+$43 51 01.4  &K8.8  &0.02 &  &K8.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
547  & 20 48 35.46  &$+$43 53 13.4  &K9.2  &0.38 &  &K7.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
548  & 20 48 32.87  &$+$44 11 59.7  &M3.8  &0.30 &  &M2.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
549  & 20 48 33.97  &$+$44 22 28.8  &\nodata  &\nodata &  &G9.8  &2 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
550  & 20 50 06.17  &$+$44 25 05.0  &M4.8  &0.04 &  &M4.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
551  & 20 50 44.97  &$+$44 20 58.8  &M2.6  &0.10 &  &M2.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
552  & 20 50 37.95  &$+$44 25 12.4  &K9.6  &0.06 &  &K9.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
553  & 20 50 56.70  &$+$44 17 05.5  &M3.4  &0.14 &  &M2.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
554  & 20 50 54.87  &$+$44 20 12.5  &M4.2  &0.20 &  &M3.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
555  & 20 50 48.54  &$+$44 33 33.3  &M1.2  &0.24 &  &M0.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
556  & 20 51 12.44  &$+$44 19 43.1  &M5.2  &0.10 &  &M4.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
557  & 20 51 20.60  &$+$44 20 32.3  &M3.6  &0.12 &  &M3.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
558  & 20 51 12.62  &$+$44 18 45.5  &\nodata  &\nodata &  &G9.5  &2 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
559  & 20 52 34.38  &$+$44 26 05.2  &M1.2  &0.16 &  &M0.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
560  & 20 52 51.93  &$+$44 28 13.7  &K7.8  &0.12 &  &K7.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
561  & 20 52 22.92  &$+$44 22 25.3  &M1.8  &0.14 &  &M1.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
562  & 20 53 27.53  &$+$44 06 09.4  &\nodata  &\nodata &  &F9.4  &2 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
563  & 20 51 13.75  &$+$44 22 25.2  &M5.6  &0.02 &  &M5.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
564  & 20 51 05.91  &$+$44 23 47.1  &M3.8  &0.24 &  &M2.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
565  & 20 52 31.70  &$+$44 29 59.1  &M2.6  &0.02 &  &M2.4  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
566  & 20 54 34.53  &$+$44 33 08.9  &K9.2  &0.02 &  &K9.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
567  & 20 55 28.48  &$+$44 43 44.6  &M2.2  &0.08 &  &M1.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
568  & 20 55 19.40  &$+$44 41 09.6  &M4.6  &0.18 &  &M3.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
569  & 20 54 57.36  &$+$44 38 43.6  &K7.4  &0.06 &  &K6.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
570  & 20 54 44.66  &$+$44 31 44.3  &\nodata  &\nodata &  &G4.8  &2 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
571  & 20 54 45.82  &$+$44 35 48.0  &M2.6  &0.10 &  &M2.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
572  & 20 54 06.48  &$+$44 30 24.0  &K7.2  &0.16 &  &K6.8  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
573  & 20 53 57.79  &$+$44 29 43.0  &\nodata  &\nodata &  &G9.8  &2 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
574  & 20 53 31.58  &$+$44 27 40.5  &M5.2  &0.02 &  &M5.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
575  & 20 53 25.49  &$+$44 27 16.3  &M0.2  &0.02 &  &M0.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
576  & 20 53 08.31  &$+$44 50 05.0  &M3.0  &0.42 &  &M1.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
577  & 20 53 23.82  &$+$45 06 47.8  &K4.0  &0.02 &  &K4.0  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
578  & 20 59 25.87  &$+$44 14 21.6  &M1.2  &0.02 &  &M1.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
579  & 20 59 57.74  &$+$44 47 12.6  &K5.0  &0.22 &  &K3.2  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
580  & 20 53 42.14  &$+$44 26 53.7  &K8.8  &0.02 &  &K8.6  &1 & &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  & &  &\nodata  &\nodata &  &\nodata  &\\
\enddata
\end{deluxetable}
\begin{deluxetable}{rccccccccccccccccccccccccccccccccc}
\tablecaption{Young stars in North America Nebula and Pelican \label{tabe_YSO}}
\tablehead{\multicolumn{1}{c}{} &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} &\multicolumn{1}{c}{}&\multicolumn{1}{c}{} &\multicolumn{1}{c}{} & \multicolumn{8}{c}{Model\tablenotemark{b}} & & \multicolumn{8}{c}{X-Shooter template\tablenotemark{c}} \\
\cline{8-15} \cline{17-24}
\multicolumn{1}{c}{} &\multicolumn{1}{c}{ } &\multicolumn{1}{c}{ } &\multicolumn{1}{c}{Adopted}&\multicolumn{1}{c}{ } &\multicolumn{1}{c}{ }  &\multicolumn{1}{c}{ } &\multicolumn{2}{c}{Fixing $r_{7465}$} & &\multicolumn{2}{c}{Varying $r_{7465}$}& &\multicolumn{2}{c}{Adopted} & &\multicolumn{2}{c}{Fixing $r_{7465}$} & &\multicolumn{2}{c}{Varying $r_{7465}$} & &\multicolumn{2}{c}{Adopted} & &\multicolumn{4}{c}{YSO criteria\tablenotemark{d}} \\
\cline{8-9} \cline{11-12} \cline{14-15} \cline{17-18} \cline{20-21} \cline{23-24} \cline{26-29}
\multicolumn{1}{c}{ID} &\multicolumn{1}{c}{RA} &\multicolumn{1}{c}{DEC} &\multicolumn{1}{c}{SPT} &\multicolumn{1}{c}{$r_{7465}$}&\multicolumn{1}{c}{Q\tablenotemark{a}} &\multicolumn{1}{c}{$T_{\rm eff}$} & \multicolumn{1}{c}{$A_{\rm V}$} & \multicolumn{1}{c}{$L_{\star}$} & &\multicolumn{1}{c}{$A_{\rm V}$} & \multicolumn{1}{c}{$L_{\star}$} & & \multicolumn{1}{c}{$A_{\rm V}$} & \multicolumn{1}{c}{$L_{\star}$} & & \multicolumn{1}{c}{$A_{\rm V}$} & \multicolumn{1}{c}{$L_{\star}$}& & \multicolumn{1}{c}{$A_{\rm V}$} & \multicolumn{1}{c}{$L_{\star}$} & & \multicolumn{1}{c}{$A_{\rm V}$} & \multicolumn{1}{c}{$L_{\star}$} &  &\multicolumn{1}{c}{IRE} &\multicolumn{1}{c}{Li}&\multicolumn{1}{c}{X-ray}&\multicolumn{1}{c}{var}\\
\multicolumn{1}{c}{} &\multicolumn{1}{c}{(J2000)} &\multicolumn{1}{c}{(J2000)} &\multicolumn{1}{c}{ } &\multicolumn{1}{c}{ } &\multicolumn{1}{c}{} &\multicolumn{1}{c}{(K)} &\multicolumn{1}{c}{(mag)} &\multicolumn{1}{c}{($L_{\odot}$)} & &\multicolumn{1}{c}{(mag)} &\multicolumn{1}{c}{$L_{\odot}$) } & &\multicolumn{1}{c}{(mag)}&\multicolumn{1}{c}{$L_{\odot}$) } & &\multicolumn{1}{c}{(mag)}  &\multicolumn{1}{c}{($L_{\odot}$)} & &\multicolumn{1}{c}{(mag)} &\multicolumn{1}{c}{$L_{\odot}$) } & &\multicolumn{1}{c}{(mag)}&\multicolumn{1}{c}{$L_{\odot}$) }}
\startdata
1  & 20 48 50.71  &$+$43 49 49.7  &Cont  &High  &   &  &&&  &&&  && & &&&  &&&  && & &Y&\nodata&\nodata&H\\
2  & 20 49 11.78  &$+$44 12 32.9  &K7.0  &0.00  &       1  &3970  &3.9&1.489&  &3.9&1.489&  &3.9&1.489 & &3.8&1.320&  &3.8&1.320&  &3.8&1.320
 & &Y&Y&\nodata&H\\
3  & 20 49 14.47  &$+$44 14 49.9  &M4.8  &0.00  &       1  &3015  &2.0&0.217&  &2.1&0.224&  &2.0&0.217 & &1.6&0.175&  &1.6&0.175&  &1.6&0.175
 & &Y&Y&\nodata&L\\
4  & 20 49 20.30  &$+$44 35 13.5  &M2.4  &0.00  &       1  &3437  &2.4&0.387&  &2.4&0.387&  &2.4&0.387 & &2.5&0.359&  &2.5&0.359&  &2.5&0.359
 & &Y&Y&\nodata&L\\
5  & 20 49 24.76  &$+$44 35 21.8  &M5.6  &0.00  &       1  &2908  &1.9&0.174&  &2.3&0.201&  &1.9&0.174 & &0.8&0.097&  &0.8&0.097&  &0.8&0.097
 & &Y&\nodata&\nodata&L\\
6  & 20 49 32.19  &$+$44 17 03.1  &M1.2  &0.18  &       1  &3602  &2.5&0.671&  &2.0&0.614&  &2.3&0.643 & &2.6&0.718&  &2.1&0.587&  &2.4&0.653
 & &Y&Y&\nodata&H\\
7  & 20 49 53.51  &$+$44 10 17.3  &M3.4  &0.00  &       1  &3279  &0.1&0.106&  &0.3&0.114&  &0.1&0.106 & &0.0&0.095&  &0.0&0.095&  &0.0&0.095
 & &N&Y&\nodata&L\\
8  & 20 50 06.05  &$+$44 17 49.0  &M4.0  &0.00  &       1  &3160  &1.4&0.467&  &3.3&0.713&  &1.4&0.467 & &1.0&0.344&  &1.0&0.344&  &1.0&0.344
 & &N&Y&\nodata&H\\
9  & 20 50 09.92  &$+$44 15 21.3  &M1.4$\pm$0.0  &0.00  &       1  &3573  &3.0&0.412&  &3.3&0.434&  &3.0&0.412 & &3.2&0.399&  &3.4&0.413&  &3.2&0.399
 & &Y&Y&\nodata&H\\
10  & 20 50 22.43  &$+$44 19 17.6  &M4.0$\pm$0.0  &0.19  &       1  &3160  &4.1&0.635&  &4.6&0.694&  &4.4&0.665 & &3.8&0.586&  &4.5&0.588&  &4.1&0.587
 & &Y&\nodata&Y&L\\
11  & 20 50 27.71  &$+$44 23 29.1  &K3.8  &0.49  &       2  &4374  &2.9&2.805&  &2.6&3.551&  &2.7&3.178 & &3.0&4.363&  &2.8&4.072&  &2.9&4.218
 & &Y&Y&\nodata&M\\
12  & 20 50 32.32  &$+$44 26 17.5  &K6.5$\pm$0.2  &0.51  &       1  &3993  &5.2&1.845&  &4.7&2.099&  &4.9&1.972 & &5.3&2.599&  &4.8&2.023&  &5.0&2.311
 & &Y&Y&\nodata&M\\
13  & 20 50 33.08  &$+$44 15 38.7  &M1.2  &0.10  &       1  &3602  &1.9&0.481&  &1.6&0.457&  &1.8&0.469 & &2.1&0.494&  &1.8&0.445&  &1.9&0.470
 & &Y&Y&Y&H\\
14  & 20 50 36.95  &$+$44 21 40.8  &Cont  &High  &   &  &&&  &&&  && & &&&  &&&  && & &Y&\nodata&\nodata&H\\
15  & 20 50 36.99  &$+$44 20 49.8  &K7.2$\pm$0.3  &0.00  &       1  &3964  &1.9&2.672&  &1.9&2.672&  &1.9&2.672 & &1.8&2.360&  &1.8&2.360&  &1.8&2.360
 & &Y&Y&Y&H\\
16  & 20 50 37.05  &$+$44 18 24.7  &K8.0$\pm$1.1  &0.48  &       1  &3940  &2.7&5.133&  &2.2&5.603&  &2.5&5.368 & &2.7&6.261&  &2.1&4.865&  &2.4&5.563
 & &Y&Y&Y&H\\
17  & 20 50 37.48  &$+$44 21 16.0  &M3.4  &0.24  &       1  &3279  &3.5&1.195&  &4.0&1.273&  &3.7&1.234 & &3.4&1.274&  &3.9&1.142&  &3.6&1.208
 & &Y&Y&\nodata&L\\
18  & 20 50 39.14  &$+$44 30 38.2  &K7.2$\pm$0.0  &0.84  &       3  &3964  &4.2&0.277&  &3.5&0.328&  &3.9&0.302 & &4.2&0.430&  &3.4&0.289&  &3.8&0.360
 & &Y&Y&\nodata&H\\
19  & 20 50 40.28  &$+$44 30 49.0  &K5.6  &2.21  &       2  &4068  &2.8&2.221&  &1.8&3.787&  &2.3&3.004 & &2.9&6.205&  &2.0&4.026&  &2.4&5.116
 & &Y&Y&\nodata&H\\
20  & 20 50 40.45  &$+$44 20 21.7  &M4.0$\pm$0.0  &0.00  &       1  &3160  &0.9&0.298&  &1.9&0.400&  &0.9&0.298 & &0.4&0.210&  &0.4&0.210&  &0.4&0.210
 & &Y&Y&\nodata&M\\
21  & 20 50 40.52  &$+$44 20 50.6  &M3.2  &0.16  &       1  &3320  &3.2&1.418&  &3.4&1.464&  &3.3&1.441 & &3.1&1.402&  &3.3&1.294&  &3.2&1.348
 & &Y&Y&Y&M\\
22  & 20 50 42.81  &$+$44 21 55.1  &Cont  &High  &   &  &&&  &&&  && & &&&  &&&  && & &Y&\nodata&\nodata&M\\
23  & 20 50 43.53  &$+$44 15 51.8  &M0.6  &0.00  &       1  &3686  &1.5&0.682&  &1.6&0.689&  &1.5&0.682 & &1.7&0.690&  &1.9&0.699&  &1.7&0.690
 & &Y&Y&Y&H\\
24  & 20 50 44.93  &$+$44 15 54.6  &M2.9$\pm$0.1  &0.28  &       1  &3368  &2.2&1.593&  &1.7&1.461&  &2.0&1.527 & &2.2&1.687&  &1.7&1.292&  &1.9&1.489
 & &Y&Y&Y&H\\
25  & 20 50 45.75  &$+$44 11 55.1  &A4.6  &0.00  &       1  &8149  &6.0&26.308&  &4.4&26.312&  &6.0&26.308 & &\nodata&\nodata&  &\nodata&\nodata&  &\nodata&\nodata
 & &N&\nodata&\nodata&L\\
26  & 20 50 46.08  &$+$44 19 10.0  &M2.0$\pm$0.3  &0.00  &       1  &3490  &1.1&0.826&  &1.1&0.826&  &1.1&0.826 & &1.2&0.790&  &1.2&0.790&  &1.2&0.790
 & &Y&Y&Y&H\\
27  & 20 50 46.39  &$+$44 31 12.2  &M2.2  &0.00  &       2  &3464  &4.9&0.232&  &4.9&0.232&  &4.9&0.232 & &5.0&0.216&  &5.3&0.227&  &5.0&0.216
 & &Y&\nodata&\nodata&\nodata\\
28  & 20 50 47.01  &$+$44 17 29.3  &M1.0  &0.00  &       1  &3630  &2.3&1.526&  &2.3&1.526&  &2.3&1.526 & &2.5&1.507&  &2.5&1.507&  &2.5&1.507
 & &Y&Y&Y&H\\
29  & 20 50 48.10  &$+$44 33 36.6  &M2.3$\pm$0.1  &0.00  &       1  &3450  &2.3&0.525&  &2.7&0.567&  &2.3&0.525 & &2.4&0.494&  &2.5&0.505&  &2.4&0.494
 & &Y&\nodata&\nodata&H\\
30  & 20 50 48.59  &$+$44 21 04.6  &M4.0  &0.00  &       1  &3160  &1.7&0.270&  &2.3&0.295&  &1.7&0.270 & &1.2&0.203&  &1.2&0.203&  &1.2&0.203
 & &Y&Y&Y&H\\
31  & 20 50 48.70  &$+$44 20 53.3  &K9.9$\pm$0.7  &0.20  &       1  &3780  &2.0&0.980&  &1.7&0.963&  &1.8&0.971 & &2.1&1.057&  &1.7&0.915&  &1.9&0.986
 & &Y&Y&Y&H\\
32  & 20 50 48.79  &$+$44 19 23.4  &M3.0$\pm$0.0  &0.35  &       1  &3360  &2.1&0.902&  &2.1&0.901&  &2.1&0.901 & &2.0&0.980&  &2.0&0.785&  &2.0&0.883
 & &Y&Y&Y&H\\
33  & 20 50 50.39  &$+$44 50 11.6  &Cont  &High  &   &  &&&  &&&  && & &&&  &&&  && & &Y&\nodata&\nodata&H\\
34  & 20 50 52.57  &$+$44 16 44.1  &K4.3$\pm$0.1  &0.45  &       1  &4279  &1.8&1.934&  &1.5&2.341&  &1.6&2.138 & &2.0&2.812&  &1.7&2.699&  &1.9&2.756
 & &Y&Y&\nodata&H\\
35  & 20 50 53.17  &$+$44 23 53.6  &M2.9$\pm$0.1  &0.00  &       1  &3368  &1.7&0.712&  &4.1&0.796&  &1.7&0.712 & &1.7&0.634&  &1.7&0.634&  &1.7&0.634
 & &Y&Y&Y&H\\
36  & 20 50 53.58  &$+$44 21 00.9  &K7.8$\pm$0.6  &0.28  &       1  &3946  &2.8&3.434&  &2.4&3.550&  &2.6&3.492 & &2.7&3.686&  &2.3&3.086&  &2.5&3.386
 & &Y&Y&\nodata&H\\
37  & 20 50 53.64  &$+$44 24 30.5  &K0.3  &0.00  &       2  &5000  &5.6&4.131&  &5.6&4.131&  &5.6&4.131 & &5.5&4.564&  &5.5&4.563&  &5.5&4.564
 & &Y&Y&Y&H\\
38  & 20 50 53.86  &$+$44 21 39.9  &M5.4  &0.00  &       3  &2931  &0.5&0.149&  &1.6&0.216&  &0.5&0.149 & &0.0&0.116&  &1.0&0.149&  &0.0&0.116
 & &Y&\nodata&\nodata&L\\
39  & 20 50 54.19  &$+$44 38 08.2  &K8.2  &0.14  &       1  &3928  &2.5&1.018&  &2.3&1.032&  &2.4&1.025 & &2.5&0.988&  &2.2&0.900&  &2.3&0.944
 & &Y&Y&Y&H\\
40  & 20 50 54.30  &$+$44 17 52.6  &M2.6  &0.28  &       1  &3412  &1.9&0.538&  &2.0&0.546&  &2.0&0.542 & &1.9&0.575&  &1.5&0.455&  &1.7&0.515
 & &Y&Y&\nodata&H\\
41  & 20 50 54.90  &$+$44 22 58.3  &M0.7$\pm$0.4  &0.44  &       1  &3672  &2.4&0.315&  &1.5&0.281&  &1.9&0.298 & &2.5&0.406&  &1.7&0.281&  &2.1&0.344
 & &Y&Y&Y&H\\
42  & 20 50 55.59  &$+$44 24 24.5  &M3.0  &3.09  &       2  &3360  &4.6&0.132&  &1.8&0.124&  &3.2&0.128 & &4.6&0.466&  &2.3&0.124&  &3.4&0.295
 & &Y&\nodata&\nodata&H\\
43  & 20 50 55.61  &$+$44 17 50.3  &K8.4  &0.26  &       1  &3916  &2.6&1.797&  &2.2&1.865&  &2.4&1.831 & &2.5&1.908&  &2.1&1.626&  &2.3&1.767
 & &Y&Y&Y&H\\
44  & 20 50 57.47  &$+$44 24 45.8  &K7.5$\pm$1.1  &0.37  &       1  &3954  &4.7&1.460&  &4.3&1.588&  &4.5&1.524 & &4.6&1.721&  &4.2&1.381&  &4.4&1.551
 & &Y&Y&Y&H\\
45  & 20 50 58.07  &$+$44 29 58.3  &M0.6  &0.00  &       1  &3686  &1.6&0.828&  &1.6&0.829&  &1.6&0.828 & &1.8&0.839&  &1.8&0.839&  &1.8&0.839
 & &N&Y&Y&L\\
46  & 20 50 58.35  &$+$44 14 32.4  &K3.8$\pm$1.4  &0.00  &       1  &4373  &1.5&1.868&  &1.5&1.862&  &1.5&1.868 & &1.7&2.142&  &1.7&2.141&  &1.7&2.142
 & &Y&Y&Y&M\\
47  & 20 50 58.43  &$+$44 14 44.2  &M0.6$\pm$0.6  &0.00  &       1  &3686  &1.7&3.137&  &1.7&3.137&  &1.7&3.137 & &1.9&3.178&  &1.9&3.178&  &1.9&3.178
 & &Y&Y&Y&M\\
48  & 20 50 58.70  &$+$44 17 30.8  &K8.4  &0.52  &       1  &3916  &2.0&1.205&  &1.4&1.308&  &1.7&1.256 & &1.9&1.452&  &1.3&1.145&  &1.6&1.299
 & &Y&Y&\nodata&H\\
49  & 20 50 58.75  &$+$44 23 17.4  &M2.7$\pm$0.1  &0.00  &       1  &3399  &1.0&0.218&  &1.7&0.256&  &1.0&0.218 & &1.0&0.198&  &1.6&0.229&  &1.0&0.198
 & &Y&Y&Y&H\\
50  & 20 50 59.01  &$+$44 19 54.3  &M3.3$\pm$0.1  &0.11  &       1  &3299  &1.5&0.442&  &2.5&0.516&  &2.0&0.479 & &1.4&0.409&  &2.4&0.462&  &1.9&0.435
 & &Y&Y&\nodata&M\\
51  & 20 50 59.21  &$+$44 22 53.0  &G8.9  &0.00  &       1  &5125  &4.0&5.596&  &4.0&5.597&  &4.0&5.596 & &\nodata&\nodata&  &\nodata&\nodata&  &\nodata&\nodata
 & &N&\nodata&\nodata&L\\
52  & 20 50 59.48  &$+$44 19 39.1  &M3.2  &0.36  &       1  &3320  &2.1&0.415&  &2.0&0.409&  &2.1&0.412 & &2.0&0.457&  &2.0&0.362&  &2.0&0.409
 & &Y&Y&Y&H\\
53  & 20 50 59.75  &$+$44 40 49.1  &K2.6  &0.00  &       1  &4634  &4.6&3.719&  &4.6&3.721&  &4.6&3.719 & &4.6&3.807&  &4.6&3.807&  &4.6&3.807
 & &Y&Y&\nodata&L\\
54  & 20 51 00.30  &$+$44 24 36.4  &M4.4$\pm$0.3  &0.00  &       1  &3088  &1.6&0.533&  &3.9&0.883&  &1.6&0.533 & &1.3&0.447&  &1.3&0.447&  &1.3&0.447
 & &Y&\nodata&\nodata&H\\
55  & 20 51 00.90  &$+$44 31 49.7  &K5.4  &0.46  &       1  &4091  &1.7&1.017&  &2.2&0.695&  &2.0&0.856 & &1.7&1.287&  &2.2&0.708&  &2.0&0.997
 & &Y&Y&\nodata&H\\
56  & 20 51 01.44  &$+$44 13 29.9  &K9.6  &0.00  &       1  &3814  &2.4&0.413&  &2.4&0.413&  &2.4&0.413 & &2.4&0.383&  &2.4&0.383&  &2.4&0.383
 & &N&Y&Y&H\\
57  & 20 51 01.47  &$+$44 15 34.5  &K9.0$\pm$0.6  &0.22  &       1  &3880  &2.4&1.036&  &2.1&1.049&  &2.2&1.043 & &2.3&1.074&  &2.0&0.926&  &2.2&1.000
 & &Y&Y&Y&H\\
58  & 20 51 01.57  &$+$44 15 42.0  &K6.8  &0.28  &       1  &3979  &1.6&1.528&  &1.3&1.596&  &1.5&1.562 & &1.6&1.636&  &1.3&1.459&  &1.5&1.547
 & &Y&Y&Y&H\\
59  & 20 51 02.15  &$+$44 20 09.1  &M4.8  &0.00  &       1  &3015  &1.1&0.234&  &2.4&0.343&  &1.1&0.234 & &0.7&0.185&  &0.7&0.185&  &0.7&0.185
 & &Y&Y&Y&H\\
60  & 20 51 02.61  &$+$44 29 57.4  &M2.6  &0.00  &       3  &3412  &4.7&0.152&  &5.8&0.185&  &4.7&0.152 & &\nodata&\nodata&  &\nodata&\nodata&  &\nodata&\nodata
 & &Y&\nodata&\nodata&\nodata\\
61  & 20 51 03.10  &$+$44 24 02.8  &M0.8  &0.28  &       1  &3657  &2.3&0.587&  &1.8&0.559&  &2.0&0.573 & &2.4&0.693&  &2.1&0.560&  &2.2&0.627
 & &Y&Y&\nodata&H\\
62  & 20 51 03.26  &$+$44 09 13.0  &K8.2  &0.00  &       1  &3928  &1.9&1.543&  &1.9&1.541&  &1.9&1.543 & &1.8&1.345&  &1.8&1.345&  &1.8&1.345
 & &N&Y&\nodata&M\\
63  & 20 51 03.33  &$+$44 24 15.5  &K9.8$\pm$1.4  &0.47  &       1  &3791  &1.9&0.572&  &1.2&0.579&  &1.5&0.575 & &1.9&0.703&  &1.2&0.545&  &1.6&0.624
 & &Y&Y&Y&H\\
64  & 20 51 03.36  &$+$44 14 40.3  &M6.0  &0.24  &       1  &2860  &2.6&0.256&  &4.2&0.334&  &3.4&0.295 & &1.9&0.189&  &4.3&0.256&  &3.1&0.223
 & &Y&\nodata&\nodata&L\\
65  & 20 51 04.65  &$+$44 23 50.1  &K6.0$\pm$1.4  &1.57  &       1  &4020  &1.9&1.714&  &2.0&1.565&  &1.9&1.639 & &2.0&3.499&  &1.2&2.519&  &1.6&3.009
 & &Y&Y&Y&H\\
66  & 20 51 05.71  &$+$44 16 32.3  &K4.8  &0.42  &       1  &4177  &2.6&3.190&  &2.2&3.687&  &2.4&3.439 & &2.8&4.708&  &2.5&4.237&  &2.7&4.473
 & &Y&Y&Y&H\\
67  & 20 51 08.03  &$+$44 31 50.0  &M1.0$\pm$0.0  &0.22  &       1  &3630  &2.4&0.601&  &1.9&0.562&  &2.2&0.581 & &2.5&0.672&  &2.0&0.548&  &2.3&0.610
 & &Y&Y&\nodata&H\\
68  & 20 51 08.30  &$+$44 16 51.6  &M4.6  &0.00  &       1  &3052  &1.4&0.241&  &2.1&0.298&  &1.4&0.241 & &1.1&0.202&  &1.1&0.202&  &1.1&0.202
 & &N&Y&\nodata&H\\
69  & 20 51 08.96  &$+$44 16 42.0  &M4.2  &0.00  &       1  &3124  &1.4&0.416&  &3.6&0.663&  &1.4&0.416 & &1.1&0.327&  &1.1&0.327&  &1.1&0.327
 & &N&Y&Y&H\\
70  & 20 51 09.51  &$+$44 33 29.6  &M3.8$\pm$0.0  &0.14  &       1  &3199  &1.8&0.700&  &1.9&0.715&  &1.9&0.707 & &1.6&0.617&  &1.8&0.603&  &1.7&0.610
 & &Y&Y&\nodata&L\\
71  & 20 51 10.96  &$+$44 36 44.3  &M3.5$\pm$0.1  &0.00  &       1  &3260  &1.7&0.332&  &2.0&0.362&  &1.7&0.332 & &1.5&0.290&  &1.5&0.290&  &1.5&0.290
 & &Y&Y&\nodata&L\\
72  & 20 51 12.09  &$+$44 18 47.7  &M4.3$\pm$0.4  &0.23  &       1  &3105  &2.0&0.530&  &2.9&0.615&  &2.5&0.573 & &1.7&0.522&  &2.9&0.561&  &2.3&0.542
 & &Y&Y&\nodata&H\\
73  & 20 51 12.53  &$+$44 18 09.3  &K8.0  &0.00  &       1  &3940  &1.8&0.347&  &1.8&0.347&  &1.8&0.347 & &1.7&0.301&  &1.8&0.300&  &1.7&0.301
 & &N&Y&Y&H\\
74  & 20 51 13.44  &$+$44 26 18.2  &M2.3$\pm$0.1  &0.31  &       1  &3450  &2.6&0.239&  &2.2&0.226&  &2.4&0.232 & &2.6&0.274&  &2.1&0.207&  &2.4&0.240
 & &Y&Y&\nodata&L\\
75  & 20 51 13.66  &$+$44 32 22.6  &M0.0$\pm$0.3  &0.00  &       1  &3770  &2.2&1.208&  &2.2&1.208&  &2.2&1.208 & &2.3&1.160&  &2.3&1.160&  &2.3&1.160
 & &Y&Y&\nodata&L\\
76  & 20 51 13.81  &$+$44 31 53.1  &M4.2  &0.00  &       1  &3124  &2.0&0.263&  &4.3&0.425&  &2.0&0.263 & &1.7&0.210&  &1.7&0.210&  &1.7&0.210
 & &Y&\nodata&\nodata&L\\
77  & 20 51 14.56  &$+$44 13 37.9  &M3.3$\pm$0.1  &0.30  &       1  &3293  &2.4&0.715&  &2.7&0.746&  &2.6&0.730 & &2.3&0.775&  &2.6&0.666&  &2.4&0.721
 & &Y&Y&\nodata&H\\
78  & 20 51 15.14  &$+$44 18 17.6  &K7.8  &0.54  &       1  &3946  &2.3&0.866&  &1.8&0.960&  &2.1&0.913 & &2.3&1.076&  &1.7&0.837&  &2.0&0.956
 & &Y&Y&Y&H\\
79  & 20 51 15.64  &$+$44 14 55.0  &K7.9$\pm$1.0  &0.31  &       1  &3943  &2.4&2.062&  &2.0&2.164&  &2.2&2.113 & &2.4&2.239&  &1.9&1.883&  &2.1&2.061
 & &Y&Y&\nodata&H\\
80  & 20 51 16.07  &$+$44 15 00.1  &K6.6  &0.24  &       1  &3990  &3.0&0.809&  &2.7&0.849&  &2.9&0.829 & &3.1&0.911&  &2.8&0.803&  &2.9&0.857
 & &Y&Y&\nodata&H\\
81  & 20 51 16.52  &$+$44 22 58.0  &K4.2$\pm$0.6  &0.43  &       1  &4291  &1.5&1.027&  &1.2&1.233&  &1.4&1.130 & &1.7&1.459&  &1.5&1.432&  &1.6&1.446
 & &Y&Y&\nodata&H\\
82  & 20 51 17.72  &$+$44 18 29.9  &M0.6$\pm$0.3  &0.31  &       1  &3685  &2.4&0.831&  &1.7&0.773&  &2.1&0.802 & &2.5&1.011&  &1.9&0.781&  &2.2&0.896
 & &Y&Y&Y&H\\
83  & 20 51 18.24  &$+$44 13 08.2  &K7.1$\pm$0.4  &0.20  &       1  &3966  &2.1&1.938&  &1.8&1.999&  &1.9&1.968 & &2.0&1.961&  &1.8&1.769&  &1.9&1.865
 & &Y&Y&\nodata&H\\
84  & 20 51 19.45  &$+$44 19 30.6  &M0.5$\pm$0.4  &0.56  &       1  &3700  &2.1&0.395&  &1.5&0.383&  &1.8&0.389 & &2.2&0.544&  &1.6&0.381&  &1.9&0.463
 & &Y&Y&Y&H\\
85  & 20 51 19.85  &$+$44 23 06.5  &M2.2  &0.44  &       1  &3464  &2.5&0.387&  &2.0&0.370&  &2.3&0.378 & &2.5&0.473&  &2.0&0.338&  &2.3&0.405
 & &Y&Y&\nodata&H\\
86  & 20 51 20.98  &$+$44 26 19.6  &K8.3$\pm$0.7  &0.36  &       1  &3921  &2.4&2.870&  &1.9&3.025&  &2.2&2.948 & &2.3&3.226&  &1.9&2.642&  &2.1&2.934
 & &Y&Y&Y&H\\
87  & 20 51 22.45  &$+$44 20 46.5  &M5.0  &0.16  &       1  &2980  &2.7&0.254&  &3.4&0.301&  &3.0&0.277 & &2.3&0.226&  &3.2&0.265&  &2.7&0.245
 & &Y&\nodata&\nodata&M\\
88  & 20 51 22.59  &$+$44 25 15.7  &M4.8  &2.59  &       3  &3015  &1.3&0.014&  &0.0&0.017&  &0.7&0.016 & &0.8&0.023&  &0.0&0.014&  &0.4&0.019
 & &Y&\nodata&\nodata&H\\
89  & 20 51 22.67  &$+$44 21 07.6  &K7.2$\pm$0.3  &0.46  &       1  &3964  &2.4&1.201&  &1.9&1.316&  &2.1&1.258 & &2.3&1.438&  &1.8&1.161&  &2.1&1.300
 & &Y&Y&Y&H\\
90  & 20 51 22.81  &$+$44 33 42.7  &K8.2$\pm$0.3  &0.19  &       1  &3928  &1.8&0.549&  &1.8&0.547&  &1.8&0.548 & &1.7&0.541&  &1.8&0.474&  &1.8&0.508
 & &Y&Y&\nodata&M\\
91  & 20 51 23.61  &$+$44 15 42.6  &M1.8$\pm$0.0  &0.12  &       1  &3517  &2.3&0.447&  &1.9&0.412&  &2.1&0.430 & &2.4&0.457&  &2.0&0.394&  &2.2&0.426
 & &Y&Y&Y&H\\
92  & 20 51 23.66  &$+$44 31 37.0  &M3.4$\pm$0.3  &0.00  &       1  &3280  &1.7&0.238&  &2.1&0.263&  &1.7&0.238 & &1.6&0.210&  &1.6&0.210&  &1.6&0.210
 & &Y&Y&\nodata&M\\
93  & 20 51 23.68  &$+$44 35 22.6  &K9.6  &0.00  &       1  &3814  &1.2&0.114&  &2.4&0.070&  &1.2&0.114 & &1.2&0.106&  &2.4&0.065&  &1.2&0.106
 & &Y&Y&\nodata&H\\
94  & 20 51 24.05  &$+$44 32 57.2  &M3.0$\pm$0.3  &0.00  &       1  &3360  &2.0&0.170&  &3.4&0.219&  &2.0&0.170 & &1.9&0.149&  &1.9&0.149&  &1.9&0.149
 & &Y&Y&\nodata&M\\
95  & 20 51 24.16  &$+$44 17 56.1  &M5.7$\pm$0.1  &0.16  &       1  &2896  &2.8&0.451&  &3.7&0.576&  &3.2&0.514 & &1.9&0.307&  &3.6&0.439&  &2.8&0.373
 & &Y&\nodata&Y&\nodata\\
96  & 20 51 24.41  &$+$44 13 04.3  &Cont  &High  &   &  &&&  &&&  && & &&&  &&&  && & &Y&\nodata&\nodata&H\\
97  & 20 51 24.65  &$+$44 17 54.9  &M3.2  &0.00  &       1  &3320  &1.7&0.423&  &2.2&0.486&  &1.7&0.423 & &1.6&0.369&  &1.6&0.369&  &1.6&0.369
 & &Y&Y&\nodata&L\\
98  & 20 51 24.72  &$+$44 18 18.6  &M3.9$\pm$0.1  &0.21  &       1  &3179  &2.7&0.510&  &3.0&0.541&  &2.8&0.526 & &2.2&0.476&  &2.7&0.465&  &2.5&0.470
 & &Y&Y&\nodata&H\\
99  & 20 51 26.21  &$+$44 30 34.5  &M4.2$\pm$0.3  &0.00  &       1  &3124  &1.6&0.234&  &1.6&0.234&  &1.6&0.234 & &1.2&0.185&  &1.2&0.185&  &1.2&0.185
 & &Y&Y&\nodata&L\\
100  & 20 51 26.46  &$+$43 53 12.5  &K8.0  &0.16  &       1  &3940  &2.6&1.007&  &2.4&1.027&  &2.5&1.017 & &2.5&0.990&  &2.3&0.891&  &2.4&0.941
 & &Y&Y&\nodata&\nodata\\
101  & 20 51 26.54  &$+$44 36 28.8  &K8.0$\pm$0.8  &0.28  &       1  &3940  &2.7&0.363&  &2.3&0.371&  &2.5&0.367 & &2.6&0.387&  &2.2&0.321&  &2.4&0.354
 & &Y&Y&\nodata&H\\
102  & 20 51 26.70  &$+$44 04 24.5  &M2.2$\pm$0.0  &1.12  &       1  &3464  &2.5&0.902&  &3.0&0.820&  &2.8&0.861 & &2.5&1.558&  &1.3&0.802&  &1.9&1.180
 & &Y&Y&\nodata&H\\
103  & 20 51 26.99  &$+$44 13 15.5  &K7.7$\pm$0.6  &0.36  &       1  &3948  &2.7&0.983&  &2.3&1.047&  &2.5&1.015 & &2.6&1.071&  &2.1&0.886&  &2.4&0.978
 & &Y&Y&\nodata&M\\
104  & 20 51 28.45  &$+$44 26 01.1  &K7.1$\pm$1.0  &0.00  &       1  &3966  &2.8&0.414&  &4.0&0.271&  &2.8&0.414 & &2.8&0.367&  &3.9&0.243&  &2.8&0.367
 & &Y&Y&Y&H\\
105  & 20 51 28.59  &$+$44 15 45.2  &M2.5$\pm$0.1  &0.00  &       1  &3425  &1.7&0.383&  &2.2&0.427&  &1.7&0.383 & &1.7&0.353&  &2.0&0.374&  &1.7&0.353
 & &Y&Y&Y&H\\
106  & 20 51 28.66  &$+$44 13 40.4  &K0.0  &0.00  &       3  &5030  &8.4&3.986&  &8.8&1.768&  &8.4&3.986 & &8.6&4.460&  &8.6&4.460&  &8.6&4.460
 & &Y&\nodata&\nodata&H\\
107  & 20 51 29.69  &$+$44 32 19.7  &G2.2  &0.00  &       1  &5850  &1.7&6.070&  &1.7&6.071&  &1.7&6.070 & &\nodata&\nodata&  &\nodata&\nodata&  &\nodata&\nodata
 & &Y&\nodata&\nodata&L\\
108  & 20 51 30.57  &$+$44 03 45.0  &K4.5$\pm$0.1  &0.00  &       1  &4235  &2.1&3.131&  &2.1&3.132&  &2.1&3.131 & &2.4&3.674&  &2.4&3.674&  &2.4&3.674
 & &Y&Y&\nodata&H\\
109  & 20 51 30.90  &$+$44 06 59.5  &K3.2$\pm$0.0  &0.00  &       1  &4506  &1.8&0.865&  &1.9&0.819&  &1.8&0.865 & &2.0&0.945&  &2.0&0.924&  &2.0&0.945
 & &Y&Y&\nodata&H\\
110  & 20 51 31.65  &$+$44 13 01.3  &M2.4  &0.00  &       1  &3437  &2.4&0.303&  &2.4&0.303&  &2.4&0.303 & &2.5&0.288&  &2.5&0.288&  &2.5&0.288
 & &Y&Y&\nodata&H\\
111  & 20 51 31.90  &$+$44 02 54.1  &M4.4$\pm$0.3  &0.18  &       1  &3088  &2.3&0.415&  &2.0&0.374&  &2.2&0.394 & &2.1&0.411&  &2.9&0.445&  &2.5&0.428
 & &Y&\nodata&\nodata&\nodata\\
112  & 20 51 32.76  &$+$43 11 22.4  &K9.4  &0.00  &       1  &3835  &1.7&0.413&  &1.7&0.414&  &1.7&0.413 & &1.6&0.376&  &1.8&0.378&  &1.6&0.376
 & &N&Y&\nodata&\nodata\\
113  & 20 51 32.78  &$+$44 23 48.0  &K9.1$\pm$0.4  &0.45  &       1  &3865  &2.4&0.760&  &1.8&0.796&  &2.1&0.778 & &2.3&0.912&  &1.7&0.708&  &2.0&0.810
 & &Y&Y&\nodata&H\\
114  & 20 51 33.12  &$+$44 36 59.6  &K9.4  &0.00  &       1  &3835  &2.6&0.346&  &3.6&0.321&  &2.6&0.346 & &2.6&0.315&  &3.7&0.286&  &2.6&0.315
 & &Y&Y&\nodata&H\\
115  & 20 51 33.38  &$+$44 26 36.9  &K7.3$\pm$0.1  &0.83  &       1  &3961  &3.0&3.501&  &2.2&4.213&  &2.6&3.857 & &2.9&5.271&  &2.2&3.711&  &2.6&4.491
 & &Y&Y&Y&H\\
116  & 20 51 33.41  &$+$44 34 54.4  &K3.9$\pm$0.1  &0.36  &       1  &4351  &2.5&1.004&  &2.3&1.169&  &2.4&1.087 & &2.7&1.452&  &2.5&1.357&  &2.6&1.404
 & &Y&Y&\nodata&H\\
117  & 20 51 33.71  &$+$44 10 14.5  &M1.5$\pm$0.9  &0.14  &       1  &3560  &2.7&0.570&  &2.3&0.537&  &2.5&0.553 & &2.9&0.610&  &2.5&0.526&  &2.7&0.568
 & &Y&Y&\nodata&H\\
118  & 20 51 35.39  &$+$44 30 39.2  &M2.8  &0.00  &       1  &3385  &1.5&0.292&  &1.8&0.319&  &1.5&0.292 & &1.5&0.260&  &1.5&0.260&  &1.5&0.260
 & &N&Y&\nodata&H\\
119  & 20 51 37.61  &$+$44 20 04.6  &M2.2$\pm$0.0  &0.00  &       1  &3464  &2.0&0.499&  &2.0&0.499&  &2.0&0.499 & &2.1&0.469&  &2.1&0.469&  &2.1&0.469
 & &N&Y&\nodata&L\\
120  & 20 51 37.90  &$+$44 43 45.3  &M5.2  &0.00  &       1  &2956  &3.2&0.098&  &4.8&0.158&  &3.2&0.098 & &2.4&0.064&  &4.2&0.116&  &2.4&0.064
 & &Y&\nodata&\nodata&\nodata\\
121  & 20 51 37.95  &$+$43 23 04.7  &K9.2  &0.14  &       1  &3858  &2.9&1.237&  &2.7&1.238&  &2.8&1.238 & &2.9&1.240&  &2.7&1.111&  &2.8&1.176
 & &Y&Y&\nodata&\nodata\\
122  & 20 51 38.25  &$+$43 57 14.0  &M3.0  &0.00  &       2  &3360  &1.9&0.095&  &2.4&0.106&  &1.9&0.095 & &1.9&0.083&  &2.3&0.093&  &1.9&0.083
 & &Y&\nodata&\nodata&\nodata\\
123  & 20 51 38.66  &$+$44 03 41.0  &M3.0$\pm$0.0  &0.84  &       1  &3360  &3.0&0.831&  &2.1&0.783&  &2.5&0.807 & &2.9&1.242&  &2.0&0.681&  &2.4&0.961
 & &Y&Y&\nodata&H\\
124  & 20 51 39.26  &$+$44 24 28.1  &G8.9  &0.00  &       2  &5125  &3.8&8.027&  &3.8&8.028&  &3.8&8.027 & &3.9&8.906&  &3.9&8.917&  &3.9&8.906
 & &Y&Y&Y&H\\
125  & 20 51 39.97  &$+$44 33 14.3  &K6.6  &0.48  &       1  &3990  &2.7&0.844&  &2.4&0.906&  &2.6&0.875 & &2.7&1.081&  &2.5&0.829&  &2.6&0.955
 & &Y&Y&\nodata&H\\
126  & 20 51 40.72  &$+$43 13 14.2  &M6.0  &0.00  &       1  &2860  &3.1&0.264&  &3.1&0.264&  &3.1&0.264 & &1.8&0.131&  &1.8&0.131&  &1.8&0.131
 & &Y&Y&\nodata&L\\
127  & 20 51 41.26  &$+$43 47 55.0  &K7.4  &0.00  &       1  &3958  &2.4&2.836&  &2.4&2.837&  &2.4&2.836 & &2.4&2.493&  &2.4&2.493&  &2.4&2.493
 & &N&Y&\nodata&H\\
128  & 20 51 41.42  &$+$44 15 07.1  &K9.6$\pm$0.8  &0.80  &       1  &3814  &3.6&0.793&  &2.6&0.865&  &3.1&0.829 & &3.6&1.245&  &2.7&0.802&  &3.1&1.023
 & &Y&Y&\nodata&H\\
129  & 20 51 41.92  &$+$44 16 08.2  &K6.3$\pm$0.2  &0.59  &       1  &4003  &2.1&1.042&  &1.5&1.196&  &1.8&1.119 & &2.2&1.439&  &1.7&1.187&  &1.9&1.313
 & &Y&Y&Y&H\\
130  & 20 51 42.10  &$+$44 38 56.7  &K2.8  &0.00  &       1  &4592  &3.7&5.708&  &3.7&5.709&  &3.7&5.708 & &3.8&6.072&  &3.8&6.072&  &3.8&6.072
 & &Y&Y&\nodata&M\\
131  & 20 51 42.91  &$+$44 07 30.6  &K7.7$\pm$0.7  &0.58  &       2  &3950  &3.9&0.238&  &4.1&0.219&  &4.0&0.228 & &3.8&0.320&  &4.1&0.185&  &4.0&0.252
 & &Y&\nodata&\nodata&H\\
132  & 20 51 44.75  &$+$44 08 46.9  &M0.4  &0.00  &       2  &3713  &2.3&0.233&  &2.3&0.233&  &2.3&0.233 & &2.5&0.235&  &2.5&0.235&  &2.5&0.235
 & &N&\nodata&\nodata&L\\
133  & 20 51 44.90  &$+$44 26 19.0  &K8.0  &0.00  &       2  &3940  &1.6&0.480&  &1.6&0.480&  &1.6&0.480 & &1.5&0.416&  &1.6&0.416&  &1.5&0.416
 & &N&\nodata&Y&H\\
134  & 20 51 45.16  &$+$43 49 02.3  &K7.8$\pm$0.9  &0.54  &       2  &3946  &4.7&0.671&  &4.2&0.774&  &4.4&0.723 & &4.6&0.889&  &4.1&0.672&  &4.3&0.781
 & &Y&Y&\nodata&H\\
135  & 20 51 46.00  &$+$44 28 35.3  &M1.8$\pm$0.3  &0.28  &       1  &3518  &2.6&0.449&  &1.9&0.404&  &2.2&0.426 & &2.6&0.508&  &2.0&0.376&  &2.3&0.442
 & &Y&Y&Y&H\\
136  & 20 51 46.14  &$+$44 23 09.0  &M5.2  &0.00  &       1  &2956  &3.0&0.123&  &4.3&0.171&  &3.0&0.123 & &2.3&0.086&  &3.9&0.133&  &2.3&0.086
 & &Y&\nodata&\nodata&L\\
137  & 20 51 46.55  &$+$44 22 21.3  &K8.2  &0.00  &       1  &3928  &2.9&1.935&  &2.9&1.934&  &2.9&1.935 & &2.8&1.687&  &2.8&1.687&  &2.8&1.687
 & &N&Y&\nodata&H\\
138  & 20 51 47.42  &$+$44 32 08.2  &M2.6$\pm$0.0  &0.00  &       1  &3412  &2.0&0.287&  &2.0&0.287&  &2.0&0.287 & &2.0&0.263&  &2.0&0.263&  &2.0&0.263
 & &Y&\nodata&\nodata&H\\
139  & 20 51 48.56  &$+$44 05 19.7  &M2.1$\pm$0.2  &0.11  &       1  &3479  &1.7&0.667&  &2.1&0.693&  &1.9&0.680 & &1.9&0.702&  &2.2&0.666&  &2.0&0.684
 & &Y&Y&\nodata&M\\
140  & 20 51 48.76  &$+$44 23 41.0  &M2.1$\pm$0.1  &0.00  &       1  &3477  &2.2&0.404&  &2.2&0.404&  &2.2&0.404 & &2.3&0.383&  &2.3&0.383&  &2.3&0.383
 & &Y&Y&\nodata&H\\
141  & 20 51 48.87  &$+$44 11 02.7  &K7.5$\pm$0.2  &0.30  &       1  &3954  &3.2&0.766&  &2.8&0.808&  &3.0&0.787 & &3.1&0.849&  &2.7&0.710&  &2.9&0.780
 & &Y&Y&\nodata&M\\
142  & 20 51 49.62  &$+$44 37 52.6  &F5.9  &0.00  &       1  &6275  &3.1&14.035&  &3.1&11.512&  &3.1&14.035 & &\nodata&\nodata&  &\nodata&\nodata&  &\nodata&\nodata
 & &N&\nodata&\nodata&L\\
143  & 20 51 51.25  &$+$44 15 12.3  &M2.8  &0.00  &       3  &3385  &5.9&0.131&  &6.7&0.132&  &5.9&0.131 & &5.7&0.107&  &6.3&0.112&  &5.7&0.107
 & &Y&\nodata&\nodata&\nodata\\
144  & 20 51 52.26  &$+$44 18 21.4  &M2.2  &0.38  &       1  &3464  &2.7&0.310&  &2.1&0.287&  &2.4&0.298 & &2.7&0.370&  &2.2&0.265&  &2.4&0.318
 & &Y&Y&\nodata&H\\
145  & 20 51 52.90  &$+$44 15 57.5  &M0.6  &0.00  &       2  &3686  &1.8&0.221&  &4.0&0.256&  &1.8&0.221 & &2.0&0.220&  &4.0&0.243&  &2.0&0.220
 & &Y&\nodata&\nodata&H\\
146  & 20 51 55.70  &$+$44 33 52.7  &G9.8$\pm$1.1  &0.00  &       1  &5048  &3.6&3.298&  &3.6&3.298&  &3.6&3.298 & &3.8&3.648&  &3.8&3.648&  &3.8&3.648
 & &Y&Y&\nodata&H\\
147  & 20 51 57.22  &$+$44 02 16.1  &K8.2  &0.49  &       2  &3928  &3.0&0.283&  &2.5&0.308&  &2.8&0.295 & &2.9&0.346&  &2.3&0.262&  &2.6&0.304
 & &Y&Y&\nodata&H\\
148  & 20 51 57.52  &$+$44 27 17.4  &M3.6  &0.00  &       1  &3240  &1.6&0.343&  &3.3&0.488&  &1.6&0.343 & &1.4&0.286&  &1.4&0.286&  &1.4&0.286
 & &N&Y&\nodata&L\\
149  & 20 51 58.06  &$+$44 04 21.0  &M4.1$\pm$0.1  &0.11  &       1  &3142  &2.3&0.306&  &3.8&0.393&  &3.0&0.350 & &1.9&0.262&  &3.7&0.347&  &2.8&0.305
 & &Y&\nodata&\nodata&M\\
150  & 20 51 58.48  &$+$44 37 24.2  &K7.8  &0.00  &       1  &3946  &3.9&1.541&  &3.9&1.541&  &3.9&1.541 & &3.8&1.344&  &3.8&1.344&  &3.8&1.344
 & &Y&Y&Y&H\\
151  & 20 51 58.65  &$+$44 14 56.7  &K8.1$\pm$0.3  &0.66  &       1  &3931  &4.1&1.631&  &3.5&1.861&  &3.8&1.746 & &4.1&2.317&  &3.4&1.625&  &3.7&1.971
 & &Y&Y&\nodata&H\\
152  & 20 51 58.70  &$+$44 30 27.4  &M3.4$\pm$0.2  &0.29  &       1  &3280  &2.4&0.454&  &2.6&0.464&  &2.5&0.459 & &2.3&0.490&  &2.5&0.414&  &2.4&0.452
 & &Y&\nodata&\nodata&H\\
153  & 20 51 59.19  &$+$44 25 43.7  &K7.9$\pm$0.4  &0.36  &       1  &3943  &2.7&2.925&  &2.2&3.074&  &2.4&3.000 & &2.6&3.300&  &2.1&2.670&  &2.4&2.985
 & &Y&Y&Y&H\\
154  & 20 51 59.43  &$+$43 50 42.0  &K3.4  &0.00  &       2  &4461  &2.9&6.041&  &2.9&6.041&  &2.9&6.041 & &3.1&6.709&  &3.1&6.708&  &3.1&6.709
 & &Y&Y&\nodata&M\\
155  & 20 51 59.41  &$+$44 16 22.3  &K4.7$\pm$0.1  &0.64  &       1  &4197  &2.3&2.637&  &1.9&3.340&  &2.1&2.988 & &2.5&4.294&  &2.2&3.850&  &2.3&4.072
 & &Y&Y&\nodata&M\\
156  & 20 52 00.18  &$+$44 19 59.0  &M1.6$\pm$0.3  &0.00  &       1  &3545  &2.3&0.548&  &2.3&0.547&  &2.3&0.548 & &2.5&0.525&  &2.5&0.525&  &2.5&0.525
 & &Y&Y&\nodata&M\\
157  & 20 52 00.99  &$+$44 28 41.5  &M1.7$\pm$0.1  &0.35  &       1  &3532  &1.9&0.564&  &1.5&0.546&  &1.7&0.555 & &2.0&0.647&  &1.2&0.472&  &1.6&0.559
 & &Y&Y&\nodata&H\\
158  & 20 52 01.12  &$+$44 32 39.0  &K5.2  &0.00  &       1  &4116  &2.1&1.407&  &2.1&1.407&  &2.1&1.407 & &2.4&1.569&  &2.4&1.569&  &2.4&1.569
 & &N&Y&Y&M\\
159  & 20 52 01.63  &$+$44 20 32.5  &M1.8  &0.00  &       1  &3517  &2.0&0.732&  &2.0&0.732&  &2.0&0.732 & &2.2&0.701&  &2.2&0.701&  &2.2&0.701
 & &Y&Y&\nodata&L\\
160  & 20 52 02.67  &$+$44 27 28.8  &M1.4$\pm$0.8  &0.00  &       1  &3573  &2.3&0.427&  &2.3&0.427&  &2.3&0.427 & &2.4&0.412&  &2.4&0.412&  &2.4&0.412
 & &Y&Y&\nodata&H\\
161  & 20 52 02.92  &$+$44 13 51.8  &M2.7$\pm$0.1  &0.00  &       1  &3399  &3.4&0.527&  &3.4&0.527&  &3.4&0.527 & &3.4&0.476&  &3.5&0.492&  &3.4&0.476
 & &Y&Y&\nodata&L\\
162  & 20 52 03.67  &$+$44 28 38.1  &M2.3$\pm$0.2  &0.00  &       1  &3446  &1.4&0.224&  &1.4&0.224&  &1.4&0.224 & &1.5&0.210&  &1.5&0.210&  &1.5&0.210
 & &Y&Y&\nodata&M\\
163  & 20 52 04.64  &$+$44 37 30.4  &A6.0  &0.00  &       3  &8000  &5.0&151.830&  &3.6&151.849&  &5.0&151.830 & &\nodata&\nodata&  &\nodata&\nodata&  &\nodata&\nodata
 & &Y&\nodata&\nodata&H\\
164  & 20 52 05.29  &$+$44 17 29.3  &M1.4  &0.00  &       1  &3573  &2.1&0.622&  &2.1&0.622&  &2.1&0.622 & &2.3&0.592&  &2.3&0.592&  &2.3&0.592
 & &Y&Y&\nodata&H\\
165  & 20 52 06.05  &$+$44 17 16.0  &A8.0  &0.00  &       1  &7500  &2.5&57.495&  &2.9&57.440&  &2.5&57.495 & &\nodata&\nodata&  &\nodata&\nodata&  &\nodata&\nodata
 & &Y&\nodata&\nodata&\nodata\\
166  & 20 52 06.72  &$+$44 27 55.5  &K8.6  &0.00  &       1  &3904  &2.2&0.638&  &2.3&0.637&  &2.2&0.638 & &2.2&0.560&  &2.3&0.560&  &2.2&0.560
 & &Y&Y&\nodata&H\\
167  & 20 52 06.76  &$+$44 33 55.0  &M2.0  &0.44  &       2  &3490  &3.1&0.166&  &2.0&0.138&  &2.5&0.152 & &3.1&0.209&  &2.1&0.131&  &2.6&0.170
 & &Y&\nodata&\nodata&H\\
168  & 20 52 07.65  &$+$44 03 44.4  &B2.7  &0.00  &       2  &18000  &0.2&2367.604&  &NaN&2367.762&  &0.2&2367.604 & &\nodata&\nodata&  &\nodata&\nodata&  &\nodata&\nodata
 & &Y&\nodata&\nodata&\nodata\\
169  & 20 52 07.98  &$+$43 54 16.3  &M3.8  &0.00  &       1  &3199  &2.5&0.247&  &2.5&0.247&  &2.5&0.247 & &2.3&0.200&  &3.5&0.277&  &2.3&0.200
 & &Y&\nodata&\nodata&L\\
170  & 20 52 08.56  &$+$44 34 14.9  &M3.1$\pm$0.1  &0.47  &       1  &3340  &4.5&0.527&  &4.6&0.530&  &4.5&0.528 & &4.4&0.661&  &4.5&0.468&  &4.4&0.564
 & &Y&Y&\nodata&H\\
171  & 20 52 11.02  &$+$44 08 10.2  &M1.9$\pm$0.1  &0.00  &       1  &3503  &2.6&0.316&  &2.6&0.316&  &2.6&0.316 & &2.7&0.301&  &2.7&0.301&  &2.7&0.301
 & &Y&Y&\nodata&H\\
172  & 20 52 11.57  &$+$44 17 54.8  &K4.2  &0.00  &       2  &4292  &2.9&1.993&  &2.9&1.993&  &2.9&1.993 & &3.2&2.314&  &3.2&2.314&  &3.2&2.314
 & &N&Y&Y&H\\
173  & 20 52 12.44  &$+$44 36 29.3  &M1.6  &0.00  &       3  &3546  &3.3&0.184&  &3.4&0.189&  &3.3&0.184 & &3.4&0.176&  &3.4&0.176&  &3.4&0.176
 & &Y&\nodata&\nodata&L\\
174  & 20 52 12.87  &$+$44 14 09.1  &M3.2  &0.00  &       3  &3320  &4.0&0.136&  &5.0&0.162&  &4.0&0.136 & &3.9&0.118&  &4.9&0.142&  &3.9&0.118
 & &Y&\nodata&\nodata&L\\
175  & 20 52 12.94  &$+$44 20 53.5  &K4.4  &0.48  &       1  &4253  &4.1&1.332&  &3.8&1.541&  &4.0&1.437 & &4.4&2.154&  &4.1&1.805&  &4.2&1.980
 & &Y&Y&Y&H\\
176  & 20 52 13.55  &$+$44 12 02.1  &K8.4  &0.00  &       2  &3916  &2.4&1.885&  &2.4&1.885&  &2.4&1.885 & &2.4&1.651&  &2.4&1.651&  &2.4&1.651
 & &N&Y&\nodata&M\\
177  & 20 52 13.57  &$+$43 40 39.0  &K8.8  &0.60  &       1  &3891  &3.9&1.373&  &3.3&1.514&  &3.6&1.443 & &3.9&1.889&  &3.2&1.335&  &3.5&1.612
 & &Y&Y&\nodata&H\\
178  & 20 52 14.89  &$+$44 20 38.6  &M4.6  &1.04  &       3  &3052  &4.6&0.060&  &4.7&0.060&  &4.6&0.060 & &4.3&0.100&  &3.4&0.047&  &3.8&0.074
 & &Y&\nodata&\nodata&\nodata\\
179  & 20 52 15.15  &$+$44 17 20.7  &M4.9$\pm$0.1  &0.28  &       1  &2997  &3.7&0.597&  &4.0&0.645&  &3.8&0.621 & &3.4&0.624&  &4.0&0.592&  &3.7&0.608
 & &Y&\nodata&\nodata&H\\
180  & 20 52 15.15  &$+$43 30 07.5  &K7.0  &0.30  &       1  &3970  &4.7&3.169&  &4.3&3.323&  &4.5&3.246 & &4.7&3.604&  &4.3&2.944&  &4.5&3.274
 & &Y&Y&\nodata&H\\
181  & 20 52 15.45  &$+$44 28 11.0  &K9.3$\pm$0.1  &0.27  &       1  &3850  &2.4&0.892&  &2.0&0.903&  &2.2&0.898 & &2.4&0.969&  &1.9&0.810&  &2.2&0.889
 & &Y&Y&\nodata&H\\
182  & 20 52 16.71  &$+$44 15 29.2  &K7.4  &0.00  &       3  &3958  &2.4&0.482&  &2.4&0.482&  &2.4&0.482 & &2.3&0.423&  &2.3&0.423&  &2.3&0.423
 & &N&\nodata&\nodata&M\\
183  & 20 52 17.85  &$+$44 21 16.0  &K7.6  &0.00  &       1  &3952  &2.6&0.873&  &2.6&0.874&  &2.6&0.873 & &2.5&0.765&  &2.5&0.765&  &2.5&0.765
 & &Y&Y&Y&M\\
184  & 20 52 18.39  &$+$44 25 02.1  &K4.3$\pm$0.4  &0.56  &       3  &4272  &2.4&0.104&  &2.1&0.137&  &2.2&0.120 & &2.5&0.164&  &2.3&0.157&  &2.4&0.161
 & &Y&\nodata&\nodata&H\\
185  & 20 52 18.42  &$+$44 16 30.5  &K9.2$\pm$0.4  &0.53  &       1  &3858  &3.7&0.923&  &3.0&0.989&  &3.3&0.956 & &3.6&1.215&  &3.0&0.882&  &3.3&1.049
 & &Y&Y&\nodata&H\\
186  & 20 52 18.46  &$+$44 05 15.1  &M2.6  &0.60  &       1  &3412  &3.6&0.419&  &2.9&0.395&  &3.3&0.407 & &3.5&0.577&  &2.5&0.331&  &3.0&0.454
 & &Y&Y&\nodata&M\\
187  & 20 52 19.69  &$+$44 24 49.2  &M4.0  &0.00  &       1  &3160  &1.3&0.185&  &3.1&0.279&  &1.3&0.185 & &0.9&0.137&  &0.9&0.137&  &0.9&0.137
 & &Y&Y&\nodata&H\\
188  & 20 52 20.24  &$+$44 30 30.9  &K6.4  &0.00  &       3  &4000  &3.9&0.251&  &4.4&0.210&  &3.9&0.251 & &4.0&0.246&  &4.5&0.201&  &4.0&0.246
 & &Y&Y&Y&H\\
189  & 20 52 20.32  &$+$43 58 42.7  &M3.2  &0.16  &       1  &3320  &2.6&0.275&  &3.2&0.303&  &2.9&0.289 & &2.5&0.270&  &3.0&0.264&  &2.8&0.267
 & &Y&\nodata&\nodata&L\\
190  & 20 52 22.53  &$+$44 14 00.2  &K4.1$\pm$0.1  &0.41  &       1  &4311  &2.4&1.180&  &2.1&1.391&  &2.2&1.285 & &2.6&1.744&  &2.4&1.651&  &2.5&1.697
 & &Y&Y&\nodata&H\\
191  & 20 52 22.89  &$+$44 27 01.5  &M6.2$\pm$0.3  &0.00  &       2  &2842  &0.9&0.031&  &3.3&0.061&  &0.9&0.031 & &0.0&0.018&  &0.0&0.016&  &0.0&0.018
 & &Y&\nodata&\nodata&\nodata\\
192  & 20 52 23.28  &$+$43 04 56.5  &M2.2  &0.00  &       1  &3464  &1.8&0.521&  &2.3&0.593&  &1.8&0.521 & &1.9&0.493&  &2.0&0.508&  &1.9&0.493
 & &Y&Y&\nodata&H\\
193  & 20 52 24.02  &$+$44 31 55.4  &M4.0$\pm$0.0  &0.18  &       1  &3160  &3.1&0.209&  &3.7&0.235&  &3.4&0.222 & &2.7&0.189&  &3.5&0.200&  &3.1&0.194
 & &Y&\nodata&\nodata&M\\
194  & 20 52 24.42  &$+$44 37 07.8  &A5.4  &0.00  &       3  &8050  &2.5&25.253&  &2.5&22.117&  &2.5&25.253 & &\nodata&\nodata&  &\nodata&\nodata&  &\nodata&\nodata
 & &N&\nodata&\nodata&L\\
195  & 20 52 24.58  &$+$44 23 55.1  &M3.0  &0.00  &       1  &3360  &2.3&0.209&  &3.6&0.268&  &2.3&0.209 & &2.3&0.183&  &2.3&0.183&  &2.3&0.183
 & &Y&\nodata&\nodata&H\\
196  & 20 52 25.22  &$+$44 25 55.1  &M2.4  &0.00  &       1  &3437  &2.8&0.301&  &3.8&0.361&  &2.8&0.301 & &2.8&0.278&  &3.5&0.318&  &2.8&0.278
 & &N&Y&Y&H\\
197  & 20 52 25.38  &$+$44 14 32.3  &M5.0  &0.54  &       1  &2980  &2.6&0.132&  &2.0&0.118&  &2.3&0.125 & &2.2&0.155&  &1.9&0.104&  &2.0&0.130
 & &Y&\nodata&\nodata&M\\
198  & 20 52 25.58  &$+$44 29 12.1  &M4.8  &0.00  &       3  &3015  &3.6&0.097&  &5.3&0.134&  &3.6&0.097 & &3.1&0.076&  &4.8&0.110&  &3.1&0.076
 & &Y&\nodata&\nodata&\nodata\\
199  & 20 52 25.94  &$+$44 25 22.0  &M5.0  &0.00  &       1  &2980  &2.5&0.137&  &2.5&0.137&  &2.5&0.137 & &2.2&0.102&  &2.2&0.102&  &2.2&0.102
 & &Y&Y&\nodata&L\\
200  & 20 52 26.21  &$+$44 34 26.2  &G5.0  &0.00  &       3  &5500  &5.0&11.088&  &5.0&10.783&  &5.0&11.088 & &\nodata&\nodata&  &\nodata&\nodata&  &\nodata&\nodata
 & &N&\nodata&Y&M\\
201  & 20 52 26.71  &$+$44 26 33.2  &M1.3$\pm$0.6  &0.00  &       1  &3587  &3.2&0.493&  &3.2&0.493&  &3.2&0.493 & &3.4&0.480&  &3.4&0.482&  &3.4&0.480
 & &Y&Y&\nodata&H\\
202  & 20 52 26.76  &$+$44 17 06.6  &K2.1$\pm$1.7  &1.23  &       2  &4732  &2.2&3.395&  &2.3&2.662&  &2.3&3.028 & &2.3&6.620&  &2.1&6.576&  &2.2&6.598
 & &Y&\nodata&Y&L\\
203  & 20 52 27.19  &$+$44 04 39.1  &M3.9$\pm$0.1  &0.26  &       1  &3173  &3.2&0.622&  &3.9&0.684&  &3.5&0.653 & &2.9&0.616&  &3.8&0.593&  &3.4&0.605
 & &Y&\nodata&\nodata&M\\
204  & 20 52 28.04  &$+$44 03 31.1  &G7.3$\pm$0.7  &0.12  &       2  &5266  &4.6&6.980&  &4.6&7.744&  &4.6&7.362 & &4.8&8.310&  &4.8&8.316&  &4.8&8.313
 & &Y&\nodata&\nodata&H\\
205  & 20 52 28.32  &$+$44 21 14.7  &K7.7$\pm$0.1  &0.33  &       1  &3948  &2.2&0.618&  &2.0&0.639&  &2.1&0.628 & &2.1&0.675&  &2.1&0.550&  &2.1&0.612
 & &Y&Y&Y&H\\
206  & 20 52 28.81  &$+$44 18 29.7  &M2.4$\pm$0.2  &0.00  &       1  &3431  &1.8&0.327&  &2.4&0.371&  &1.8&0.327 & &1.9&0.308&  &2.1&0.320&  &1.9&0.308
 & &Y&Y&\nodata&H\\
207  & 20 52 29.60  &$+$44 34 18.5  &M4.4  &0.00  &       2  &3087  &2.7&0.056&  &4.3&0.079&  &2.7&0.056 & &2.4&0.047&  &4.1&0.070&  &2.4&0.047
 & &Y&\nodata&\nodata&\nodata\\
208  & 20 52 29.78  &$+$44 21 04.6  &M3.7$\pm$0.1  &0.13  &       1  &3220  &2.5&0.332&  &3.5&0.396&  &3.0&0.364 & &2.3&0.301&  &3.4&0.348&  &2.9&0.324
 & &Y&\nodata&\nodata&H\\
209  & 20 52 30.82  &$+$44 30 35.1  &M0.0$\pm$0.0  &0.00  &       2  &3770  &3.6&0.520&  &3.6&0.520&  &3.6&0.520 & &3.8&0.500&  &3.8&0.500&  &3.8&0.500
 & &Y&\nodata&Y&H\\
210  & 20 52 30.89  &$+$44 20 11.6  &K7.9$\pm$0.7  &0.58  &       1  &3943  &2.7&0.747&  &2.1&0.834&  &2.4&0.790 & &2.6&0.963&  &2.0&0.725&  &2.3&0.844
 & &Y&Y&\nodata&H\\
211  & 20 52 32.12  &$+$44 28 24.2  &M2.8  &0.00  &       1  &3385  &4.0&0.542&  &4.3&0.587&  &4.0&0.542 & &4.0&0.494&  &4.2&0.518&  &4.0&0.494
 & &Y&\nodata&\nodata&L\\
212  & 20 52 33.37  &$+$44 31 40.9  &M2.4  &0.00  &       1  &3437  &4.6&0.330&  &4.9&0.354&  &4.6&0.330 & &4.7&0.322&  &4.8&0.324&  &4.7&0.322
 & &Y&\nodata&\nodata&M\\
213  & 20 52 33.82  &$+$44 24 25.9  &M3.0$\pm$0.3  &0.44  &       1  &3360  &3.3&0.408&  &2.8&0.381&  &3.1&0.394 & &3.2&0.490&  &2.8&0.333&  &3.0&0.412
 & &Y&Y&\nodata&H\\
214  & 20 52 34.37  &$+$44 17 40.3  &K9.0$\pm$1.0  &0.77  &       1  &3880  &2.9&0.586&  &2.1&0.664&  &2.5&0.625 & &2.9&0.861&  &2.1&0.586&  &2.5&0.724
 & &Y&Y&\nodata&H\\
215  & 20 52 34.42  &$+$44 38 24.6  &M0.1$\pm$0.4  &0.00  &       2  &3755  &3.9&0.693&  &4.0&0.697&  &3.9&0.693 & &4.1&0.676&  &4.1&0.679&  &4.1&0.676
 & &Y&Y&\nodata&M\\
216  & 20 52 34.87  &$+$44 14 00.5  &K4.6  &0.00  &       3  &4216  &2.1&1.172&  &2.1&1.172&  &2.1&1.172 & &2.3&1.354&  &2.3&1.354&  &2.3&1.354
 & &N&Y&\nodata&H\\
217  & 20 52 35.31  &$+$44 33 19.4  &K6.5$\pm$0.1  &0.00  &       1  &3996  &4.9&3.098&  &4.9&3.083&  &4.9&3.098 & &5.0&2.976&  &5.0&2.976&  &5.0&2.976
 & &Y&Y&Y&H\\
218  & 20 52 35.41  &$+$44 37 22.3  &M4.0  &0.00  &       2  &3160  &4.2&0.201&  &4.2&0.201&  &4.2&0.201 & &3.8&0.159&  &5.5&0.246&  &3.8&0.159
 & &Y&\nodata&\nodata&M\\
219  & 20 52 35.54  &$+$44 19 10.4  &M0.2  &0.00  &       1  &3742  &2.0&1.270&  &2.0&1.270&  &2.0&1.270 & &2.2&1.249&  &2.2&1.249&  &2.2&1.249
 & &N&Y&Y&L\\
220  & 20 52 36.47  &$+$44 11 46.4  &K8.9$\pm$0.1  &0.00  &       1  &3886  &1.9&0.440&  &3.2&0.300&  &1.9&0.440 & &1.9&0.388&  &3.0&0.307&  &1.9&0.388
 & &Y&Y&\nodata&H\\
221  & 20 52 39.51  &$+$43 59 54.3  &M0.0  &0.00  &       1  &3770  &2.9&0.626&  &2.9&0.626&  &2.9&0.626 & &3.0&0.602&  &3.0&0.602&  &3.0&0.602
 & &Y&Y&\nodata&H\\
222  & 20 52 39.87  &$+$44 05 48.2  &M3.0  &0.00  &       1  &3360  &1.4&0.174&  &2.5&0.220&  &1.4&0.174 & &1.3&0.152&  &1.3&0.152&  &1.3&0.152
 & &Y&\nodata&\nodata&L\\
223  & 20 52 41.57  &$+$44 37 19.7  &M4.1$\pm$0.1  &0.00  &       1  &3148  &3.5&0.545&  &4.4&0.700&  &3.5&0.545 & &3.1&0.427&  &4.1&0.576&  &3.1&0.427
 & &Y&Y&\nodata&M\\
224  & 20 52 41.72  &$+$44 34 07.3  &K7.8  &0.00  &       1  &3946  &3.9&0.431&  &5.0&0.264&  &3.9&0.431 & &3.8&0.373&  &4.1&0.358&  &3.8&0.373
 & &N&Y&Y&L\\
225  & 20 52 41.86  &$+$44 26 55.1  &M3.2  &0.00  &       2  &3320  &3.9&0.208&  &3.9&0.208&  &3.9&0.208 & &3.8&0.185&  &3.8&0.185&  &3.8&0.185
 & &Y&\nodata&\nodata&L\\
226  & 20 52 42.60  &$+$44 19 21.2  &M0.8  &0.00  &       1  &3657  &2.0&0.601&  &3.3&0.378&  &2.0&0.601 & &2.2&0.613&  &2.4&0.617&  &2.2&0.613
 & &Y&Y&Y&H\\
227  & 20 52 42.83  &$+$44 19 10.7  &K8.3$\pm$1.9  &0.61  &       2  &3924  &5.5&0.703&  &4.8&0.795&  &5.2&0.749 & &5.4&0.981&  &4.7&0.687&  &5.1&0.834
 & &Y&\nodata&\nodata&L\\
228  & 20 52 44.23  &$+$44 17 50.3  &M4.4$\pm$0.3  &0.00  &       1  &3088  &2.0&0.128&  &2.7&0.158&  &2.0&0.128 & &1.8&0.112&  &2.8&0.151&  &1.8&0.112
 & &Y&Y&\nodata&L\\
229  & 20 52 46.16  &$+$44 24 57.6  &M1.2  &0.22  &       3  &3602  &4.7&0.437&  &4.2&0.411&  &4.4&0.424 & &4.8&0.507&  &4.4&0.408&  &4.6&0.457
 & &Y&Y&\nodata&H\\
230  & 20 52 47.48  &$+$44 15 42.0  &M2.8$\pm$0.0  &0.00  &       1  &3385  &2.2&0.334&  &2.3&0.336&  &2.2&0.334 & &2.2&0.298&  &2.2&0.298&  &2.2&0.298
 & &Y&Y&\nodata&M\\
231  & 20 52 48.67  &$+$44 19 50.7  &M0.0$\pm$0.6  &0.33  &       1  &3770  &2.9&0.570&  &2.4&0.564&  &2.6&0.567 & &3.0&0.688&  &2.5&0.542&  &2.7&0.615
 & &Y&Y&\nodata&L\\
232  & 20 52 49.09  &$+$44 15 20.3  &M2.3$\pm$0.6  &0.00  &       1  &3455  &2.0&0.222&  &2.1&0.223&  &2.0&0.222 & &1.9&0.182&  &2.3&0.195&  &1.9&0.182
 & &Y&Y&\nodata&L\\
233  & 20 52 49.83  &$+$44 19 02.2  &K7.0$\pm$0.3  &0.37  &       1  &3970  &2.1&1.527&  &1.7&1.637&  &1.9&1.582 & &2.1&1.717&  &1.6&1.450&  &1.8&1.584
 & &Y&Y&Y&H\\
234  & 20 52 50.63  &$+$43 42 55.5  &M0.2  &0.00  &       1  &3742  &2.3&0.272&  &2.3&0.272&  &2.3&0.272 & &2.4&0.268&  &2.4&0.268&  &2.4&0.268
 & &Y&Y&\nodata&H\\
235  & 20 52 51.91  &$+$44 25 44.1  &M4.6  &0.00  &       2  &3052  &3.5&0.107&  &4.9&0.144&  &3.5&0.107 & &3.2&0.088&  &4.5&0.122&  &3.2&0.088
 & &Y&\nodata&\nodata&\nodata\\
236  & 20 52 52.49  &$+$44 14 25.2  &K6.9$\pm$0.7  &0.54  &       2  &3975  &4.2&0.661&  &3.7&0.734&  &4.0&0.697 & &4.2&0.887&  &3.6&0.659&  &3.9&0.773
 & &Y&Y&\nodata&H\\
237  & 20 52 53.44  &$+$44 19 36.6  &G9.9$\pm$0.2  &0.00  &       1  &5037  &6.9&4.962&  &6.9&4.963&  &6.9&4.962 & &6.9&5.492&  &6.9&5.492&  &6.9&5.492
 & &Y&Y&\nodata&H\\
238  & 20 52 53.75  &$+$44 14 57.1  &K7.6$\pm$0.6  &0.72  &       1  &3952  &2.5&0.206&  &3.0&0.159&  &2.8&0.183 & &2.4&0.280&  &2.9&0.142&  &2.7&0.211
 & &Y&Y&\nodata&H\\
239  & 20 52 54.31  &$+$43 52 16.5  &K9.1$\pm$0.1  &0.42  &       1  &3869  &2.7&0.443&  &2.2&0.461&  &2.4&0.452 & &2.7&0.526&  &2.1&0.406&  &2.4&0.466
 & &Y&Y&\nodata&H\\
240  & 20 52 55.36  &$+$44 16 57.4  &M3.2  &0.00  &       1  &3320  &1.8&0.189&  &1.8&0.191&  &1.8&0.189 & &1.7&0.165&  &1.7&0.165&  &1.7&0.165
 & &Y&Y&\nodata&L\\
241  & 20 52 55.59  &$+$44 14 49.5  &F3.9  &0.00  &       3  &6600  &0.7&39.462&  &1.0&38.789&  &0.7&39.462 & &\nodata&\nodata&  &\nodata&\nodata&  &\nodata&\nodata
 & &Y&\nodata&\nodata&\nodata\\
242  & 20 52 55.63  &$+$43 56 43.8  &M4.0  &0.00  &       2  &3160  &3.1&0.112&  &3.1&0.112&  &3.1&0.112 & &2.8&0.085&  &2.8&0.085&  &2.8&0.085
 & &Y&\nodata&\nodata&L\\
243  & 20 52 56.94  &$+$44 26 00.3  &M2.4  &0.00  &       1  &3437  &4.8&0.943&  &4.8&0.943&  &4.8&0.943 & &5.0&0.918&  &5.1&0.933&  &5.0&0.918
 & &Y&\nodata&Y&L\\
244  & 20 52 57.28  &$+$44 40 46.4  &K6.7$\pm$0.1  &0.00  &       1  &3985  &4.1&2.420&  &4.1&2.420&  &4.1&2.420 & &4.1&2.249&  &4.1&2.249&  &4.1&2.249
 & &Y&Y&Y&M\\
245  & 20 52 58.84  &$+$44 15 03.8  &B8.4  &0.00  &       3  &11700  &1.1&NaN&  &1.1&NaN&  &1.1&NaN & &\nodata&\nodata&  &\nodata&\nodata&  &\nodata&\nodata
 & &Y&\nodata&\nodata&\nodata\\
246  & 20 53 00.59  &$+$44 36 35.8  &M0.3$\pm$2.4  &0.00  &       3  &3727  &5.0&0.612&  &5.3&0.625&  &5.0&0.612 & &5.2&0.625&  &5.6&0.624&  &5.2&0.625
 & &Y&\nodata&\nodata&L\\
247  & 20 53 01.80  &$+$44 19 05.8  &K6.8$\pm$0.5  &0.59  &       1  &3979  &4.6&1.499&  &4.0&1.724&  &4.3&1.611 & &4.6&2.117&  &4.1&1.562&  &4.3&1.839
 & &Y&Y&Y&H\\
248  & 20 53 02.32  &$+$44 00 46.9  &M5.2  &0.00  &       3  &2956  &4.9&0.240&  &4.9&0.240&  &4.9&0.240 & &4.2&0.163&  &5.7&0.234&  &4.2&0.163
 & &Y&\nodata&\nodata&\nodata\\
249  & 20 53 03.30  &$+$44 39 48.9  &K6.0$\pm$0.3  &0.32  &       1  &4020  &4.3&1.333&  &3.9&1.445&  &4.1&1.389 & &4.4&1.748&  &4.1&1.505&  &4.3&1.627
 & &Y&Y&\nodata&M\\
250  & 20 53 04.64  &$+$44 39 47.1  &K9.6  &0.00  &       1  &3814  &4.5&0.653&  &4.5&0.653&  &4.5&0.653 & &4.6&0.607&  &4.6&0.607&  &4.6&0.607
 & &Y&\nodata&\nodata&H\\
251  & 20 53 05.75  &$+$44 42 37.1  &K4.5$\pm$0.1  &0.37  &       1  &4235  &4.3&5.147&  &4.1&6.032&  &4.2&5.590 & &4.6&7.708&  &4.4&6.975&  &4.5&7.341
 & &Y&Y&\nodata&H\\
252  & 20 53 05.95  &$+$44 15 38.8  &M2.6$\pm$0.0  &0.33  &       1  &3412  &2.9&0.332&  &2.5&0.315&  &2.7&0.324 & &2.9&0.379&  &2.1&0.257&  &2.5&0.318
 & &Y&\nodata&\nodata&H\\
253  & 20 53 07.01  &$+$44 18 25.1  &A7.0  &0.00  &       1  &7800  &2.0&24.475&  &2.0&58.669&  &2.0&24.475 & &\nodata&\nodata&  &\nodata&\nodata&  &\nodata&\nodata
 & &N&\nodata&\nodata&L\\
254  & 20 53 07.40  &$+$44 14 37.9  &M4.8  &0.00  &       2  &3015  &3.1&0.102&  &3.1&0.102&  &3.1&0.102 & &2.7&0.080&  &3.2&0.094&  &2.7&0.080
 & &Y&\nodata&\nodata&\nodata\\
255  & 20 53 08.20  &$+$44 05 14.3  &M3.4$\pm$0.5  &0.29  &       1  &3279  &2.5&0.340&  &2.7&0.350&  &2.6&0.345 & &2.4&0.367&  &2.6&0.314&  &2.5&0.340
 & &Y&\nodata&\nodata&H\\
256  & 20 53 09.06  &$+$44 30 10.7  &K8.8$\pm$0.6  &0.55  &       1  &3892  &4.8&1.290&  &4.2&1.421&  &4.5&1.356 & &4.8&1.741&  &4.1&1.246&  &4.5&1.494
 & &Y&Y&\nodata&H\\
257  & 20 53 09.18  &$+$44 21 16.1  &M3.6  &0.00  &       3  &3240  &2.8&0.181&  &2.8&0.181&  &2.8&0.181 & &2.6&0.157&  &3.3&0.189&  &2.6&0.157
 & &Y&\nodata&\nodata&L\\
258  & 20 53 10.30  &$+$44 21 48.6  &K9.4  &0.96  &       3  &3835  &4.2&0.335&  &3.2&0.382&  &3.7&0.358 & &4.2&0.573&  &3.2&0.347&  &3.7&0.460
 & &Y&\nodata&\nodata&H\\
259  & 20 53 12.28  &$+$43 38 28.7  &K5.9$\pm$0.7  &0.00  &       1  &4031  &1.9&0.680&  &1.9&0.680&  &1.9&0.680 & &2.2&0.711&  &2.2&0.711&  &2.2&0.711
 & &Y&Y&\nodata&M\\
260  & 20 53 12.50  &$+$44 35 24.7  &M4.6$\pm$0.6  &0.00  &       2  &3052  &3.0&0.105&  &4.2&0.144&  &3.0&0.105 & &2.7&0.090&  &4.1&0.132&  &2.7&0.090
 & &Y&\nodata&\nodata&L\\
261  & 20 53 12.51  &$+$44 31 06.8  &M1.9$\pm$0.8  &0.48  &       1  &3508  &4.9&1.104&  &3.8&0.959&  &4.3&1.032 & &4.9&1.485&  &4.0&0.924&  &4.4&1.204
 & &Y&\nodata&Y&H\\
262  & 20 53 12.82  &$+$44 25 28.7  &F1.9  &0.00  &       1  &6750  &7.1&11.984&  &7.4&11.982&  &7.1&11.984 & &\nodata&\nodata&  &\nodata&\nodata&  &\nodata&\nodata
 & &N&\nodata&\nodata&L\\
263  & 20 53 14.00  &$+$44 12 57.8  &K6.2$\pm$0.3  &0.11  &       1  &4010  &3.0&0.848&  &2.9&0.853&  &2.9&0.851 & &3.1&0.925&  &3.0&0.872&  &3.1&0.898
 & &Y&Y&\nodata&H\\
264  & 20 53 14.56  &$+$44 29 06.2  &K6.5$\pm$0.1  &0.00  &       1  &3995  &3.6&1.147&  &4.7&0.709&  &3.6&1.147 & &3.7&1.104&  &3.9&1.062&  &3.7&1.104
 & &Y&Y&Y&\nodata\\
265  & 20 53 14.90  &$+$44 34 34.6  &M1.8  &0.00  &       1  &3517  &4.7&0.397&  &4.7&0.397&  &4.7&0.397 & &4.9&0.394&  &4.9&0.394&  &4.9&0.394
 & &Y&\nodata&\nodata&L\\
266  & 20 53 15.15  &$+$44 38 48.4  &K7.3$\pm$0.1  &0.19  &       1  &3961  &4.7&0.899&  &4.4&0.926&  &4.6&0.913 & &4.6&0.937&  &4.4&0.813&  &4.5&0.875
 & &Y&\nodata&\nodata&M\\
267  & 20 53 15.64  &$+$43 44 22.9  &M1.7$\pm$0.9  &1.07  &       1  &3536  &2.5&0.252&  &1.2&0.249&  &1.8&0.250 & &2.5&0.422&  &1.3&0.234&  &1.9&0.328
 & &Y&Y&\nodata&H\\
268  & 20 53 15.87  &$+$44 29 47.7  &K8.4  &0.00  &       1  &3916  &4.5&0.828&  &4.5&0.826&  &4.5&0.828 & &4.4&0.721&  &4.5&0.716&  &4.4&0.721
 & &Y&\nodata&\nodata&\nodata\\
269  & 20 53 16.53  &$+$44 29 33.7  &M3.4  &0.92  &       1  &3279  &4.4&0.218&  &5.0&0.213&  &4.7&0.215 & &5.2&0.363&  &4.3&0.177&  &4.7&0.270
 & &Y&\nodata&\nodata&H\\
270  & 20 53 16.71  &$+$44 40 54.2  &M4.7$\pm$0.1  &0.00  &       1  &3034  &3.8&0.161&  &3.8&0.161&  &3.8&0.161 & &3.5&0.129&  &4.1&0.158&  &3.5&0.129
 & &Y&\nodata&\nodata&L\\
271  & 20 53 16.85  &$+$44 25 42.0  &A5.2$\pm$0.3  &0.00  &       1  &8062  &4.3&17.164&  &2.7&16.071&  &4.3&17.164 & &\nodata&\nodata&  &\nodata&\nodata&  &\nodata&\nodata
 & &Y&\nodata&\nodata&L\\
272  & 20 53 17.06  &$+$44 38 34.2  &K8.5$\pm$0.8  &0.26  &       1  &3908  &4.9&3.925&  &4.6&4.065&  &4.8&3.995 & &4.9&4.331&  &4.5&3.580&  &4.7&3.955
 & &Y&Y&Y&H\\
273  & 20 53 17.75  &$+$44 03 05.5  &M6.2  &1.24  &       1  &2842  &2.4&0.085&  &2.9&0.087&  &2.7&0.086 & &1.6&0.094&  &0.9&0.048&  &1.2&0.071
 & &Y&\nodata&\nodata&L\\
274  & 20 53 17.89  &$+$44 18 04.5  &M5.4  &0.00  &       1  &2931  &2.5&0.078&  &4.4&0.121&  &2.5&0.078 & &1.6&0.047&  &3.8&0.086&  &1.6&0.047
 & &Y&\nodata&\nodata&\nodata\\
275  & 20 53 18.92  &$+$44 14 38.5  &K9.3$\pm$0.1  &0.06  &       1  &3850  &3.4&0.462&  &3.3&0.462&  &3.4&0.462 & &3.4&0.436&  &3.3&0.414&  &3.3&0.425
 & &Y&Y&\nodata&H\\
276  & 20 53 21.21  &$+$44 53 21.5  &M5.8  &0.00  &       2  &2883  &4.7&0.144&  &7.3&0.228&  &4.7&0.144 & &3.5&0.071&  &6.1&0.136&  &3.5&0.071
 & &Y&\nodata&\nodata&\nodata\\
277  & 20 53 22.33  &$+$44 38 52.6  &G9.8  &0.00  &       1  &5050  &5.0&10.418&  &3.2&9.901&  &5.0&10.418 & &5.0&11.465&  &5.0&11.464&  &5.0&11.465
 & &N&\nodata&Y&M\\
278  & 20 53 23.94  &$+$43 54 18.0  &K0.3$\pm$0.1  &0.00  &       1  &4991  &3.9&13.212&  &3.9&13.210&  &3.9&13.212 & &3.8&14.656&  &3.8&14.656&  &3.8&14.656
 & &Y&Y&\nodata&M\\
279  & 20 53 23.91  &$+$44 21 58.2  &M2.6  &0.44  &       1  &3412  &4.0&0.531&  &3.3&0.476&  &3.7&0.504 & &4.0&0.674&  &3.4&0.441&  &3.7&0.558
 & &Y&\nodata&\nodata&H\\
280  & 20 53 24.71  &$+$44 02 30.7  &A9.2  &0.00  &       1  &7400  &16.8&25.847&  &0.2&25.847&  &16.8&25.847 & &\nodata&\nodata&  &\nodata&\nodata&  &\nodata&\nodata
 & &Y&\nodata&\nodata&\nodata\\
281  & 20 53 24.65  &$+$44 20 34.1  &K6.6  &0.00  &       1  &3990  &2.6&1.539&  &2.6&1.540&  &2.6&1.539 & &2.7&1.456&  &2.7&1.456&  &2.7&1.456
 & &N&Y&\nodata&H\\
282  & 20 53 25.77  &$+$44 10 45.3  &K6.2  &0.00  &       1  &4010  &2.7&1.433&  &2.7&1.433&  &2.7&1.433 & &2.9&1.443&  &2.9&1.443&  &2.9&1.443
 & &N&Y&\nodata&H\\
283  & 20 53 27.24  &$+$44 58 22.2  &M6.8  &0.00  &       2  &2787  &0.0&0.027&  &1.7&0.032&  &0.0&0.027 & &0.0&0.027&  &0.0&0.016&  &0.0&0.027
 & &Y&\nodata&\nodata&M\\
284  & 20 53 27.17  &$+$44 27 11.0  &M0.2  &0.00  &       1  &3742  &4.1&0.676&  &5.1&0.590&  &4.1&0.676 & &4.2&0.667&  &4.2&0.667&  &4.2&0.667
 & &N&Y&\nodata&M\\
285  & 20 53 27.71  &$+$44 10 34.7  &K7.5$\pm$0.1  &0.00  &       1  &3955  &3.8&1.118&  &3.8&1.119&  &3.8&1.118 & &3.7&0.982&  &3.7&0.982&  &3.7&0.982
 & &Y&Y&\nodata&H\\
286  & 20 53 28.22  &$+$44 18 20.8  &M0.0$\pm$1.1  &0.00  &       1  &3770  &2.9&0.489&  &2.9&0.489&  &2.9&0.489 & &3.0&0.470&  &3.0&0.470&  &3.0&0.470
 & &N&\nodata&\nodata&M\\
287  & 20 53 29.33  &$+$44 27 29.6  &M5.5$\pm$0.1  &0.00  &       1  &2920  &2.8&0.184&  &4.3&0.287&  &2.8&0.184 & &1.8&0.106&  &3.6&0.196&  &1.8&0.106
 & &Y&\nodata&\nodata&L\\
288  & 20 53 29.69  &$+$44 23 56.7  &K9.1$\pm$1.1  &0.00  &       1  &3865  &3.1&0.589&  &3.6&0.568&  &3.1&0.589 & &3.1&0.523&  &3.7&0.501&  &3.1&0.523
 & &Y&Y&\nodata&\nodata\\
289  & 20 53 30.27  &$+$44 29 12.6  &K7.9$\pm$0.1  &0.38  &       1  &3943  &5.7&2.891&  &5.3&3.122&  &5.5&3.006 & &5.6&3.471&  &5.2&2.714&  &5.4&3.093
 & &Y&\nodata&\nodata&H\\
290  & 20 53 30.47  &$+$44 26 43.5  &K9.6$\pm$0.0  &0.59  &       1  &3814  &4.7&1.071&  &4.4&1.225&  &4.6&1.148 & &4.8&1.567&  &4.5&1.147&  &4.6&1.357
 & &Y&Y&\nodata&H\\
291  & 20 53 30.67  &$+$44 25 42.8  &M4.8  &0.00  &       1  &3015  &1.8&0.070&  &3.3&0.108&  &1.8&0.070 & &1.3&0.055&  &3.2&0.094&  &1.3&0.055
 & &Y&\nodata&\nodata&L\\
292  & 20 53 31.10  &$+$44 23 26.7  &K0.0$\pm$0.0  &0.00  &       1  &5025  &3.2&4.948&  &3.2&4.948&  &3.2&4.948 & &3.4&5.490&  &3.4&5.490&  &3.4&5.490
 & &Y&Y&Y&\nodata\\
293  & 20 53 31.27  &$+$44 19 09.0  &M2.2  &0.00  &       1  &3464  &2.3&0.338&  &2.3&0.338&  &2.3&0.338 & &2.4&0.318&  &2.4&0.318&  &2.4&0.318
 & &Y&Y&\nodata&H\\
294  & 20 53 31.38  &$+$44 13 34.5  &K6.1$\pm$0.6  &0.55  &       1  &4014  &3.7&0.891&  &3.2&1.026&  &3.5&0.959 & &3.8&1.315&  &3.4&1.050&  &3.6&1.183
 & &Y&Y&\nodata&H\\
295  & 20 53 31.49  &$+$44 12 45.8  &M2.0  &0.00  &       1  &3490  &3.9&0.489&  &3.9&0.489&  &3.9&0.489 & &4.1&0.483&  &4.2&0.490&  &4.1&0.483
 & &Y&\nodata&\nodata&L\\
296  & 20 53 31.97  &$+$44 09 47.1  &K7.6$\pm$0.3  &0.00  &       1  &3952  &4.6&0.803&  &4.6&0.803&  &4.6&0.803 & &4.5&0.703&  &4.5&0.703&  &4.5&0.703
 & &Y&Y&\nodata&L\\
297  & 20 53 32.06  &$+$44 29 06.0  &K7.7$\pm$0.4  &0.00  &       1  &3949  &4.5&0.876&  &4.5&0.874&  &4.5&0.876 & &4.3&0.752&  &4.5&0.744&  &4.3&0.752
 & &Y&\nodata&\nodata&L\\
298  & 20 53 33.29  &$+$44 23 28.7  &K9.8  &0.00  &       1  &3791  &2.6&0.478&  &2.6&0.478&  &2.6&0.478 & &2.6&0.452&  &2.6&0.452&  &2.6&0.452
 & &Y&Y&\nodata&\nodata\\
299  & 20 53 34.10  &$+$44 20 17.9  &M1.5$\pm$0.5  &0.00  &       1  &3555  &1.5&0.194&  &1.5&0.194&  &1.5&0.194 & &1.7&0.187&  &1.7&0.187&  &1.7&0.187
 & &Y&Y&\nodata&\nodata\\
300  & 20 53 34.77  &$+$44 29 17.7  &K7.9$\pm$1.0  &0.22  &       1  &3943  &4.7&2.404&  &4.4&2.497&  &4.6&2.450 & &4.6&2.535&  &4.3&2.168&  &4.5&2.351
 & &Y&Y&Y&H\\
301  & 20 53 35.23  &$+$44 16 52.7  &K8.6$\pm$0.2  &0.00  &       1  &3904  &2.9&0.637&  &2.9&0.638&  &2.9&0.637 & &2.8&0.561&  &2.8&0.561&  &2.8&0.561
 & &Y&Y&\nodata&M\\
302  & 20 53 35.45  &$+$44 27 48.3  &M0.2$\pm$1.1  &1.62  &       3  &3736  &3.4&0.501&  &2.3&0.623&  &2.9&0.562 & &3.5&1.148&  &2.5&0.609&  &3.0&0.879
 & &Y&Y&\nodata&H\\
303  & 20 53 35.59  &$+$44 27 23.5  &M4.2  &0.00  &       1  &3124  &3.0&0.381&  &3.0&0.381&  &3.0&0.381 & &2.7&0.306&  &2.7&0.306&  &2.7&0.306
 & &Y&\nodata&\nodata&M\\
304  & 20 53 35.76  &$+$44 28 40.9  &M4.6$\pm$0.0  &0.00  &       1  &3052  &4.6&0.303&  &5.9&0.400&  &4.6&0.303 & &4.5&0.277&  &5.7&0.367&  &4.5&0.277
 & &Y&\nodata&\nodata&\nodata\\
305  & 20 53 36.30  &$+$44 16 26.3  &K7.7$\pm$0.5  &0.33  &       1  &3948  &3.6&0.510&  &3.3&0.543&  &3.5&0.527 & &3.6&0.579&  &3.3&0.471&  &3.4&0.525
 & &Y&Y&\nodata&H\\
306  & 20 53 36.51  &$+$44 53 13.7  &M4.6  &0.12  &       1  &3052  &2.5&0.357&  &4.2&0.482&  &3.3&0.419 & &2.2&0.336&  &4.1&0.454&  &3.2&0.395
 & &Y&\nodata&\nodata&\nodata\\
307  & 20 53 36.64  &$+$44 39 52.9  &K0.7  &0.00  &       3  &4950  &4.9&4.540&  &4.9&4.296&  &4.9&4.540 & &5.1&5.022&  &5.1&4.817&  &5.1&5.022
 & &N&\nodata&Y&M\\
308  & 20 53 38.30  &$+$44 14 50.6  &M4.5$\pm$0.4  &0.00  &       3  &3070  &2.3&0.036&  &3.8&0.051&  &2.3&0.036 & &2.1&0.031&  &3.7&0.048&  &2.1&0.031
 & &Y&\nodata&\nodata&\nodata\\
309  & 20 53 38.47  &$+$44 28 48.4  &K6.8  &0.00  &       1  &3979  &6.9&3.169&  &7.1&3.108&  &6.9&3.169 & &6.8&2.773&  &7.1&2.690&  &6.8&2.773
 & &Y&\nodata&\nodata&H\\
310  & 20 53 38.55  &$+$44 25 43.5  &K9.9$\pm$0.1  &0.00  &       1  &3780  &3.6&0.573&  &3.6&0.573&  &3.6&0.573 & &3.7&0.547&  &3.7&0.547&  &3.7&0.547
 & &Y&\nodata&\nodata&H\\
311  & 20 53 38.72  &$+$43 56 27.0  &M4.0  &0.00  &       1  &3160  &2.0&0.138&  &4.2&0.217&  &2.0&0.138 & &1.6&0.105&  &1.6&0.105&  &1.6&0.105
 & &Y&\nodata&\nodata&L\\
312  & 20 53 38.75  &$+$44 26 30.1  &M4.8  &0.00  &       2  &3015  &3.6&0.128&  &5.1&0.178&  &3.6&0.128 & &3.3&0.106&  &4.9&0.158&  &3.3&0.106
 & &Y&\nodata&\nodata&\nodata\\
313  & 20 53 40.15  &$+$44 10 45.5  &K8.1$\pm$0.7  &0.84  &       1  &3932  &4.1&1.119&  &3.3&1.274&  &3.7&1.197 & &4.0&1.755&  &3.2&1.112&  &3.6&1.434
 & &Y&Y&\nodata&H\\
314  & 20 53 41.81  &$+$44 27 03.2  &K7.2  &0.00  &       1  &3964  &4.1&0.988&  &4.4&0.927&  &4.1&0.988 & &4.0&0.844&  &4.4&0.780&  &4.0&0.844
 & &Y&Y&\nodata&H\\
315  & 20 53 41.84  &$+$44 21 36.6  &K1.0  &0.00  &       2  &4925  &2.3&9.434&  &2.4&8.287&  &2.3&9.434 & &2.1&10.230&  &2.2&8.971&  &2.1&10.230
 & &N&Y&\nodata&\nodata\\
316  & 20 53 42.70  &$+$44 03 48.7  &K6.7$\pm$0.1  &0.80  &       1  &3985  &2.9&2.277&  &2.2&2.755&  &2.6&2.516 & &2.9&3.471&  &2.3&2.540&  &2.6&3.005
 & &Y&Y&\nodata&H\\
317  & 20 53 42.85  &$+$44 21 39.7  &M4.0  &0.00  &       1  &3160  &1.7&0.201&  &2.8&0.272&  &1.7&0.201 & &1.3&0.154&  &2.7&0.230&  &1.3&0.154
 & &Y&Y&\nodata&\nodata\\
318  & 20 53 43.23  &$+$44 27 36.7  &M4.8  &0.00  &       1  &3015  &3.8&0.384&  &4.2&0.435&  &3.8&0.384 & &3.4&0.308&  &4.1&0.388&  &3.4&0.308
 & &Y&\nodata&\nodata&L\\
319  & 20 53 43.43  &$+$44 23 12.8  &K9.0  &0.00  &       1  &3880  &3.5&0.486&  &4.1&0.455&  &3.5&0.486 & &3.4&0.424&  &4.1&0.394&  &3.4&0.424
 & &Y&Y&\nodata&\nodata\\
320  & 20 53 44.90  &$+$44 01 15.2  &M2.5$\pm$0.1  &0.00  &       1  &3425  &2.2&0.222&  &2.2&0.222&  &2.2&0.222 & &2.2&0.204&  &2.2&0.204&  &2.2&0.204
 & &Y&Y&\nodata&M\\
321  & 20 53 45.07  &$+$44 25 17.9  &M0.7$\pm$0.1  &0.00  &       1  &3672  &4.1&0.737&  &4.1&0.737&  &4.1&0.737 & &4.3&0.739&  &4.3&0.739&  &4.3&0.739
 & &Y&Y&\nodata&L\\
322  & 20 53 46.42  &$+$44 27 14.7  &M5.6  &0.12  &       1  &2908  &3.7&0.542&  &2.9&0.419&  &3.3&0.481 & &2.9&0.365&  &4.2&0.488&  &3.6&0.426
 & &Y&\nodata&\nodata&L\\
323  & 20 53 46.55  &$+$44 10 49.4  &K6.5$\pm$0.1  &0.00  &       1  &3995  &3.4&1.288&  &3.4&1.289&  &3.4&1.288 & &3.5&1.240&  &3.5&1.240&  &3.5&1.240
 & &Y&Y&\nodata&H\\
324  & 20 53 47.14  &$+$44 18 48.6  &M2.0  &0.00  &       1  &3490  &2.1&0.594&  &2.1&0.594&  &2.1&0.594 & &2.2&0.571&  &2.2&0.571&  &2.2&0.571
 & &N&Y&\nodata&\nodata\\
325  & 20 53 54.76  &$+$44 19 42.0  &M1.5$\pm$1.0  &0.52  &       1  &3560  &3.1&0.311&  &2.5&0.302&  &2.8&0.307 & &3.1&0.412&  &2.6&0.283&  &2.9&0.347
 & &Y&Y&\nodata&H\\
326  & 20 53 56.12  &$+$44 11 13.9  &G8.1$\pm$0.8  &0.00  &       2  &5202  &7.6&NaN&  &7.7&NaN&  &7.6&NaN & &\nodata&\nodata&  &\nodata&\nodata&  &\nodata&\nodata
 & &Y&\nodata&\nodata&L\\
327  & 20 53 56.91  &$+$44 51 31.8  &M3.4  &0.56  &       1  &3279  &3.0&0.430&  &2.8&0.422&  &2.9&0.426 & &2.9&0.561&  &2.8&0.381&  &2.8&0.471
 & &Y&\nodata&\nodata&H\\
328  & 20 53 57.52  &$+$44 20 32.6  &K0.2$\pm$0.2  &0.00  &       1  &5012  &5.0&3.773&  &5.0&3.728&  &5.0&3.773 & &4.9&4.164&  &4.9&4.164&  &4.9&4.164
 & &Y&Y&\nodata&H\\
329  & 20 53 58.07  &$+$44 18 55.6  &M3.8  &0.00  &       2  &3199  &3.1&0.276&  &3.9&0.341&  &3.1&0.276 & &2.9&0.223&  &3.8&0.289&  &2.9&0.223
 & &Y&\nodata&\nodata&L\\
330  & 20 53 58.23  &$+$44 25 46.0  &K5.0  &0.00  &       3  &4140  &4.8&0.508&  &4.8&0.508&  &4.8&0.508 & &5.1&0.580&  &5.1&0.580&  &5.1&0.580
 & &Y&\nodata&\nodata&H\\
331  & 20 53 58.44  &$+$44 32 35.1  &G6.7  &0.00  &       2  &5325  &5.3&17.457&  &3.4&17.404&  &5.3&17.457 & &5.4&18.465&  &5.4&18.465&  &5.4&18.465
 & &N&\nodata&Y&L\\
332  & 20 53 58.55  &$+$44 25 35.9  &K8.2  &0.00  &       2  &3928  &5.3&1.803&  &6.7&1.303&  &5.3&1.803 & &5.2&1.539&  &5.8&1.465&  &5.2&1.539
 & &Y&\nodata&\nodata&H\\
333  & 20 54 02.32  &$+$44 17 10.4  &M4.4$\pm$0.3  &0.00  &       2  &3088  &4.4&0.133&  &4.4&0.133&  &4.4&0.133 & &4.3&0.117&  &5.5&0.155&  &4.3&0.117
 & &Y&\nodata&\nodata&\nodata\\
334  & 20 54 02.42  &$+$44 08 17.5  &M1.4$\pm$0.8  &0.00  &       3  &3573  &4.4&0.319&  &4.4&0.319&  &4.4&0.319 & &4.6&0.311&  &4.6&0.311&  &4.6&0.311
 & &Y&\nodata&\nodata&L\\
335  & 20 54 03.87  &$+$44 01 47.8  &K7.6$\pm$0.8  &1.22  &       1  &3952  &3.2&0.695&  &3.5&0.602&  &3.3&0.649 & &3.1&1.240&  &2.2&0.763&  &2.6&1.002
 & &Y&Y&\nodata&H\\
336  & 20 54 05.32  &$+$44 36 29.3  &K7.3$\pm$0.1  &0.00  &       2  &3961  &5.9&0.800&  &5.9&0.800&  &5.9&0.800 & &5.8&0.678&  &5.9&0.671&  &5.8&0.678
 & &Y&\nodata&\nodata&L\\
337  & 20 54 06.46  &$+$44 22 25.4  &B4.7  &0.00  &       1  &15999  &6.7&379.040&  &5.1&379.072&  &6.7&379.040 & &\nodata&\nodata&  &\nodata&\nodata&  &\nodata&\nodata
 & &N&\nodata&\nodata&\nodata\\
338  & 20 54 06.72  &$+$44 28 13.1  &M4.6$\pm$0.3  &0.00  &       1  &3051  &5.1&0.626&  &5.1&0.626&  &5.1&0.626 & &4.9&0.543&  &6.2&0.788&  &4.9&0.543
 & &Y&\nodata&\nodata&\nodata\\
339  & 20 54 08.77  &$+$44 30 11.5  &K0.3$\pm$0.0  &0.00  &       1  &5000  &4.6&2.586&  &4.6&2.587&  &4.6&2.586 & &4.5&2.858&  &4.5&2.858&  &4.5&2.858
 & &Y&Y&\nodata&M\\
340  & 20 54 09.95  &$+$44 10 00.7  &M3.2$\pm$0.0  &0.00  &       1  &3320  &4.7&0.360&  &4.9&0.377&  &4.7&0.360 & &4.7&0.322&  &4.7&0.327&  &4.7&0.322
 & &Y&\nodata&\nodata&L\\
341  & 20 54 10.13  &$+$44 31 03.0  &K4.4  &0.00  &       2  &4253  &5.3&2.136&  &5.6&1.698&  &5.3&2.136 & &5.6&2.475&  &5.8&1.932&  &5.6&2.475
 & &Y&Y&\nodata&H\\
342  & 20 54 10.73  &$+$44 32 44.8  &M2.4$\pm$0.6  &0.89  &       2  &3437  &5.3&0.698&  &3.8&0.593&  &4.5&0.646 & &5.3&1.175&  &3.7&0.539&  &4.5&0.857
 & &Y&Y&\nodata&H\\
343  & 20 54 11.62  &$+$44 29 55.9  &M4.5$\pm$0.1  &0.00  &       1  &3070  &5.0&0.426&  &5.0&0.426&  &5.0&0.426 & &4.9&0.399&  &5.8&0.511&  &4.9&0.399
 & &Y&\nodata&\nodata&L\\
344  & 20 54 13.73  &$+$44 24 32.3  &K6.4$\pm$0.2  &0.51  &       1  &4000  &4.3&2.804&  &3.8&3.168&  &4.0&2.986 & &4.3&3.919&  &3.9&3.077&  &4.1&3.498
 & &Y&Y&\nodata&H\\
345  & 20 54 16.08  &$+$44 24 10.6  &K0.3$\pm$0.0  &0.00  &       1  &5000  &4.7&5.491&  &4.7&4.945&  &4.7&5.491 & &4.6&6.064&  &4.6&5.737&  &4.6&6.064
 & &Y&Y&\nodata&H\\
346  & 20 54 17.72  &$+$44 48 40.1  &K0.5  &0.00  &       1  &4975  &3.8&11.641&  &3.8&11.510&  &3.8&11.641 & &3.7&12.865&  &3.7&12.865&  &3.7&12.865
 & &Y&Y&\nodata&M\\
347  & 20 54 20.95  &$+$44 31 57.3  &M3.8$\pm$0.0  &0.00  &       2  &3199  &4.8&0.229&  &5.8&0.268&  &4.8&0.229 & &4.5&0.181&  &5.6&0.222&  &4.5&0.181
 & &Y&\nodata&\nodata&\nodata\\
348  & 20 54 21.15  &$+$44 15 27.2  &G0.2$\pm$0.2  &0.00  &       2  &6037  &5.7&30.582&  &2.3&26.205&  &5.7&30.582 & &\nodata&\nodata&  &\nodata&\nodata&  &\nodata&\nodata
 & &N&\nodata&Y&L\\
349  & 20 54 21.78  &$+$44 20 51.1  &M1.0  &0.00  &       3  &3630  &5.2&0.410&  &5.2&0.410&  &5.2&0.410 & &5.4&0.415&  &5.4&0.415&  &5.4&0.415
 & &Y&\nodata&\nodata&L\\
350  & 20 54 22.53  &$+$44 37 17.2  &M0.9$\pm$0.1  &0.00  &       1  &3643  &4.0&0.558&  &4.0&0.558&  &4.0&0.558 & &4.1&0.554&  &4.1&0.554&  &4.1&0.554
 & &Y&Y&\nodata&L\\
351  & 20 54 22.83  &$+$44 24 25.2  &M2.4$\pm$0.0  &0.00  &       1  &3437  &3.2&0.304&  &3.2&0.304&  &3.2&0.304 & &3.3&0.280&  &3.3&0.280&  &3.3&0.280
 & &Y&\nodata&\nodata&H\\
352  & 20 54 24.05  &$+$44 34 28.9  &G2.9  &0.00  &       2  &5750  &6.5&26.415&  &3.1&26.417&  &6.5&26.415 & &\nodata&\nodata&  &\nodata&\nodata&  &\nodata&\nodata
 & &N&\nodata&\nodata&L\\
353  & 20 54 24.42  &$+$44 48 17.6  &K6.7$\pm$0.4  &0.31  &       1  &3985  &3.3&1.063&  &3.0&1.108&  &3.2&1.085 & &3.3&1.242&  &3.2&0.998&  &3.2&1.120
 & &Y&Y&\nodata&H\\
354  & 20 54 26.92  &$+$44 47 53.0  &K4.2  &0.59  &       1  &4292  &3.5&3.160&  &3.1&3.927&  &3.3&3.544 & &3.6&5.328&  &3.3&4.536&  &3.5&4.932
 & &Y&Y&\nodata&H\\
355  & 20 54 27.92  &$+$44 25 03.5  &M4.3$\pm$0.1  &0.28  &       1  &3105  &2.4&0.127&  &2.7&0.135&  &2.6&0.131 & &2.2&0.133&  &2.7&0.122&  &2.4&0.128
 & &Y&Y&\nodata&M\\
356  & 20 54 29.55  &$+$44 45 27.1  &K8.3$\pm$1.0  &1.49  &       1  &3921  &3.5&1.436&  &3.6&1.305&  &3.6&1.371 & &3.7&2.961&  &2.6&1.664&  &3.1&2.313
 & &Y&Y&\nodata&H\\
357  & 20 54 38.36  &$+$44 23 55.0  &M4.6  &0.00  &       2  &3052  &5.8&0.379&  &5.8&0.379&  &5.8&0.379 & &5.7&0.340&  &5.7&0.340&  &5.7&0.340
 & &Y&\nodata&\nodata&\nodata\\
358  & 20 54 41.01  &$+$44 21 54.9  &K9.7$\pm$0.1  &0.00  &       2  &3803  &4.9&0.554&  &4.9&0.554&  &4.9&0.554 & &4.9&0.520&  &5.0&0.521&  &4.9&0.520
 & &Y&Y&\nodata&L\\
359  & 20 54 45.62  &$+$44 31 37.2  &K7.8$\pm$0.3  &0.15  &       1  &3946  &3.2&1.138&  &3.0&1.161&  &3.1&1.149 & &3.2&1.124&  &2.9&1.012&  &3.0&1.068
 & &Y&Y&\nodata&L\\
360  & 20 54 45.66  &$+$44 43 41.9  &M0.3$\pm$0.1  &0.00  &       1  &3727  &2.6&0.576&  &3.6&0.570&  &2.6&0.576 & &2.8&0.573&  &3.7&0.548&  &2.8&0.573
 & &Y&Y&\nodata&H\\
361  & 20 54 46.60  &$+$44 12 06.0  &K8.8  &0.00  &       1  &3891  &5.2&2.728&  &5.2&2.729&  &5.2&2.728 & &5.1&2.408&  &5.1&2.408&  &5.1&2.408
 & &Y&Y&Y&H\\
362  & 20 54 51.15  &$+$44 11 34.9  &K7.9$\pm$0.4  &0.00  &       1  &3943  &4.2&1.438&  &4.2&1.438&  &4.2&1.438 & &4.1&1.251&  &4.1&1.251&  &4.1&1.251
 & &Y&Y&Y&H\\
363  & 20 54 51.26  &$+$44 32 29.1  &K7.1$\pm$0.7  &0.35  &       1  &3967  &4.0&0.260&  &3.6&0.280&  &3.8&0.270 & &3.9&0.303&  &3.5&0.247&  &3.7&0.275
 & &Y&\nodata&\nodata&H\\
364  & 20 54 54.35  &$+$44 43 43.0  &M3.5$\pm$1.0  &0.48  &       1  &3260  &1.3&0.277&  &1.4&0.280&  &1.3&0.278 & &1.1&0.309&  &1.4&0.256&  &1.3&0.282
 & &Y&\nodata&\nodata&H\\
365  & 20 54 55.17  &$+$44 44 30.9  &K5.8  &0.18  &       1  &4043  &1.5&2.101&  &1.3&2.190&  &1.4&2.146 & &1.7&2.423&  &1.5&2.309&  &1.6&2.366
 & &Y&Y&\nodata&L\\
366  & 20 54 56.93  &$+$44 39 24.4  &M2.4$\pm$0.0  &0.00  &       1  &3437  &1.3&0.316&  &1.3&0.316&  &1.3&0.316 & &1.4&0.292&  &1.4&0.292&  &1.4&0.292
 & &Y&Y&\nodata&L\\
367  & 20 55 03.02  &$+$44 10 52.1  &K4.1$\pm$0.8  &0.85  &       1  &4320  &4.3&2.626&  &3.9&3.769&  &4.1&3.198 & &4.5&5.102&  &4.2&4.350&  &4.3&4.726
 & &Y&Y&\nodata&H\\
368  & 20 55 03.99  &$+$44 44 26.6  &M3.3$\pm$0.1  &0.90  &       1  &3299  &1.6&0.208&  &1.1&0.205&  &1.3&0.207 & &1.5&0.284&  &1.0&0.183&  &1.2&0.234
 & &Y&Y&\nodata&H\\
369  & 20 55 04.58  &$+$44 35 47.3  &K3.6  &1.82  &       3  &4418  &10.1&NaN&  &10.0&NaN&  &10.1&NaN & &\nodata&\nodata&  &\nodata&\nodata&  &\nodata&\nodata
 & &Y&\nodata&\nodata&L\\
370  & 20 55 06.97  &$+$43 57 55.7  &B2.4  &0.00  &       1  &19000  &6.2&1145.388&  &4.6&1079.603&  &6.2&1145.388 & &\nodata&\nodata&  &\nodata&\nodata&  &\nodata&\nodata
 & &N&\nodata&\nodata&L\\
371  & 20 55 11.13  &$+$43 57 14.9  &M2.0  &0.00  &       1  &3490  &1.2&0.565&  &1.2&0.565&  &1.2&0.565 & &1.3&0.540&  &1.3&0.540&  &1.3&0.540
 & &Y&Y&Y&M\\
372  & 20 55 18.25  &$+$44 30 12.7  &K9.8  &0.00  &       1  &3791  &2.7&1.121&  &2.7&1.121&  &2.7&1.121 & &2.7&1.060&  &3.0&1.067&  &2.7&1.060
 & &N&Y&\nodata&H\\
373  & 20 55 28.11  &$+$43 43 11.3  &F0.1  &0.00  &       2  &7250  &5.4&16.995&  &4.1&15.919&  &5.4&16.995 & &\nodata&\nodata&  &\nodata&\nodata&  &\nodata&\nodata
 & &Y&\nodata&\nodata&L\\
374  & 20 55 29.04  &$+$44 22 25.5  &K5.7$\pm$1.8  &0.52  &       3  &4056  &5.3&0.421&  &4.9&0.487&  &5.1&0.454 & &5.5&0.642&  &5.1&0.511&  &5.3&0.577
 & &Y&\nodata&\nodata&L\\
375  & 20 55 29.16  &$+$43 24 54.5  &M2.8  &0.00  &       2  &3385  &0.2&0.069&  &0.2&0.069&  &0.2&0.069 & &0.2&0.061&  &0.2&0.061&  &0.2&0.061
 & &N&Y&\nodata&L\\
376  & 20 55 34.30  &$+$43 26 37.0  &G5.2  &0.00  &       2  &5475  &NaN&53.674&  &NaN&53.636&  &NaN&53.674 & &\nodata&\nodata&  &\nodata&\nodata&  &\nodata&\nodata
 & &Y&\nodata&\nodata&\nodata\\
377  & 20 55 42.52  &$+$44 14 12.8  &K7.8  &0.00  &       1  &3946  &3.2&0.528&  &3.2&0.528&  &3.2&0.528 & &3.1&0.460&  &3.1&0.460&  &3.1&0.460
 & &Y&Y&\nodata&H\\
378  & 20 55 57.11  &$+$44 15 35.9  &K6.8$\pm$0.3  &0.45  &       1  &3979  &2.7&0.784&  &2.2&0.862&  &2.5&0.823 & &2.7&0.972&  &2.2&0.789&  &2.5&0.880
 & &Y&Y&\nodata&H\\
379  & 20 56 01.46  &$+$43 35 43.8  &A2.8$\pm$1.1  &0.00  &       2  &8621  &6.9&50.880&  &4.9&50.882&  &6.9&50.880 & &\nodata&\nodata&  &\nodata&\nodata&  &\nodata&\nodata
 & &Y&\nodata&\nodata&L\\
380  & 20 56 01.63  &$+$43 53 52.4  &A2.7$\pm$7.5  &0.00  &       1  &8646  &8.5&97.436&  &6.9&53.298&  &8.5&97.436 & &\nodata&\nodata&  &\nodata&\nodata&  &\nodata&\nodata
 & &Y&\nodata&\nodata&H\\
381  & 20 56 02.06  &$+$43 37 18.3  &K0.6  &0.00  &       3  &4964  &6.7&NaN&  &6.7&NaN&  &6.7&NaN & &\nodata&\nodata&  &\nodata&\nodata&  &\nodata&\nodata
 & &Y&\nodata&\nodata&L\\
382  & 20 56 04.85  &$+$44 34 56.4  &M4.0$\pm$0.0  &0.15  &       1  &3160  &1.2&0.396&  &1.7&0.443&  &1.5&0.420 & &0.8&0.328&  &1.6&0.376&  &1.2&0.352
 & &Y&\nodata&\nodata&H\\
383  & 20 56 08.02  &$+$43 26 52.5  &M3.8  &0.00  &       1  &3199  &1.5&0.195&  &1.8&0.214&  &1.5&0.195 & &1.2&0.152&  &1.2&0.152&  &1.2&0.152
 & &N&\nodata&\nodata&\nodata\\
384  & 20 56 11.55  &$+$44 30 59.4  &A6.8  &0.00  &       3  &7850  &1.6&27.469&  &1.6&27.470&  &1.6&27.469 & &\nodata&\nodata&  &\nodata&\nodata&  &\nodata&\nodata
 & &Y&\nodata&\nodata&\nodata\\
385  & 20 56 11.71  &$+$44 10 55.1  &K3.5$\pm$0.1  &0.00  &       1  &4440  &2.5&1.507&  &2.5&1.477&  &2.5&1.507 & &2.7&1.703&  &2.7&1.703&  &2.7&1.703
 & &Y&Y&\nodata&H\\
386  & 20 56 12.66  &$+$43 45 32.1  &G5.6$\pm$1.7  &0.00  &       2  &5432  &6.6&5.469&  &5.2&5.471&  &6.6&5.469 & &\nodata&\nodata&  &\nodata&\nodata&  &\nodata&\nodata
 & &Y&\nodata&Y&L\\
387  & 20 56 15.21  &$+$44 34 46.9  &M1.9  &0.00  &       1  &3499  &0.9&0.343&  &1.1&0.398&  &0.9&0.343 & &\nodata&\nodata&  &\nodata&\nodata&  &\nodata&\nodata
 & &N&\nodata&\nodata&L\\
388  & 20 56 15.30  &$+$44 34 52.5  &M2.2  &0.00  &       1  &3464  &1.0&0.831&  &1.0&0.831&  &1.0&0.831 & &1.1&0.777&  &1.1&0.777&  &1.1&0.777
 & &N&Y&\nodata&M\\
389  & 20 56 19.61  &$+$43 45 38.9  &K6.8  &0.00  &       2  &3979  &4.9&0.748&  &4.9&0.748&  &4.9&0.748 & &4.9&0.686&  &4.9&0.686&  &4.9&0.686
 & &Y&\nodata&Y&L\\
390  & 20 56 20.15  &$+$44 42 28.0  &M5.2  &0.10  &       1  &2956  &0.6&0.128&  &1.8&0.173&  &1.2&0.151 & &0.1&0.096&  &1.8&0.154&  &0.9&0.125
 & &Y&\nodata&\nodata&M\\
391  & 20 56 22.01  &$+$44 35 37.4  &A6.2  &0.00  &       1  &7950  &0.0&31.619&  &0.0&31.631&  &0.0&31.619 & &\nodata&\nodata&  &\nodata&\nodata&  &\nodata&\nodata
 & &Y&\nodata&\nodata&\nodata\\
392  & 20 56 23.96  &$+$43 42 58.3  &M3.8  &0.00  &       1  &3199  &1.1&0.384&  &1.1&0.384&  &1.1&0.384 & &0.8&0.299&  &0.8&0.299&  &0.8&0.299
 & &N&Y&\nodata&L\\
393  & 20 56 24.95  &$+$43 43 28.9  &M3.7$\pm$0.1  &0.11  &       1  &3220  &3.7&0.884&  &3.9&0.940&  &3.8&0.912 & &3.4&0.799&  &3.9&0.827&  &3.7&0.813
 & &Y&\nodata&\nodata&\nodata\\
394  & 20 56 27.22  &$+$43 45 58.3  &K8.4$\pm$0.3  &0.00  &       2  &3916  &5.9&1.328&  &5.9&1.329&  &5.9&1.328 & &5.8&1.155&  &5.8&1.155&  &5.8&1.155
 & &Y&\nodata&Y&M\\
395  & 20 56 29.51  &$+$43 14 53.6  &K6.0  &0.48  &       2  &4020  &5.4&0.811&  &4.9&0.913&  &5.2&0.862 & &5.6&1.188&  &5.2&0.947&  &5.4&1.068
 & &Y&Y&\nodata&H\\
396  & 20 56 30.10  &$+$43 51 08.7  &K5.2  &0.00  &       1  &4116  &4.6&0.939&  &4.6&0.939&  &4.6&0.939 & &4.9&1.059&  &4.9&1.059&  &4.9&1.059
 & &Y&\nodata&\nodata&L\\
397  & 20 56 30.31  &$+$43 55 25.9  &M2.8  &0.00  &       3  &3385  &1.8&0.102&  &2.7&0.122&  &1.8&0.102 & &1.8&0.091&  &2.5&0.106&  &1.8&0.091
 & &Y&\nodata&\nodata&L\\
398  & 20 56 34.13  &$+$43 39 03.7  &K9.8  &0.00  &       1  &3791  &1.3&0.224&  &1.7&0.228&  &1.3&0.224 & &\nodata&\nodata&  &\nodata&\nodata&  &\nodata&\nodata
 & &N&\nodata&\nodata&L\\
399  & 20 56 36.18  &$+$43 21 32.7  &M3.6$\pm$0.3  &0.46  &       1  &3239  &2.1&0.248&  &2.3&0.253&  &2.2&0.251 & &1.9&0.285&  &2.3&0.227&  &2.1&0.256
 & &Y&Y&\nodata&H\\
400  & 20 56 36.20  &$+$43 22 03.2  &M4.4  &0.00  &       1  &3087  &1.2&0.454&  &4.2&0.702&  &1.2&0.454 & &0.9&0.379&  &0.9&0.379&  &0.9&0.379
 & &Y&Y&\nodata&L\\
401  & 20 56 38.87  &$+$43 51 20.5  &M1.9$\pm$1.8  &1.07  &       2  &3504  &4.5&0.317&  &3.3&0.315&  &3.9&0.316 & &4.4&0.579&  &3.4&0.296&  &3.9&0.438
 & &Y&\nodata&\nodata&H\\
402  & 20 56 40.08  &$+$43 59 45.0  &K9.6  &0.00  &       2  &3814  &0.5&0.085&  &0.5&0.085&  &0.5&0.085 & &0.5&0.079&  &0.5&0.079&  &0.5&0.079
 & &Y&\nodata&\nodata&L\\
403  & 20 56 44.01  &$+$43 46 00.2  &M5.2$\pm$0.0  &0.00  &       1  &2956  &1.5&0.706&  &1.5&0.706&  &1.5&0.706 & &0.7&0.467&  &0.7&0.467&  &0.7&0.467
 & &N&Y&\nodata&M\\
404  & 20 56 46.68  &$+$43 46 02.1  &M4.8$\pm$0.2  &0.00  &       1  &3016  &0.7&0.747&  &1.3&0.926&  &0.7&0.747 & &0.2&0.594&  &0.2&0.594&  &0.2&0.594
 & &Y&Y&\nodata&H\\
405  & 20 56 46.77  &$+$43 46 09.0  &M1.8  &0.00  &       1  &3517  &1.9&0.795&  &2.2&0.849&  &1.9&0.795 & &2.1&0.761&  &2.4&0.803&  &2.1&0.761
 & &Y&Y&\nodata&H\\
406  & 20 56 51.47  &$+$44 35 31.7  &M4.0  &1.20  &       2  &3160  &2.8&0.102&  &3.3&0.098&  &3.1&0.100 & &2.6&0.168&  &1.3&0.072&  &1.9&0.120
 & &Y&\nodata&\nodata&M\\
407  & 20 56 51.57  &$+$43 22 49.7  &M2.2$\pm$0.0  &0.00  &       1  &3464  &1.8&0.720&  &3.1&0.861&  &1.8&0.720 & &1.9&0.675&  &1.9&0.675&  &1.9&0.675
 & &Y&Y&\nodata&L\\
408  & 20 56 51.77  &$+$43 23 13.3  &K0.7  &0.00  &       3  &4950  &2.2&2.661&  &2.2&2.579&  &2.2&2.661 & &2.0&2.938&  &2.0&2.894&  &2.0&2.938
 & &N&Y&\nodata&H\\
409  & 20 56 52.19  &$+$44 05 51.6  &M1.0$\pm$2.5  &0.76  &       3  &3630  &4.3&0.506&  &5.0&0.455&  &4.6&0.480 & &4.3&0.816&  &3.2&0.467&  &3.8&0.642
 & &Y&Y&\nodata&H\\
410  & 20 56 59.34  &$+$43 47 53.0  &M4.3$\pm$0.1  &0.00  &       1  &3109  &0.3&0.196&  &1.6&0.281&  &0.3&0.196 & &0.0&0.162&  &0.0&0.162&  &0.0&0.162
 & &Y&Y&Y&H\\
411  & 20 57 01.63  &$+$43 41 38.9  &M5.2  &0.00  &       1  &2956  &1.2&0.339&  &1.2&0.339&  &1.2&0.339 & &0.4&0.225&  &0.4&0.225&  &0.4&0.225
 & &Y&\nodata&\nodata&L\\
412  & 20 57 01.97  &$+$43 58 51.9  &M3.6  &0.00  &       3  &3240  &3.6&0.294&  &4.7&0.383&  &3.6&0.294 & &3.5&0.256&  &4.7&0.342&  &3.5&0.256
 & &Y&\nodata&\nodata&L\\
413  & 20 57 02.67  &$+$43 43 58.2  &M3.6  &0.00  &       1  &3240  &0.5&0.062&  &2.7&0.084&  &0.5&0.062 & &0.2&0.051&  &0.2&0.051&  &0.2&0.051
 & &N&Y&\nodata&L\\
414  & 20 57 03.35  &$+$43 41 44.6  &M0.7$\pm$0.6  &0.45  &       1  &3676  &2.9&0.519&  &3.8&0.405&  &3.4&0.462 & &3.0&0.688&  &3.8&0.384&  &3.4&0.536
 & &Y&Y&\nodata&H\\
415  & 20 57 04.08  &$+$44 37 50.8  &K5.0  &0.00  &       1  &4140  &0.2&0.688&  &0.3&0.664&  &0.2&0.688 & &0.5&0.783&  &0.5&0.751&  &0.5&0.783
 & &Y&Y&\nodata&M\\
416  & 20 57 04.31  &$+$43 44 29.4  &M5.7$\pm$0.1  &0.00  &       1  &2896  &1.2&0.303&  &1.2&0.303&  &1.2&0.303 & &0.1&0.163&  &0.1&0.163&  &0.1&0.163
 & &Y&\nodata&\nodata&L\\
417  & 20 57 07.57  &$+$43 41 59.7  &K7.4  &0.00  &       1  &3958  &2.1&0.826&  &2.1&0.826&  &2.1&0.826 & &\nodata&\nodata&  &\nodata&\nodata&  &\nodata&\nodata
 & &Y&\nodata&Y&H\\
418  & 20 57 07.86  &$+$43 41 55.4  &K9.5$\pm$0.1  &0.00  &       1  &3825  &1.4&1.782&  &1.5&1.795&  &1.4&1.782 & &1.4&1.637&  &1.6&1.648&  &1.4&1.637
 & &Y&Y&\nodata&H\\
419  & 20 57 12.50  &$+$43 40 56.4  &M6.6  &0.60  &       2  &2806  &0.7&0.099&  &1.2&0.107&  &1.0&0.103 & &0.0&0.065&  &0.0&0.059&  &0.0&0.062
 & &Y&\nodata&\nodata&H\\
420  & 20 57 13.16  &$+$43 54 20.3  &M4.6  &0.00  &       3  &3052  &5.7&0.264&  &5.7&0.264&  &5.7&0.264 & &5.5&0.233&  &5.5&0.233&  &5.5&0.233
 & &Y&\nodata&\nodata&\nodata\\
421  & 20 57 15.86  &$+$43 58 04.8  &M4.8  &0.00  &       3  &3015  &4.5&0.147&  &6.0&0.191&  &4.5&0.147 & &4.1&0.115&  &5.6&0.161&  &4.1&0.115
 & &Y&\nodata&\nodata&\nodata\\
422  & 20 57 24.84  &$+$44 19 47.1  &A7.7  &0.00  &       1  &7599  &0.0&36.818&  &0.0&36.815&  &0.0&36.818 & &\nodata&\nodata&  &\nodata&\nodata&  &\nodata&\nodata
 & &Y&\nodata&\nodata&\nodata\\
423  & 20 57 26.70  &$+$43 35 29.6  &K7.2$\pm$0.3  &0.51  &       1  &3964  &3.7&1.074&  &3.2&1.197&  &3.5&1.135 & &3.7&1.387&  &3.1&1.056&  &3.4&1.222
 & &Y&Y&\nodata&H\\
424  & 20 57 33.78  &$+$44 05 13.4  &M4.7$\pm$0.1  &0.00  &       1  &3034  &1.0&0.288&  &1.3&0.322&  &1.0&0.288 & &0.7&0.239&  &0.7&0.239&  &0.7&0.239
 & &N&\nodata&\nodata&L\\
425  & 20 57 37.30  &$+$44 06 44.0  &M4.7$\pm$0.3  &0.67  &       1  &3027  &3.5&0.536&  &3.0&0.499&  &3.3&0.518 & &3.3&0.759&  &3.0&0.469&  &3.2&0.614
 & &Y&Y&\nodata&H\\
426  & 20 57 38.39  &$+$44 06 58.9  &M6.2  &0.00  &       3  &2842  &0.7&0.145&  &1.4&0.145&  &0.7&0.145 & &0.4&0.066&  &0.4&0.066&  &0.4&0.066
 & &Y&\nodata&\nodata&H\\
427  & 20 57 41.78  &$+$43 49 53.8  &M5.5$\pm$0.1  &0.00  &       1  &2920  &1.6&0.362&  &1.6&0.362&  &1.6&0.362 & &0.6&0.212&  &0.6&0.212&  &0.6&0.212
 & &Y&\nodata&\nodata&L\\
428  & 20 57 46.11  &$+$43 58 19.3  &A0.4  &0.00  &       1  &9500  &3.2&35.887&  &3.2&63.846&  &3.2&35.887 & &\nodata&\nodata&  &\nodata&\nodata&  &\nodata&\nodata
 & &N&\nodata&\nodata&L\\
429  & 20 57 46.54  &$+$44 07 11.7  &M4.8  &0.00  &       1  &3015  &1.2&0.144&  &1.9&0.177&  &1.2&0.144 & &0.8&0.115&  &0.8&0.115&  &0.8&0.115
 & &Y&\nodata&\nodata&L\\
430  & 20 57 48.52  &$+$43 29 42.8  &M1.0  &0.00  &       1  &3630  &0.7&0.352&  &1.3&0.381&  &0.7&0.352 & &0.8&0.345&  &1.6&0.362&  &0.8&0.345
 & &N&Y&\nodata&H\\
431  & 20 57 48.82  &$+$44 05 26.0  &K7.6  &0.00  &       1  &3952  &1.8&1.353&  &1.8&1.353&  &1.8&1.353 & &1.7&1.184&  &1.7&1.184&  &1.7&1.184
 & &N&Y&Y&M\\
432  & 20 57 50.01  &$+$44 08 08.5  &M2.0$\pm$0.0  &0.00  &       1  &3490  &0.8&0.455&  &0.8&0.455&  &0.8&0.455 & &1.0&0.434&  &1.0&0.434&  &1.0&0.434
 & &Y&Y&\nodata&L\\
433  & 20 57 55.44  &$+$44 05 25.2  &M5.9$\pm$0.1  &0.00  &       1  &2875  &1.5&0.456&  &3.6&0.950&  &1.5&0.456 & &0.1&0.211&  &0.1&0.211&  &0.1&0.211
 & &Y&\nodata&\nodata&M\\
434  & 20 57 59.88  &$+$43 53 26.0  &K7.1$\pm$0.1  &0.61  &       1  &3967  &1.8&2.150&  &1.2&2.440&  &1.5&2.295 & &1.8&2.691&  &1.2&2.159&  &1.5&2.425
 & &Y&Y&Y&H\\
435  & 20 58 01.38  &$+$43 45 20.2  &K6.7$\pm$0.3  &1.29  &       1  &3986  &3.5&1.038&  &3.8&0.909&  &3.7&0.973 & &3.5&1.999&  &2.6&1.211&  &3.0&1.605
 & &Y&Y&\nodata&H\\
436  & 20 58 06.06  &$+$43 49 32.9  &M1.3$\pm$0.5  &0.00  &       1  &3592  &0.7&0.336&  &0.7&0.336&  &0.7&0.336 & &0.8&0.321&  &0.9&0.325&  &0.8&0.321
 & &Y&Y&Y&H\\
437  & 20 58 06.12  &$+$43 53 01.1  &M1.6$\pm$0.0  &0.00  &       1  &3546  &0.9&0.546&  &0.9&0.546&  &0.9&0.546 & &1.0&0.520&  &1.0&0.520&  &1.0&0.520
 & &Y&Y&Y&M\\
438  & 20 58 07.65  &$+$43 52 52.8  &M2.4  &0.78  &       1  &3437  &4.2&0.420&  &3.1&0.387&  &3.7&0.404 & &4.2&0.657&  &3.1&0.354&  &3.7&0.505
 & &Y&Y&\nodata&M\\
439  & 20 58 08.43  &$+$43 38 59.8  &M5.2  &0.00  &       1  &2956  &0.5&0.035&  &2.4&0.060&  &0.5&0.035 & &0.0&0.027&  &0.0&0.024&  &0.0&0.027
 & &Y&\nodata&\nodata&L\\
440  & 20 58 08.86  &$+$43 46 59.8  &K9.1$\pm$0.4  &0.00  &       1  &3868  &2.9&0.931&  &2.9&0.932&  &2.9&0.931 & &2.8&0.829&  &2.8&0.829&  &2.8&0.829
 & &Y&Y&\nodata&H\\
441  & 20 58 09.53  &$+$44 11 02.8  &M4.7$\pm$0.1  &0.06  &       1  &3034  &2.4&0.634&  &2.0&0.550&  &2.2&0.592 & &2.1&0.560&  &3.0&0.695&  &2.6&0.628
 & &Y&\nodata&\nodata&H\\
442  & 20 58 10.02  &$+$43 45 36.0  &M4.0$\pm$0.3  &0.46  &       1  &3151  &1.4&0.266&  &1.1&0.256&  &1.2&0.261 & &1.1&0.268&  &1.0&0.219&  &1.1&0.243
 & &Y&Y&Y&H\\
443  & 20 58 10.83  &$+$43 53 08.3  &K9.2  &0.00  &       1  &3858  &2.1&2.258&  &2.1&2.258&  &2.1&2.258 & &2.0&2.024&  &2.0&2.024&  &2.0&2.024
 & &Y&Y&Y&H\\
444  & 20 58 11.46  &$+$43 52 57.1  &M4.6  &0.86  &       1  &3052  &4.9&0.892&  &4.3&0.828&  &4.6&0.860 & &4.7&1.509&  &4.2&0.788&  &4.5&1.149
 & &Y&\nodata&\nodata&H\\
445  & 20 58 11.53  &$+$43 38 20.6  &M3.4  &0.00  &       1  &3279  &1.2&0.365&  &2.9&0.506&  &1.2&0.365 & &1.1&0.318&  &1.1&0.318&  &1.1&0.318
 & &N&\nodata&\nodata&L\\
446  & 20 58 12.33  &$+$44 20 58.2  &M1.2  &0.22  &       1  &3602  &2.9&0.578&  &2.3&0.535&  &2.6&0.556 & &3.0&0.649&  &2.5&0.522&  &2.8&0.586
 & &Y&Y&\nodata&H\\
447  & 20 58 12.89  &$+$44 09 52.2  &M4.6  &0.00  &       1  &3052  &0.0&0.066&  &0.4&0.068&  &0.0&0.066 & &\nodata&\nodata&  &\nodata&\nodata&  &\nodata&\nodata
 & &N&\nodata&Y&L\\
448  & 20 58 14.28  &$+$43 53 04.6  &M5.8  &0.00  &       1  &2883  &1.7&0.317&  &1.9&0.347&  &1.7&0.317 & &0.5&0.166&  &0.5&0.166&  &0.5&0.166
 & &Y&\nodata&Y&L\\
449  & 20 58 15.34  &$+$43 14 32.7  &M3.2  &0.00  &       1  &3320  &0.8&0.125&  &2.5&0.164&  &0.8&0.125 & &0.7&0.108&  &0.7&0.108&  &0.7&0.108
 & &N&\nodata&\nodata&L\\
450  & 20 58 17.03  &$+$43 53 43.3  &K6.6  &0.00  &       2  &3990  &0.0&3.240&  &0.0&1.065&  &0.0&3.240 & &0.0&2.954&  &0.0&0.985&  &0.0&2.954
 & &Y&\nodata&Y&\nodata\\
451  & 20 58 17.92  &$+$43 53 44.1  &K7.0  &0.00  &       1  &3970  &4.3&5.668&  &4.3&5.670&  &4.3&5.668 & &4.3&5.021&  &4.3&5.021&  &4.3&5.021
 & &Y&Y&Y&H\\
452  & 20 58 18.10  &$+$43 37 06.3  &A3.0  &0.00  &       1  &8550  &3.3&14.646&  &3.3&24.532&  &3.3&14.646 & &\nodata&\nodata&  &\nodata&\nodata&  &\nodata&\nodata
 & &N&\nodata&\nodata&L\\
453  & 20 58 18.19  &$+$43 26 13.3  &K6.2  &0.54  &       1  &4010  &1.8&0.587&  &1.2&0.652&  &1.5&0.620 & &1.9&0.780&  &1.4&0.651&  &1.6&0.715
 & &Y&Y&\nodata&\nodata\\
454  & 20 58 19.61  &$+$43 53 54.5  &M0.5$\pm$0.1  &2.15  &       3  &3700  &3.5&1.025&  &1.9&1.326&  &2.7&1.175 & &3.6&2.845&  &2.1&1.360&  &2.8&2.102
 & &Y&Y&\nodata&H\\
455  & 20 58 21.54  &$+$43 53 44.9  &M2.2  &0.86  &       1  &3464  &2.8&1.118&  &1.7&1.041&  &2.3&1.079 & &2.8&1.756&  &1.7&0.964&  &2.3&1.360
 & &Y&\nodata&Y&H\\
456  & 20 58 23.30  &$+$43 52 58.9  &M2.4  &0.00  &       1  &3437  &1.2&1.092&  &1.2&1.092&  &1.2&1.092 & &1.3&1.005&  &1.3&1.005&  &1.3&1.005
 & &Y&Y&\nodata&H\\
457  & 20 58 23.66  &$+$43 52 55.4  &M0.8  &0.00  &       2  &3657  &2.3&1.032&  &2.3&1.032&  &2.3&1.032 & &2.5&1.030&  &2.5&1.030&  &2.5&1.030
 & &Y&Y&\nodata&H\\
458  & 20 58 23.81  &$+$43 53 11.4  &G7.6  &0.89  &       2  &5242  &2.1&8.453&  &2.1&14.461&  &2.1&11.457 & &2.2&14.697&  &2.2&15.566&  &2.2&15.132
 & &Y&\nodata&Y&\nodata\\
459  & 20 58 24.01  &$+$43 53 54.6  &K9.8$\pm$0.3  &0.20  &       1  &3791  &2.3&2.274&  &1.9&2.239&  &2.1&2.257 & &2.3&2.452&  &2.0&2.113&  &2.2&2.283
 & &Y&Y&Y&H\\
460  & 20 58 25.55  &$+$43 53 28.6  &M2.9$\pm$1.0  &0.50  &       1  &3373  &3.3&0.664&  &2.9&0.632&  &3.1&0.648 & &3.2&0.834&  &2.7&0.549&  &3.0&0.691
 & &Y&Y&Y&H\\
461  & 20 58 26.85  &$+$44 18 06.0  &M5.2  &0.20  &       1  &2956  &1.7&0.132&  &2.1&0.147&  &1.9&0.140 & &1.1&0.107&  &1.9&0.123&  &1.5&0.115
 & &Y&\nodata&\nodata&H\\
462  & 20 58 27.03  &$+$43 53 20.1  &M2.6  &0.88  &       1  &3412  &2.5&0.295&  &1.4&0.275&  &1.9&0.285 & &2.4&0.447&  &1.4&0.248&  &1.9&0.347
 & &Y&Y&Y&H\\
463  & 20 58 27.25  &$+$43 54 54.8  &M6.8  &0.00  &       3  &2787  &0.0&0.059&  &0.0&0.117&  &0.0&0.059 & &0.9&0.027&  &3.6&0.062&  &0.9&0.027
 & &Y&\nodata&\nodata&\nodata\\
464  & 20 58 29.07  &$+$44 10 50.2  &M4.2  &0.00  &       1  &3124  &0.0&0.054&  &2.3&0.081&  &0.0&0.054 & &0.0&0.054&  &0.0&0.047&  &0.0&0.054
 & &Y&\nodata&\nodata&L\\
465  & 20 58 29.43  &$+$43 55 12.3  &M3.0  &0.00  &       3  &3360  &6.6&0.524&  &6.6&0.524&  &6.6&0.524 & &6.6&0.461&  &7.2&0.525&  &6.6&0.461
 & &Y&\nodata&\nodata&\nodata\\
466  & 20 58 30.42  &$+$43 53 59.2  &M3.2$\pm$0.0  &0.00  &       1  &3320  &1.0&0.195&  &3.7&0.251&  &1.0&0.195 & &0.9&0.172&  &0.9&0.172&  &0.9&0.172
 & &Y&\nodata&Y&H\\
467  & 20 58 30.48  &$+$43 54 09.5  &M2.5$\pm$0.1  &0.00  &       1  &3425  &1.3&0.454&  &2.7&0.559&  &1.3&0.454 & &1.3&0.417&  &1.3&0.417&  &1.3&0.417
 & &Y&Y&\nodata&L\\
468  & 20 58 30.94  &$+$43 45 11.2  &M2.6  &0.00  &       1  &3412  &0.9&0.080&  &0.9&0.080&  &0.9&0.080 & &0.9&0.072&  &0.9&0.072&  &0.9&0.072
 & &N&Y&\nodata&L\\
469  & 20 58 33.60  &$+$44 03 35.5  &M3.0  &0.60  &       1  &3360  &0.0&0.261&  &0.0&0.235&  &0.0&0.248 & &0.0&0.245&  &0.0&0.210&  &0.0&0.227
 & &Y&Y&Y&H\\
470  & 20 58 35.67  &$+$44 18 45.0  &M4.6  &0.00  &       3  &3052  &0.9&0.060&  &2.1&0.082&  &0.9&0.060 & &0.7&0.052&  &2.1&0.078&  &0.7&0.052
 & &Y&\nodata&\nodata&L\\
471  & 20 58 39.60  &$+$44 18 27.7  &M3.6  &0.34  &       1  &3240  &3.0&0.367&  &3.2&0.374&  &3.1&0.370 & &2.9&0.406&  &3.1&0.334&  &3.0&0.370
 & &Y&\nodata&\nodata&M\\
472  & 20 58 39.65  &$+$43 43 09.1  &K4.4  &0.00  &       1  &4253  &1.0&2.343&  &1.0&2.325&  &1.0&2.343 & &1.3&2.714&  &1.3&2.714&  &1.3&2.714
 & &N&Y&Y&L\\
473  & 20 58 39.75  &$+$44 01 32.8  &K5.4  &1.50  &       2  &4091  &3.1&0.318&  &3.3&0.292&  &3.2&0.305 & &3.2&0.745&  &2.4&0.438&  &2.8&0.591
 & &Y&Y&Y&H\\
474  & 20 58 41.98  &$+$44 16 25.6  &M4.0  &0.00  &       2  &3160  &1.7&0.125&  &2.6&0.160&  &1.7&0.125 & &1.3&0.097&  &2.5&0.136&  &1.3&0.097
 & &Y&\nodata&\nodata&L\\
475  & 20 58 43.15  &$+$43 46 01.0  &M6.4  &0.00  &       2  &2823  &2.7&0.148&  &3.6&0.201&  &2.7&0.148 & &1.2&0.063&  &1.2&0.063&  &1.2&0.063
 & &Y&\nodata&\nodata&L\\
476  & 20 58 47.40  &$+$44 01 34.8  &M5.0$\pm$0.2  &0.00  &       1  &2980  &0.8&0.179&  &0.9&0.186&  &0.8&0.179 & &0.3&0.140&  &0.3&0.140&  &0.3&0.140
 & &Y&\nodata&\nodata&M\\
477  & 20 58 53.22  &$+$43 58 32.9  &M4.5$\pm$0.3  &0.00  &       1  &3064  &0.6&0.177&  &0.6&0.177&  &0.6&0.177 & &0.4&0.155&  &0.4&0.155&  &0.4&0.155
 & &Y&Y&\nodata&H\\
478  & 20 59 03.49  &$+$44 13 11.7  &M4.8  &0.00  &       2  &3015  &1.1&0.068&  &2.4&0.101&  &1.1&0.068 & &0.6&0.053&  &0.6&0.053&  &0.6&0.053
 & &Y&\nodata&\nodata&L\\
479  & 20 59 05.83  &$+$43 57 03.1  &K2.8$\pm$0.8  &0.55  &       1  &4591  &0.9&6.149&  &0.7&8.339&  &0.8&7.244 & &0.9&7.934&  &0.8&8.898&  &0.8&8.416
 & &Y&Y&\nodata&\nodata\\
480  & 20 59 06.70  &$+$44 18 23.8  &K9.6  &0.28  &       1  &3814  &1.5&0.268&  &1.1&0.267&  &1.3&0.268 & &1.5&0.289&  &1.1&0.247&  &1.3&0.268
 & &Y&Y&Y&\nodata\\
481  & 20 59 14.85  &$+$44 12 28.6  &K8.6  &1.52  &       3  &3904  &2.9&0.096&  &3.0&0.083&  &3.0&0.090 & &2.9&0.200&  &3.0&0.076&  &2.9&0.138
 & &Y&Y&\nodata&H\\
482  & 20 59 20.22  &$+$44 17 04.9  &M5.0  &0.52  &       3  &2980  &3.1&0.048&  &3.1&0.047&  &3.1&0.048 & &2.7&0.054&  &2.8&0.040&  &2.8&0.047
 & &Y&\nodata&\nodata&\nodata\\
483  & 20 59 29.58  &$+$44 10 47.8  &M1.0  &0.00  &       2  &3630  &2.4&0.219&  &2.4&0.219&  &2.4&0.219 & &2.6&0.220&  &2.6&0.220&  &2.6&0.220
 & &Y&Y&\nodata&M\\
484  & 20 59 29.69  &$+$44 17 04.2  &M0.0  &0.36  &       2  &3770  &2.7&0.354&  &2.1&0.351&  &2.4&0.352 & &2.8&0.432&  &2.2&0.336&  &2.5&0.384
 & &Y&Y&\nodata&\nodata\\
485  & 20 59 32.64  &$+$44 08 35.8  &M1.8  &0.00  &       1  &3517  &2.8&0.474&  &2.8&0.474&  &2.8&0.474 & &2.9&0.453&  &2.9&0.453&  &2.9&0.453
 & &Y&Y&\nodata&L\\
486  & 20 59 38.30  &$+$44 10 07.3  &M4.2  &0.10  &       1  &3124  &2.6&0.395&  &3.7&0.506&  &3.2&0.451 & &2.3&0.348&  &3.7&0.458&  &3.0&0.403
 & &Y&Y&\nodata&L\\
487  & 20 50 53.75  &$+$44 21 18.4  &M2.9$\pm$0.1  &0.43  &       1  &3372  &3.0&1.862&  &2.4&1.707&  &2.7&1.784 & &2.9&2.220&  &2.3&1.513&  &2.6&1.867
 & &Y&Y&\nodata&H\\
488  & 20 51 26.24  &$+$44 05 23.9  &Cont  &High  &   &  &&&  &&&  && & &&&  &&&  && & &Y&\nodata&\nodata&H\\
489  & 20 53 00.67  &$+$44 36 59.5  &G6.4  &0.00  &       2  &5350  &5.2&23.630&  &3.9&23.561&  &5.2&23.630 & &5.3&24.917&  &5.3&24.917&  &5.3&24.917
 & &N&\nodata&Y&M\\
490  & 20 53 17.48  &$+$44 28 02.0  &K8.4$\pm$0.3  &0.00  &       1  &3916  &3.9&1.756&  &3.9&1.756&  &3.9&1.756 & &3.8&1.539&  &3.8&1.539&  &3.8&1.539
 & &Y&Y&Y&H\\
491  & 20 53 34.33  &$+$44 07 40.6  &K6.8  &0.00  &       1  &3979  &2.0&0.592&  &2.0&0.591&  &2.0&0.592 & &2.0&0.541&  &2.1&0.535&  &2.0&0.541
 & &Y&\nodata&\nodata&L\\
492  & 20 53 37.85  &$+$44 24 20.9  &K8.2  &0.00  &       1  &3928  &3.5&1.072&  &3.5&1.072&  &3.5&1.072 & &3.4&0.934&  &3.4&0.934&  &3.4&0.934
 & &Y&Y&Y&H\\
493  & 20 53 52.25  &$+$44 17 05.6  &K0.7  &0.00  &       2  &4950  &3.5&3.356&  &3.5&3.356&  &3.5&3.356 & &3.4&3.709&  &3.4&3.709&  &3.4&3.709
 & &N&Y&\nodata&L\\
494  & 20 53 53.58  &$+$44 21 18.3  &M1.8  &0.00  &       3  &3517  &3.2&0.351&  &3.2&0.351&  &3.2&0.351 & &3.4&0.340&  &3.5&0.342&  &3.4&0.340
 & &Y&Y&\nodata&\nodata\\
495  & 20 55 43.21  &$+$44 03 11.4  &K9.0  &0.00  &       1  &3880  &3.3&1.164&  &3.3&1.163&  &3.3&1.164 & &2.9&0.884&  &3.1&0.878&  &2.9&0.884
 & &Y&Y&Y&H\\
496  & 20 54 30.59  &$+$44 24 05.4  &K7.9$\pm$0.4  &0.00  &       1  &3943  &2.7&0.813&  &NaN&NaN&  &2.7&0.813 & &\nodata&\nodata&  &\nodata&\nodata&  &\nodata&\nodata
 & &N&\nodata&\nodata&H\\
497  & 20 54 01.29  &$+$44 18 52.1  &M5.8  &0.00  &       3  &2883  &6.6&0.168&  &6.6&0.168&  &6.6&0.168 & &5.4&0.082&  &6.5&0.109&  &5.4&0.082
 & &Y&\nodata&\nodata&\nodata\\
498  & 20 54 27.89  &$+$44 00 09.8  &M4.8  &0.00  &       3  &3015  &6.3&0.264&  &7.3&0.322&  &6.3&0.264 & &6.0&0.220&  &7.1&0.282&  &6.0&0.220
 & &Y&\nodata&\nodata&\nodata\\
499  & 20 52 46.12  &$+$44 10 42.5  &M4.4  &0.57  &       3  &3087  &5.5&0.051&  &4.3&0.045&  &4.9&0.048 & &5.1&0.064&  &3.9&0.035&  &4.5&0.050
 & &Y&\nodata&\nodata&L\\
500  & 20 51 05.45  &$+$44 13 59.3  &M4.8$\pm$0.0  &0.11  &       1  &3015  &1.9&0.771&  &2.6&0.917&  &2.2&0.844 & &1.6&0.681&  &2.5&0.842&  &2.1&0.761
 & &Y&Y&Y&H\\
501  & 20 52 56.67  &$+$44 29 48.4  &M4.4  &0.00  &       3  &3087  &5.3&0.152&  &6.4&0.192&  &5.3&0.152 & &5.2&0.140&  &6.5&0.185&  &5.2&0.140
 & &Y&\nodata&\nodata&\nodata\\
502  & 20 51 47.93  &$+$44 38 40.8  &M4.2  &0.00  &       3  &3124  &5.9&0.116&  &5.9&0.116&  &5.9&0.116 & &5.5&0.090&  &5.5&0.090&  &5.5&0.090
 & &Y&\nodata&\nodata&\nodata\\
503  & 20 52 14.71  &$+$43 59 47.4  &M6.2  &0.00  &       2  &2842  &2.5&0.237&  &4.1&0.397&  &2.5&0.237 & &1.1&0.107&  &3.0&0.214&  &1.1&0.107
 & &Y&\nodata&\nodata&L\\
504  & 20 52 41.62  &$+$44 19 27.3  &M5.2  &0.00  &       3  &2956  &2.2&0.062&  &4.3&0.103&  &2.2&0.062 & &1.4&0.041&  &3.7&0.077&  &1.4&0.041
 & &Y&\nodata&\nodata&\nodata\\
505  & 20 59 19.65  &$+$43 46 00.3  &M7.4  &0.00  &       3  &2729  &1.5&0.033&  &4.1&0.067&  &1.5&0.033 & &0.3&0.018&  &3.0&0.042&  &0.3&0.018
 & &Y&\nodata&\nodata&\nodata\\
506  & 20 58 19.53  &$+$43 53 44.7  &M1.6  &0.00  &       1  &3546  &3.4&1.605&  &3.4&1.605&  &3.4&1.605 & &3.5&1.547&  &3.5&1.546&  &3.5&1.547
 & &Y&Y&\nodata&H\\
507  & 20 53 34.63  &$+$44 28 51.4  &M1.4  &0.00  &       1  &3573  &3.9&0.503&  &3.9&0.503&  &3.9&0.503 & &4.1&0.500&  &4.1&0.500&  &4.1&0.500
 & &Y&Y&\nodata&L\\
508  & 20 53 58.29  &$+$44 10 21.1  &K5.0  &0.00  &       1  &4140  &3.5&0.873&  &3.5&0.869&  &3.5&0.873 & &3.8&0.995&  &3.8&0.995&  &3.8&0.995
 & &N&Y&\nodata&L\\
509  & 20 53 35.57  &$+$44 17 43.2  &M1.6  &0.00  &       1  &3546  &3.1&0.513&  &3.1&0.513&  &3.1&0.513 & &3.3&0.492&  &3.3&0.492&  &3.3&0.492
 & &N&Y&\nodata&H\\
510  & 20 53 55.57  &$+$44 11 06.2  &K8.4  &0.00  &       2  &3916  &4.2&1.027&  &4.2&1.027&  &4.2&1.027 & &4.1&0.893&  &4.1&0.893&  &4.1&0.893
 & &N&Y&Y&H\\
511  & 20 54 05.00  &$+$44 10 24.6  &K7.2  &0.00  &       1  &3964  &4.4&1.631&  &4.4&1.631&  &4.4&1.631 & &4.3&1.439&  &4.3&1.439&  &4.3&1.439
 & &N&Y&\nodata&M\\
512  & 20 54 06.29  &$+$44 30 24.8  &K5.4  &0.00  &       1  &4091  &4.3&3.383&  &4.3&3.383&  &4.3&3.383 & &4.5&3.710&  &4.5&3.710&  &4.5&3.710
 & &N&Y&Y&\nodata\\
513  & 20 53 54.54  &$+$44 32 28.6  &F5.1  &0.00  &       2  &6400  &4.6&16.713&  &2.7&16.711&  &4.6&16.713 & &\nodata&\nodata&  &\nodata&\nodata&  &\nodata&\nodata
 & &N&\nodata&\nodata&L\\
514  & 20 53 33.34  &$+$44 25 18.7  &K7.6  &0.00  &       1  &3952  &3.8&1.035&  &3.8&1.035&  &3.8&1.035 & &3.7&0.907&  &3.9&0.893&  &3.7&0.907
 & &N&Y&Y&M\\
515  & 20 53 45.80  &$+$44 28 16.7  &M3.2  &0.00  &       1  &3320  &3.4&0.578&  &3.4&0.578&  &3.4&0.578 & &3.3&0.508&  &3.4&0.523&  &3.3&0.508
 & &N&\nodata&Y&L\\
516  & 20 53 46.44  &$+$44 27 04.6  &M1.0  &0.00  &       1  &3630  &3.8&0.858&  &3.8&0.859&  &3.8&0.858 & &3.9&0.850&  &3.9&0.850&  &3.9&0.850
 & &N&\nodata&Y&M\\
517  & 20 53 40.08  &$+$44 25 50.1  &G8.7  &0.00  &       1  &5150  &5.0&11.347&  &5.0&11.347&  &5.0&11.347 & &5.0&12.258&  &5.0&12.257&  &5.0&12.258
 & &N&Y&\nodata&M\\
518  & 20 53 41.37  &$+$44 24 36.2  &M1.4  &0.00  &       1  &3573  &3.6&0.877&  &3.6&0.877&  &3.6&0.877 & &3.8&0.850&  &3.8&0.850&  &3.8&0.850
 & &N&Y&\nodata&M\\
519  & 20 54 31.96  &$+$44 20 15.8  &B5.6  &0.00  &       1  &14999  &7.7&299.352&  &4.8&299.304&  &7.7&299.352 & &\nodata&\nodata&  &\nodata&\nodata&  &\nodata&\nodata
 & &N&\nodata&\nodata&L\\
520  & 20 54 49.16  &$+$44 20 14.6  &K6.6  &0.00  &       1  &3990  &6.3&2.950&  &7.4&2.139&  &6.3&2.950 & &6.3&2.776&  &6.3&2.775&  &6.3&2.776
 & &N&Y&\nodata&L\\
521  & 20 53 43.62  &$+$44 15 08.7  &K9.4  &0.00  &       2  &3835  &4.4&1.015&  &4.4&1.016&  &4.4&1.015 & &4.4&0.928&  &4.4&0.928&  &4.4&0.928
 & &N&Y&\nodata&M\\
522  & 20 53 58.87  &$+$44 09 41.5  &M0.0  &0.00  &       2  &3770  &4.5&0.663&  &4.5&0.663&  &4.5&0.663 & &4.6&0.639&  &4.6&0.639&  &4.6&0.639
 & &N&Y&\nodata&L\\
523  & 20 52 26.30  &$+$44 03 26.6  &M2.0  &0.00  &       1  &3490  &2.4&0.257&  &2.4&0.257&  &2.4&0.257 & &2.5&0.247&  &2.5&0.247&  &2.5&0.247
 & &N&\nodata&\nodata&H\\
524  & 20 50 48.60  &$+$44 17 03.6  &M4.8  &0.92  &       1  &3015  &2.7&0.356&  &3.4&0.335&  &3.0&0.346 & &2.5&0.546&  &2.8&0.330&  &2.6&0.438
 & &Y&Y&Y&H\\
525  & 20 50 44.98  &$+$44 15 56.1  &M3.5$\pm$0.7  &0.20  &       1  &3260  &3.6&3.241&  &2.8&2.635&  &3.2&2.938 & &3.5&3.396&  &3.1&2.644&  &3.3&3.020
 & &Y&Y&\nodata&H\\
526  & 20 50 37.38  &$+$44 20 53.1  &M1.2  &0.00  &       1  &3602  &1.4&2.562&  &1.4&2.578&  &1.4&2.562 & &1.6&2.490&  &1.6&2.499&  &1.6&2.490
 & &Y&Y&Y&H\\
527  & 20 51 06.64  &$+$44 21 40.8  &K1.9  &0.00  &       2  &4775  &2.3&1.128&  &2.3&1.089&  &2.3&1.128 & &\nodata&\nodata&  &\nodata&\nodata&  &\nodata&\nodata
 & &N&Y&\nodata&H\\
528  & 20 52 08.96  &$+$44 21 54.6  &M0.8  &0.00  &       2  &3657  &4.1&0.528&  &4.1&0.528&  &4.1&0.528 & &4.3&0.527&  &4.3&0.527&  &4.3&0.527
 & &Y&Y&\nodata&L\\
529  & 20 52 33.59  &$+$44 20 45.8  &M5.2  &0.32  &       1  &2956  &2.4&0.226&  &3.4&0.272&  &2.9&0.249 & &1.9&0.214&  &3.5&0.238&  &2.7&0.226
 & &Y&\nodata&\nodata&H\\
530  & 20 52 06.72  &$+$44 29 23.6  &K9.2  &0.00  &       1  &3858  &2.4&0.656&  &2.4&0.656&  &2.4&0.656 & &2.3&0.588&  &2.3&0.588&  &2.3&0.588
 & &N&Y&\nodata&M\\
531  & 20 52 32.66  &$+$44 26 32.2  &K6.2  &0.00  &       1  &4010  &3.8&1.590&  &3.8&1.590&  &3.8&1.590 & &4.0&1.601&  &4.0&1.601&  &4.0&1.601
 & &N&Y&Y&M\\
532  & 20 52 26.79  &$+$44 37 06.6  &K0.0  &0.00  &       1  &5025  &6.7&14.072&  &4.8&14.065&  &6.7&14.072 & &6.6&15.613&  &6.6&15.613&  &6.6&15.613
 & &N&Y&Y&H\\
533  & 20 52 33.95  &$+$44 29 16.9  &K5.4  &0.00  &       1  &4091  &3.6&1.256&  &3.6&1.256&  &3.6&1.256 & &3.9&1.378&  &3.9&1.378&  &3.9&1.378
 & &N&Y&Y&M\\
534  & 20 52 29.41  &$+$44 38 40.5  &K7.6  &0.00  &       2  &3952  &5.2&1.819&  &5.3&1.808&  &5.2&1.819 & &5.1&1.595&  &5.3&1.564&  &5.1&1.595
 & &N&Y&Y&L\\
535  & 20 52 45.03  &$+$44 35 23.8  &K5.0  &0.00  &       1  &4140  &4.2&0.841&  &5.0&0.468&  &4.2&0.841 & &4.5&0.958&  &4.5&0.958&  &4.5&0.958
 & &N&Y&Y&L\\
536  & 20 53 29.92  &$+$44 39 35.2  &M2.6  &0.00  &       1  &3412  &3.2&0.515&  &3.2&0.515&  &3.2&0.515 & &3.3&0.482&  &3.3&0.482&  &3.3&0.482
 & &N&\nodata&Y&M\\
537  & 20 53 12.23  &$+$44 26 34.8  &M1.8  &0.00  &       2  &3517  &4.4&1.145&  &4.4&1.146&  &4.4&1.145 & &4.6&1.102&  &4.6&1.102&  &4.6&1.102
 & &N&Y&Y&L\\
538  & 20 53 40.53  &$+$44 37 27.3  &G5.2  &0.00  &       1  &5475  &8.5&17.557&  &5.3&17.558&  &8.5&17.557 & &\nodata&\nodata&  &\nodata&\nodata&  &\nodata&\nodata
 & &N&\nodata&Y&L\\
539  & 20 50 55.44  &$+$44 17 46.0  &M2.0  &0.00  &       1  &3490  &1.5&0.349&  &1.5&0.349&  &1.5&0.349 & &1.7&0.335&  &1.7&0.335&  &1.7&0.335
 & &N&Y&\nodata&H\\
540  & 20 50 59.66  &$+$44 30 15.3  &K8.6  &0.00  &       1  &3904  &3.6&0.414&  &3.6&0.415&  &3.6&0.414 & &\nodata&\nodata&  &\nodata&\nodata&  &\nodata&\nodata
 & &N&Y&Y&M\\
541  & 20 52 24.97  &$+$44 28 15.4  &M2.6  &0.00  &       1  &3412  &2.9&0.477&  &2.9&0.477&  &2.9&0.477 & &3.0&0.435&  &3.0&0.435&  &3.0&0.435
 & &N&\nodata&Y&L\\
542  & 20 53 02.09  &$+$44 46 14.4  &M2.2  &0.00  &       1  &3464  &2.6&0.275&  &2.6&0.275&  &2.6&0.275 & &2.8&0.265&  &2.8&0.265&  &2.8&0.265
 & &Y&\nodata&\nodata&H\\
543  & 20 51 47.79  &$+$43 42 39.0  &K6.4  &0.00  &       1  &4000  &1.4&1.024&  &1.4&1.024&  &1.4&1.024 & &1.5&1.000&  &1.6&0.988&  &1.5&1.000
 & &N&Y&\nodata&H\\
544  & 20 50 54.47  &$+$43 46 23.8  &K8.0  &0.00  &       1  &3940  &1.0&0.387&  &1.0&0.387&  &1.0&0.387 & &0.9&0.335&  &0.9&0.335&  &0.9&0.335
 & &Y&Y&\nodata&H\\
545  & 20 48 57.80  &$+$43 49 55.1  &K8.0  &0.00  &       3  &3940  &5.0&1.117&  &5.0&1.117&  &5.0&1.117 & &4.9&0.971&  &4.9&0.971&  &4.9&0.971
 & &Y&\nodata&\nodata&H\\
546  & 20 48 51.69  &$+$43 51 01.4  &K8.8  &0.00  &       2  &3891  &2.9&0.557&  &2.9&0.557&  &2.9&0.557 & &2.9&0.491&  &2.9&0.491&  &2.9&0.491
 & &Y&\nodata&\nodata&H\\
547  & 20 48 35.46  &$+$43 53 13.4  &K9.2  &0.38  &       1  &3858  &2.1&0.642&  &1.6&0.659&  &1.8&0.650 & &2.1&0.735&  &1.5&0.590&  &1.8&0.662
 & &Y&Y&\nodata&H\\
548  & 20 48 32.87  &$+$44 11 59.7  &M3.8  &0.30  &       1  &3199  &2.0&0.315&  &2.7&0.341&  &2.3&0.328 & &1.7&0.311&  &2.6&0.298&  &2.2&0.304
 & &Y&Y&\nodata&H\\
549  & 20 48 33.97  &$+$44 22 28.8  &G9.8  &0.00  &       1  &5050  &2.8&11.454&  &2.8&10.770&  &2.8&11.454 & &2.8&12.604&  &2.8&12.604&  &2.8&12.604
 & &Y&Y&\nodata&\nodata\\
550  & 20 50 06.17  &$+$44 25 05.0  &M4.6  &0.00  &       1  &3052  &1.6&0.544&  &3.8&0.926&  &1.6&0.544 & &1.3&0.454&  &1.3&0.454&  &1.3&0.454
 & &N&Y&Y&L\\
551  & 20 50 44.97  &$+$44 20 58.8  &M2.6  &0.10  &       1  &3412  &1.4&0.113&  &1.5&0.116&  &1.4&0.114 & &1.4&0.108&  &1.3&0.102&  &1.4&0.105
 & &Y&Y&\nodata&H\\
552  & 20 50 37.95  &$+$44 25 12.4  &K9.4  &0.00  &       1  &3835  &6.6&4.891&  &6.6&4.891&  &6.6&4.891 & &6.6&4.476&  &6.6&4.476&  &6.6&4.476
 & &Y&Y&Y&L\\
553  & 20 50 56.70  &$+$44 17 05.5  &M2.8  &0.00  &       1  &3385  &1.6&0.256&  &2.9&0.325&  &1.6&0.256 & &1.6&0.228&  &1.6&0.228&  &1.6&0.228
 & &Y&Y&\nodata&L\\
554  & 20 50 54.87  &$+$44 20 12.5  &M4.2  &0.20  &       1  &3124  &2.3&0.226&  &3.1&0.260&  &2.7&0.243 & &2.0&0.215&  &3.0&0.233&  &2.5&0.224
 & &Y&\nodata&\nodata&H\\
555  & 20 50 48.54  &$+$44 33 33.3  &M1.2  &0.24  &       2  &3602  &4.1&0.470&  &3.5&0.437&  &3.8&0.454 & &4.2&0.540&  &3.7&0.423&  &4.0&0.482
 & &Y&\nodata&\nodata&H\\
556  & 20 51 12.44  &$+$44 19 43.1  &M4.8  &0.00  &       1  &3015  &2.0&0.448&  &2.0&0.448&  &2.0&0.448 & &1.6&0.359&  &1.6&0.359&  &1.6&0.359
 & &N&Y&\nodata&L\\
557  & 20 51 20.60  &$+$44 20 32.3  &M3.0  &0.00  &       1  &3360  &1.4&0.770&  &2.4&0.965&  &1.4&0.770 & &1.3&0.674&  &1.3&0.674&  &1.3&0.674
 & &N&Y&\nodata&L\\
558  & 20 51 12.62  &$+$44 18 45.5  &G9.5  &0.00  &       2  &5075  &2.1&11.963&  &2.1&11.762&  &2.1&11.963 & &2.1&13.244&  &2.1&13.243&  &2.1&13.244
 & &N&Y&Y&\nodata\\
559  & 20 52 34.38  &$+$44 26 05.2  &M0.6  &0.00  &       3  &3686  &3.9&0.498&  &3.9&0.498&  &3.9&0.498 & &4.2&0.506&  &4.2&0.506&  &4.2&0.506
 & &N&\nodata&\nodata&L\\
560  & 20 52 51.93  &$+$44 28 13.7  &K7.4  &0.00  &       1  &3958  &4.3&0.963&  &5.4&0.611&  &4.3&0.963 & &4.3&0.846&  &4.4&0.840&  &4.3&0.846
 & &N&\nodata&Y&L\\
561  & 20 52 22.92  &$+$44 22 25.3  &M1.0  &0.00  &       1  &3630  &3.4&0.767&  &3.4&0.767&  &3.4&0.767 & &3.6&0.761&  &3.6&0.761&  &3.6&0.761
 & &N&Y&Y&L\\
562  & 20 53 27.53  &$+$44 06 09.4  &F9.4  &0.00  &       3  &6075  &2.1&7.310&  &0.0&7.284&  &2.1&7.310 & &\nodata&\nodata&  &\nodata&\nodata&  &\nodata&\nodata
 & &N&\nodata&\nodata&L\\
563  & 20 51 13.75  &$+$44 22 25.2  &M5.4  &0.00  &       1  &2931  &0.9&0.310&  &1.9&0.429&  &0.9&0.310 & &0.0&0.193&  &0.0&0.193&  &0.0&0.193
 & &N&Y&Y&L\\
564  & 20 51 05.91  &$+$44 23 47.1  &M3.8  &0.24  &       1  &3199  &1.5&0.181&  &2.3&0.202&  &1.9&0.191 & &1.2&0.168&  &2.2&0.176&  &1.7&0.172
 & &Y&\nodata&\nodata&M\\
565  & 20 52 31.70  &$+$44 29 59.1  &M2.4  &0.00  &       1  &3437  &3.0&0.526&  &3.0&0.526&  &3.0&0.526 & &3.1&0.488&  &3.1&0.488&  &3.1&0.488
 & &N&\nodata&Y&L\\
566  & 20 54 34.53  &$+$44 33 08.9  &K9.2  &0.00  &       1  &3858  &3.4&1.477&  &3.4&1.477&  &3.4&1.477 & &3.3&1.326&  &3.3&1.326&  &3.3&1.326
 & &N&Y&Y&H\\
567  & 20 55 28.48  &$+$44 43 44.6  &M1.8  &0.00  &       1  &3517  &0.9&0.456&  &2.6&0.343&  &0.9&0.456 & &1.0&0.446&  &1.0&0.446&  &1.0&0.446
 & &N&Y&\nodata&H\\
568  & 20 55 19.40  &$+$44 41 09.6  &M3.2  &0.00  &       2  &3320  &1.7&0.176&  &3.3&0.236&  &1.7&0.176 & &1.6&0.153&  &1.6&0.153&  &1.6&0.153
 & &Y&\nodata&\nodata&L\\
569  & 20 54 57.36  &$+$44 38 43.6  &K6.8  &0.00  &       1  &3979  &1.3&0.982&  &1.2&0.823&  &1.3&0.982 & &1.3&0.898&  &1.4&0.887&  &1.3&0.898
 & &N&Y&\nodata&H\\
570  & 20 54 44.66  &$+$44 31 44.3  &G4.8  &0.00  &       3  &5525  &3.4&14.534&  &1.6&14.528&  &3.4&14.534 & &\nodata&\nodata&  &\nodata&\nodata&  &\nodata&\nodata
 & &N&\nodata&Y&L\\
571  & 20 54 45.82  &$+$44 35 48.0  &M2.2  &0.00  &       1  &3464  &3.1&0.872&  &3.1&0.872&  &3.1&0.872 & &3.2&0.822&  &3.2&0.822&  &3.2&0.822
 & &N&Y&\nodata&H\\
572  & 20 54 06.48  &$+$44 30 24.0  &K6.8  &0.00  &       1  &3979  &4.1&2.602&  &4.1&2.601&  &4.1&2.602 & &4.2&2.382&  &4.2&2.381&  &4.2&2.382
 & &N&Y&\nodata&\nodata\\
573  & 20 53 57.79  &$+$44 29 43.0  &G9.8  &0.00  &       2  &5050  &5.3&7.450&  &5.2&6.815&  &5.3&7.450 & &5.2&8.200&  &5.2&8.108&  &5.2&8.200
 & &N&Y&\nodata&L\\
574  & 20 53 31.58  &$+$44 27 40.5  &M5.0  &0.00  &       3  &2980  &1.8&0.342&  &3.0&0.488&  &1.8&0.342 & &1.3&0.259&  &1.3&0.259&  &1.3&0.259
 & &N&\nodata&Y&L\\
575  & 20 53 25.49  &$+$44 27 16.3  &M0.0  &0.00  &       2  &3770  &4.5&2.869&  &4.5&2.869&  &4.5&2.869 & &4.6&2.766&  &4.6&2.766&  &4.6&2.766
 & &N&Y&Y&M\\
576  & 20 53 08.31  &$+$44 50 05.0  &M1.6  &0.00  &       2  &3546  &2.0&0.360&  &3.6&0.260&  &2.0&0.360 & &2.2&0.358&  &2.2&0.358&  &2.2&0.358
 & &N&Y&\nodata&H\\
577  & 20 53 23.82  &$+$45 06 47.8  &K4.0  &0.00  &       1  &4330  &3.1&0.705&  &3.1&0.704&  &3.1&0.705 & &3.4&0.823&  &3.4&0.823&  &3.4&0.823
 & &Y&\nodata&\nodata&H\\
578  & 20 59 25.87  &$+$44 14 21.6  &M1.2  &0.00  &       1  &3602  &2.4&0.333&  &2.4&0.333&  &2.4&0.333 & &2.6&0.325&  &2.6&0.325&  &2.6&0.325
 & &Y&Y&Y&L\\
579  & 20 59 57.74  &$+$44 47 12.6  &K3.2  &0.00  &       1  &4506  &0.7&0.789&  &0.7&0.789&  &0.7&0.789 & &0.9&0.862&  &0.9&0.862&  &0.9&0.862
 & &N&Y&\nodata&H\\
580  & 20 53 42.14  &$+$44 26 53.7  &K8.6  &0.00  &       1  &3904  &4.2&1.770&  &4.2&1.770&  &4.2&1.770 & &4.1&1.557&  &4.1&1.557&  &4.1&1.557
 & &N&Y&Y&H\\
\enddata
\end{deluxetable}
